Distributed nonconvex optimization for control of water networks with time-coupling constraints

In this paper, we present a new control model for optimizing pressure and water quality operations in water distribution networks. Our formulation imposes a set of time-coupling constraints to manage temporal pressure variations, which are exacerbated by the transition between pressure and water quality controls. The resulting optimization problem is a nonconvex, nonlinear program with nonseparable structure across time steps. This problem proves challenging for state-of-the-art nonlinear solvers, often precluding their direct use for near real-time control in large-scale networks. To overcome this computational burden, we investigate a distributed optimization approach based on the alternating direction method of multipliers (ADMM). In particular, we implement and evaluate two algorithms: a standard ADMM scheme and a two-level variant that provides theoretical convergence guarantees for our nonconvex problem. We use a benchmarking water network and a large-scale operational network in the UK for our numerical experiments. The results demonstrate good convergence behavior across all problem instances for the two-level algorithm, whereas the standard ADMM approach struggles to converge in some instances. With an appropriately tuned penalty parameter, however, both distributed algorithms yield good quality solutions and computational times compatible with near real-time (e.g. hourly) control requirements for large-scale water networks.

==> block_structure.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[
        axis equal image,
        % scatter,
        xmin=1,
        xmax=8,
        xtick = {1, 2, ..., 8},
        xticklabels = {$x_1$, $x_2$, , $\dots$, , $x_t$, $c_l$, $c_u$},
        ymin=1,
        ymax=7,
        ytick = {1, 2, ..., 7},
        yticklabels = {$\mathcal{X}_1$, $\mathcal{X}_2$, , $\vdots$, , $\mathcal{X}_t$, $\bar{\mathcal{X}}$},
        minor tick num=1,
        tickwidth=0pt,
        y dir=reverse,
        xticklabel pos=right, % X axis labels go to the top
        enlargelimits={abs=0.5}, % Add half a unit on all sides
        xlabel = Variables,
        ylabel = Constraints,
        label style = {font=\Large},
        tick label style = {font=\large},
        cycle list/Set1-3,
    ]
    \addplot +[
        % point meta=explicit,
        only marks,
        mark = square*,
        mark size = 10,
        % mark options={fill=black, fill opacity=0.3, draw=black, opacity=0.3},
        % mark options={fill=seabornBlue,fill opacity=1, draw=seabornBlue, opacity=1},
        index of colormap=1 of Set1-3,
        % mark options = {fill=navyblue, draw=navyblue},
        ] 
        coordinates {
            (1,7)
            (2,7)
            (3,7)
            (4,7)
            (5,7)
            (6,7)
            (7,7)
            (8,7)
        }
        ;
    \addplot +[
        % point meta=explicit,
        only marks,
        mark = square*,
        mark size = 10,
        % mark options={fill=black, draw=black},
        mark options={fill=black, fill opacity=0.3, draw=black, opacity=0.3},
        ] 
        coordinates {
            (1,1)
            (2,2)
            (3,3)
            (4,4)
            (5,5)
            (6,6)
        }
        ;
    \end{axis}
    \end{tikzpicture}
    

==> bwfl_cdf.tex <==
% Recommended preamble:
% \pgfplotsset{cycle list/Set1-9}
\begin{tikzpicture}[scale=0.7]

    \begin{axis}[ylabel={Cumulative probability}, xlabel={Pressure range [m]}, xmin={0}, xmax={30}, ymin={0}, ymax={1}, label style={{font=\large}}, tick label style={{font=\large}}, tick style={black}, cycle list/Set1-3, legend style={font=\large, at={(0.72,0.5)}, anchor=west, draw=black, row sep=2pt}, legend columns=1, width=7.5cm, height=6.5cm]
        \addplot+[style={solid, very thick}, mark={none}, mark options={solid}, index of colormap=1 of Set1-3]
         coordinates {
            (4.338915687619734,0.01)
            (4.3455341769977975,0.02)
            (4.374684099373757,0.03)
            (4.426774636787226,0.04)
            (4.485504255324386,0.05)
            (4.5663138188506585,0.06)
            (4.69102334768484,0.07)
            (4.741043500419271,0.08)
            (4.7439162654497276,0.09)
            (4.744475692945633,0.1)
            (4.745522898699845,0.11)
            (4.74900685721539,0.12)
            (4.756264558571348,0.13)
            (4.764988576341386,0.14)
            (4.773229438041187,0.15)
            (4.78683728733786,0.16)
            (4.9484053746437295,0.17)
            (5.325175544650438,0.18)
            (5.825627468862745,0.19)
            (6.120052470726142,0.2)
            (6.28125169007595,0.21)
            (6.745042590520633,0.22)
            (7.33006439258431,0.23)
            (8.033057280841478,0.24)
            (9.085413576257963,0.25)
            (10.501971673872777,0.26)
            (10.833985002106985,0.27)
            (11.292463292846016,0.28)
            (11.62893271934603,0.29)
            (11.667250042414995,0.3)
            (11.797258168325024,0.31)
            (11.99950041517164,0.32)
            (12.146413550112772,0.33)
            (12.24206938441856,0.34)
            (12.278668586927452,0.35)
            (12.340206517684269,0.36)
            (12.401460457963243,0.37)
            (12.54599160322749,0.38)
            (12.561604770704328,0.39)
            (12.617190139706215,0.4)
            (12.628222572621445,0.41)
            (12.690717396218616,0.42)
            (12.708164767723458,0.43)
            (12.776964328664482,0.44)
            (12.872629869620498,0.45)
            (12.906428152652651,0.46)
            (12.916536040663395,0.47)
            (12.9216604516967,0.48)
            (12.937805077080553,0.49)
            (12.946102146476562,0.5)
            (12.951283733859297,0.51)
            (12.954518287012009,0.52)
            (12.963655265069253,0.53)
            (12.968148194632205,0.54)
            (12.969822131422912,0.55)
            (13.000653305381347,0.56)
            (13.004447551593572,0.57)
            (13.005550367118737,0.58)
            (13.039014666657005,0.59)
            (13.07809572172063,0.6)
            (13.088923082466913,0.61)
            (13.096828358312653,0.62)
            (13.105632361924691,0.63)
            (13.116701114805965,0.64)
            (13.129566100078188,0.65)
            (13.180597687379006,0.66)
            (13.203555369850855,0.67)
            (13.206542148267843,0.68)
            (13.225399498211043,0.69)
            (13.227795861426689,0.7)
            (13.228818034809462,0.71)
            (13.229964529578323,0.72)
            (13.234262436297877,0.73)
            (13.23704690483138,0.74)
            (13.330293792125303,0.75)
            (13.345211470962672,0.76)
            (13.346445504889134,0.77)
            (13.354691486538702,0.78)
            (13.356465654901164,0.79)
            (13.360274784003266,0.8)
            (13.36358991941414,0.81)
            (13.36723783911268,0.82)
            (13.370435847927638,0.83)
            (13.455533489595114,0.84)
            (13.499975326735344,0.85)
            (13.500946282874922,0.86)
            (13.507347586691827,0.87)
            (13.511865142668505,0.88)
            (13.522398745314465,0.89)
            (13.534606513373035,0.9)
            (13.544005781649854,0.91)
            (13.567537910185505,0.92)
            (13.66693529345224,0.93)
            (13.87942079974606,0.94)
            (14.148871900820355,0.95)
            (14.540322916764309,0.96)
            (16.5566783774374,0.97)
            (17.64291867563073,0.98)
            (18.271789361916788,0.99)
            (20.316225197174532,1.0)
        }
        ;
        \addlegendentry {Standard, $\delta_1$}
        \addplot+[style={dashed, very thick}, mark={none}, mark options={solid}, index of colormap=1 of Set1-3]
         coordinates {
            (4.097942169291016,0.01)
            (4.106856088087907,0.02)
            (4.125601330402685,0.03)
            (4.195007016464325,0.04)
            (4.275025452891697,0.05)
            (4.367704103450032,0.06)
            (4.514010075788893,0.07)
            (4.598263951284067,0.08)
            (4.6008330870525915,0.09)
            (4.6018559516121424,0.1)
            (4.60362126368674,0.11)
            (4.60655283711446,0.12)
            (4.610725840103167,0.13)
            (4.621485855329413,0.14)
            (4.634313349480715,0.15)
            (4.65888402975292,0.16)
            (4.828986612034584,0.17)
            (5.187528602678318,0.18)
            (5.770463388950038,0.19)
            (5.917894523055028,0.2)
            (6.030154028471233,0.21)
            (6.706713476295111,0.22)
            (7.274675297794226,0.23)
            (8.016917618631846,0.24)
            (8.64551561851232,0.25)
            (10.350430274987652,0.26)
            (10.572316900985998,0.27)
            (10.810341383124396,0.28)
            (11.250679136513307,0.29)
            (11.419033313413056,0.3)
            (11.516192129791799,0.31)
            (11.550510758794978,0.32)
            (11.55569382068365,0.33)
            (11.556703257158203,0.34)
            (11.562942036968218,0.35)
            (11.565935157003693,0.36)
            (11.572103991620374,0.37)
            (11.581709002581428,0.38)
            (11.585181029935102,0.39)
            (11.587903102803716,0.4)
            (11.59059622816811,0.41)
            (11.599220909568958,0.42)
            (11.612706313295812,0.43)
            (11.615766088997084,0.44)
            (11.625595372436223,0.45)
            (11.634370664472724,0.46)
            (11.788027973853843,0.47)
            (11.904141889853173,0.48)
            (12.04653132801235,0.49)
            (12.132212523119307,0.5)
            (12.197383241123752,0.51)
            (12.21893076796923,0.52)
            (12.328420834947527,0.53)
            (12.401756880439379,0.54)
            (12.45127607893719,0.55)
            (12.500616596907705,0.56)
            (12.51143351083505,0.57)
            (12.580296644077352,0.58)
            (12.59391403416126,0.59)
            (12.672472971711827,0.6)
            (12.744681837743586,0.61)
            (12.77273274276823,0.62)
            (12.788390492914488,0.63)
            (12.793068134037133,0.64)
            (12.796272958946815,0.65)
            (12.813364482943733,0.66)
            (12.815989063127596,0.67)
            (12.826232770406333,0.68)
            (12.829423114689316,0.69)
            (12.830842378244489,0.7)
            (12.832185809818382,0.71)
            (12.835303580084462,0.72)
            (12.837629972511516,0.73)
            (12.840445870297835,0.74)
            (12.855922987591853,0.75)
            (12.87805118756318,0.76)
            (12.885470897923488,0.77)
            (12.90049019388028,0.78)
            (12.90685016685409,0.79)
            (12.91730055655386,0.8)
            (12.931811027714753,0.81)
            (12.933395452496823,0.82)
            (12.94617912431049,0.83)
            (12.951037934647166,0.84)
            (12.951688996396598,0.85)
            (12.955894321636166,0.86)
            (12.9575594917481,0.87)
            (13.005796455507094,0.88)
            (13.016068485932745,0.89)
            (13.017270196851324,0.9)
            (13.026558666538554,0.91)
            (13.028582513719934,0.92)
            (13.032704010584794,0.93)
            (13.036520800875701,0.94)
            (13.040464563754515,0.95)
            (13.044150637371594,0.96)
            (13.300317315344788,0.97)
            (14.04203060503186,0.98)
            (15.024753158391366,0.99)
            (15.847164704044417,1.0)
        }
        ;
        \addlegendentry {Standard, $\delta_2$}
        \addplot+[style={dotted, very thick}, mark={none}, mark options={solid}, index of colormap=1 of Set1-3]
        coordinates {
            (4.6260802711970115,0.01)
            (4.629560108773417,0.02)
            (4.6317704292371555,0.03)
            (4.633896463731426,0.04)
            (4.63973853299282,0.05)
            (4.645045390004522,0.06)
            (4.647653664751526,0.07)
            (4.6549351931916725,0.08)
            (4.6575534839175425,0.09)
            (4.6583673844905515,0.1)
            (4.659371018439282,0.11)
            (4.660095026234508,0.12)
            (4.663084476460642,0.13)
            (4.664880226418946,0.14)
            (4.6714126707662675,0.15)
            (4.6912095152386115,0.16)
            (4.72658369879592,0.17)
            (4.926107166640387,0.18)
            (5.403004339233638,0.19)
            (5.610618601436954,0.2)
            (5.932459435632869,0.21)
            (6.017457528476342,0.22)
            (6.254630629675669,0.23)
            (6.344600167546423,0.24)
            (6.450045708365678,0.25)
            (6.608311218176183,0.26)
            (6.65628241685872,0.27)
            (6.661794493774178,0.28)
            (6.6787018765194865,0.29)
            (6.691089874548931,0.3)
            (6.698306968039998,0.31)
            (6.6987424522719925,0.32)
            (6.70551600654828,0.33)
            (6.708029879853188,0.34)
            (6.712557735205886,0.35)
            (6.722959795711733,0.36)
            (6.7358505428267375,0.37)
            (6.74660732557006,0.38)
            (6.7706736430115235,0.39)
            (7.009262377840682,0.4)
            (7.059134191554222,0.41)
            (7.363465207267024,0.42)
            (8.39348456085318,0.43)
            (8.610503067443643,0.44)
            (8.78811935974787,0.45)
            (9.191346670139659,0.46)
            (9.303262911301612,0.47)
            (9.356172072615173,0.48)
            (9.515290702940467,0.49)
            (9.592005023562962,0.5)
            (9.656469121467335,0.51)
            (9.70233963721151,0.52)
            (9.726252424137583,0.53)
            (9.735323876312101,0.54)
            (9.764443953420093,0.55)
            (9.775967272464527,0.56)
            (9.793827694798793,0.57)
            (9.821583856900117,0.58)
            (9.841089841676443,0.59)
            (9.849208986005877,0.6)
            (9.850549699426114,0.61)
            (9.853181419097318,0.62)
            (9.858830588952932,0.63)
            (9.860600634421395,0.64)
            (9.864045363077972,0.65)
            (9.86772158090959,0.66)
            (9.869814101964522,0.67)
            (9.873224147446326,0.68)
            (9.87470684608109,0.69)
            (9.882106209438268,0.7)
            (9.900283869083546,0.71)
            (9.904905000078168,0.72)
            (9.905931362460366,0.73)
            (9.906541716316248,0.74)
            (9.907896433922545,0.75)
            (9.908235540712239,0.76)
            (9.911611158389489,0.77)
            (9.919936133003127,0.78)
            (9.942493018562688,0.79)
            (9.952324660345402,0.8)
            (9.957176256718675,0.81)
            (9.980568957144515,0.82)
            (9.995352166303933,0.83)
            (10.02135142713643,0.84)
            (10.032905835666574,0.85)
            (10.038326623082943,0.86)
            (10.040057633770633,0.87)
            (10.052523275419508,0.88)
            (10.079766983711435,0.89)
            (10.092948592540102,0.9)
            (10.114484834901752,0.91)
            (10.12038858570607,0.92)
            (10.124966038524759,0.93)
            (10.131478650893527,0.94)
            (10.133306463548445,0.95)
            (10.135567730778124,0.96)
            (10.13936117693377,0.97)
            (10.33076027404216,0.98)
            (10.406427893167152,0.99)
            (10.714122662933221,1.0)
        }
        ;
        \addlegendentry {Standard, $\delta_3$}
        \addplot+[style={solid, very thick}, mark={none}, mark options={solid}, index of colormap=0 of Set1-3]
        coordinates {
            (4.468054605316961,0.01)
            (4.473458446012244,0.02)
            (4.508496875046389,0.03)
            (4.555055562431422,0.04)
            (4.595079565620878,0.05)
            (4.666898366598983,0.06)
            (4.769867920690925,0.07)
            (4.809846796738022,0.08)
            (4.8112416147704264,0.09)
            (4.813135621882642,0.1)
            (4.814686991640251,0.11)
            (4.81817273423788,0.12)
            (4.824520866295924,0.13)
            (4.832343801211801,0.14)
            (4.839661376390898,0.15)
            (4.861756848692345,0.16)
            (4.994615902350904,0.17)
            (5.469563256413781,0.18)
            (5.869092893041345,0.19)
            (6.260856632460832,0.2)
            (6.427416401511817,0.21)
            (6.745042590297382,0.22)
            (7.330064392340629,0.23)
            (8.033057280584076,0.24)
            (9.085413575955982,0.25)
            (10.501971673527596,0.26)
            (10.833985001751344,0.27)
            (11.276896634788699,0.28)
            (11.628932718963553,0.29)
            (11.667250042032464,0.3)
            (11.80205512472693,0.31)
            (12.000351496381402,0.32)
            (12.14729568167134,0.33)
            (12.242069384008541,0.34)
            (12.274409456417217,0.35)
            (12.340206517268168,0.36)
            (12.401460457578825,0.37)
            (12.545991602804202,0.38)
            (12.561604770278409,0.39)
            (12.617190139297898,0.4)
            (12.628222572193911,0.41)
            (12.691848935450102,0.42)
            (12.716321368953441,0.43)
            (12.776964328229582,0.44)
            (12.872629869179127,0.45)
            (12.90642815221517,0.46)
            (12.916536040222379,0.47)
            (12.921660451258553,0.48)
            (12.937805076632152,0.49)
            (12.946102146036807,0.5)
            (12.951283733419222,0.51)
            (12.954518286566213,0.52)
            (12.963655264625377,0.53)
            (12.968148194188585,0.54)
            (12.969822130979276,0.55)
            (13.000653304920455,0.56)
            (13.004447551132685,0.57)
            (13.00555036665785,0.58)
            (13.044140243326604,0.59)
            (13.079512304319081,0.6)
            (13.087175517821317,0.61)
            (13.096239564256813,0.62)
            (13.103621209104146,0.63)
            (13.114922445825805,0.64)
            (13.127459702160593,0.65)
            (13.18059768687013,0.66)
            (13.203560614148081,0.67)
            (13.206542147747058,0.68)
            (13.226216325628704,0.69)
            (13.227690924536844,0.7)
            (13.228514810000572,0.71)
            (13.22980050397963,0.72)
            (13.23351401856113,0.73)
            (13.235403987737373,0.74)
            (13.33379834817984,0.75)
            (13.345441036240446,0.76)
            (13.346447735165999,0.77)
            (13.35474129947195,0.78)
            (13.356495784115712,0.79)
            (13.360274783452795,0.8)
            (13.363583760090897,0.81)
            (13.367123653127921,0.82)
            (13.370431609867495,0.83)
            (13.375417681672543,0.84)
            (13.500741938358615,0.85)
            (13.501716074059091,0.86)
            (13.508008035993129,0.87)
            (13.512576510802996,0.88)
            (13.522790453641413,0.89)
            (13.535012706180021,0.9)
            (13.54469750227012,0.91)
            (13.568309548108841,0.92)
            (13.665573446985762,0.93)
            (13.828297996916197,0.94)
            (14.11116281596595,0.95)
            (14.571323543527605,0.96)
            (16.76698522057351,0.97)
            (17.507237358496667,0.98)
            (18.39071766395353,0.99)
            (20.920348687890694,1.0)
        }
        ;
        \addlegendentry {Two-level, $\delta_1$}
        \addplot+[style={dashed, very thick}, mark={none}, mark options={solid}, index of colormap=0 of Set1-3]
        coordinates {
            (3.8722063602157983,0.01)
            (3.881468987512855,0.02)
            (3.8925027057216375,0.03)
            (3.98541164592163,0.04)
            (4.081686946654818,0.05)
            (4.189098452177291,0.06)
            (4.312951105490481,0.07)
            (4.477183778135553,0.08)
            (4.478851669701882,0.09)
            (4.4803300155538945,0.1)
            (4.481370320119124,0.11)
            (4.48683991102358,0.12)
            (4.489415018999065,0.13)
            (4.504464877805621,0.14)
            (4.5202490375082505,0.15)
            (4.536809035597686,0.16)
            (4.764376302622016,0.17)
            (4.965306463966299,0.18)
            (5.575036507368781,0.19)
            (5.740930380882376,0.2)
            (5.984819268586123,0.21)
            (6.726581858676311,0.22)
            (7.299144854829887,0.23)
            (8.020597108373122,0.24)
            (8.680263853265814,0.25)
            (10.483975879969325,0.26)
            (10.749815516829935,0.27)
            (10.867975347524064,0.28)
            (11.463972405942936,0.29)
            (11.587145387085982,0.3)
            (11.642782744423696,0.31)
            (11.790791161961309,0.32)
            (11.91557683990775,0.33)
            (12.044401215068016,0.34)
            (12.045387798534128,0.35)
            (12.050730241782837,0.36)
            (12.052980848435034,0.37)
            (12.05717353684893,0.38)
            (12.066248482242846,0.39)
            (12.074636897657888,0.4)
            (12.077034411085084,0.41)
            (12.079764049127231,0.42)
            (12.081414966507051,0.43)
            (12.090272269646679,0.44)
            (12.102550035682844,0.45)
            (12.105861634409901,0.46)
            (12.1134042843538,0.47)
            (12.125267846897149,0.48)
            (12.197069330726677,0.49)
            (12.253693377594544,0.5)
            (12.321128327505114,0.51)
            (12.38483373633315,0.52)
            (12.479755424290671,0.53)
            (12.509830552925362,0.54)
            (12.54945298844604,0.55)
            (12.559442411829787,0.56)
            (12.623493040452873,0.57)
            (12.633355074423049,0.58)
            (12.65759437817628,0.59)
            (12.780316825463036,0.6)
            (12.830919058013471,0.61)
            (12.842300938916562,0.62)
            (12.845422696181322,0.63)
            (12.854858256764032,0.64)
            (12.866360605618102,0.65)
            (12.875555602612462,0.66)
            (12.879346584866934,0.67)
            (12.887922850319388,0.68)
            (12.892305702648542,0.69)
            (12.895021416147017,0.7)
            (12.906431444614478,0.71)
            (12.924622057661177,0.72)
            (12.926918688262223,0.73)
            (12.93453693363719,0.74)
            (12.984827673432207,0.75)
            (13.016533428344669,0.76)
            (13.093741616096734,0.77)
            (13.11592101602599,0.78)
            (13.121266574365306,0.79)
            (13.131027987400563,0.8)
            (13.133762517947495,0.81)
            (13.134556710662846,0.82)
            (13.139485629746245,0.83)
            (13.140333414125907,0.84)
            (13.141377959089386,0.85)
            (13.145664764242694,0.86)
            (13.152682332777784,0.87)
            (13.2379173071228,0.88)
            (13.250465769465201,0.89)
            (13.2515457922884,0.9)
            (13.259791748482,0.91)
            (13.261578336388524,0.92)
            (13.265373550365297,0.93)
            (13.268677802985689,0.94)
            (13.272212001350372,0.95)
            (13.275527034814875,0.96)
            (13.647535801301325,0.97)
            (14.466332509835624,0.98)
            (15.030346868594352,0.99)
            (16.410315048769803,1.0)
        }
        ;
        \addlegendentry {Two-level, $\delta_2$}
        \addplot+[style={dotted, very thick}, mark={none}, mark options={solid}, index of colormap=0 of Set1-3]
        coordinates {
            (4.348814725388678,0.01)
            (4.350510665083445,0.02)
            (4.354917686184302,0.03)
            (4.359369458066794,0.04)
            (4.363156769270896,0.05)
            (4.388383050339887,0.06)
            (4.41458977791239,0.07)
            (4.415909153158022,0.08)
            (4.419317027421349,0.09)
            (4.422716182141997,0.1)
            (4.424997356246663,0.11)
            (4.425847427320931,0.12)
            (4.426892130461332,0.13)
            (4.429001495500983,0.14)
            (4.448644980198358,0.15)
            (4.454204460037394,0.16)
            (4.634517284952366,0.17)
            (4.953048199702057,0.18)
            (5.256030484815692,0.19)
            (5.68439242770759,0.2)
            (6.038101683612686,0.21)
            (6.10773255582674,0.22)
            (6.2511064443835656,0.23)
            (6.7924196156386385,0.24)
            (7.05958310476889,0.25)
            (7.378333629882816,0.26)
            (7.503659050562048,0.27)
            (7.573006961094032,0.28)
            (7.57399606700549,0.29)
            (7.579750018277821,0.3)
            (7.583554228143631,0.31)
            (7.593363054620124,0.32)
            (7.604443987975489,0.33)
            (7.614800132701899,0.34)
            (7.62183394643832,0.35)
            (7.625631957457363,0.36)
            (7.63113870413416,0.37)
            (7.640845041642839,0.38)
            (7.651950458819789,0.39)
            (7.655642213607166,0.4)
            (7.793937923643212,0.41)
            (7.994144000124484,0.42)
            (8.360470772172942,0.43)
            (8.57588665771167,0.44)
            (8.736132262201709,0.45)
            (9.131630316046833,0.46)
            (9.243436791678816,0.47)
            (9.297572271824137,0.48)
            (9.460212723780273,0.49)
            (9.530066777220839,0.5)
            (9.627114146834293,0.51)
            (9.662681451127343,0.52)
            (9.726146400422941,0.53)
            (9.758307752115751,0.54)
            (9.761285815013323,0.55)
            (9.762853314098756,0.56)
            (9.76362445316459,0.57)
            (9.778118900970231,0.58)
            (9.797019851016657,0.59)
            (9.820159132846252,0.6)
            (9.82468751011832,0.61)
            (9.826705746534667,0.62)
            (9.827786535133257,0.63)
            (9.829001707183858,0.64)
            (9.82954446181736,0.65)
            (9.83127016579712,0.66)
            (9.831972409514785,0.67)
            (9.84131409119276,0.68)
            (9.855570420425781,0.69)
            (9.857186358160638,0.7)
            (9.858922387680328,0.71)
            (9.863373009337232,0.72)
            (9.864600089569485,0.73)
            (9.866709934279395,0.74)
            (9.86842505543811,0.75)
            (9.870452968476371,0.76)
            (9.872497486491467,0.77)
            (9.874869696694528,0.78)
            (9.875690383590824,0.79)
            (9.875931434402904,0.8)
            (9.896649109829056,0.81)
            (9.915750045782474,0.82)
            (9.941350823830865,0.83)
            (9.948990097550023,0.84)
            (9.954957125016287,0.85)
            (9.956998536891456,0.86)
            (9.965426329782133,0.87)
            (9.974296947117384,0.88)
            (10.005436556157496,0.89)
            (10.026931298373725,0.9)
            (10.03470870903776,0.91)
            (10.04020097014486,0.92)
            (10.045459722386909,0.93)
            (10.047792218913802,0.94)
            (10.050317851210341,0.95)
            (10.052431141668496,0.96)
            (10.082382008400927,0.97)
            (10.282316760412225,0.98)
            (10.471871557727914,0.99)
            (10.580791144617635,1.0)
        }
        ;
        \addlegendentry {Two-level, $\delta_3$}
    \addplot+[style={solid, very thick}, mark={none}, color={black}]
        coordinates {
            (4.544587404605393,0.01)
            (4.55033124919886,0.02)
            (4.589337836997487,0.03)
            (4.623742803273747,0.04)
            (4.657964518250807,0.05)
            (4.736702785075428,0.06)
            (4.795290127754117,0.07)
            (4.8401428269268685,0.08)
            (4.841639304451335,0.09)
            (4.8452634459972925,0.1)
            (4.8470837712287524,0.11)
            (4.850749220809755,0.12)
            (4.859859915421041,0.13)
            (4.86628764980857,0.14)
            (4.86976080146768,0.15)
            (4.8898650359399785,0.16)
            (5.012872040765956,0.17)
            (5.558450433239218,0.18)
            (5.869092893246459,0.19)
            (6.355872621689661,0.2)
            (6.524403479125142,0.21)
            (6.745042590523059,0.22)
            (7.330064392586925,0.23)
            (8.03305728084422,0.24)
            (9.047347778713359,0.25)
            (10.501971673876396,0.26)
            (10.807743241649291,0.27)
            (10.996938181553285,0.28)
            (11.52233684395422,0.29)
            (11.646303694979007,0.3)
            (11.708616112189754,0.31)
            (11.893565265733102,0.32)
            (12.146413550116986,0.33)
            (12.242069384422809,0.34)
            (12.276244926618727,0.35)
            (12.337840102447018,0.36)
            (12.396375829664777,0.37)
            (12.512694584496614,0.38)
            (12.561100986399468,0.39)
            (12.615829475236907,0.4)
            (12.62702083509056,0.41)
            (12.690683330457494,0.42)
            (12.708164752034683,0.43)
            (12.776964328669001,0.44)
            (12.8726298696251,0.45)
            (12.906936279909203,0.46)
            (12.916701033453723,0.47)
            (12.92613991588454,0.48)
            (12.937819586086048,0.49)
            (12.947112162694097,0.5)
            (12.951390191438861,0.51)
            (12.954587446433935,0.52)
            (12.963701536304765,0.53)
            (12.96834214554754,0.54)
            (12.969907523698785,0.55)
            (13.001674171689631,0.56)
            (13.004447556360235,0.57)
            (13.006084845340535,0.58)
            (13.04731653031237,0.59)
            (13.087528176636999,0.6)
            (13.09183666536332,0.61)
            (13.0974199322482,0.62)
            (13.108040170697539,0.63)
            (13.118880555385019,0.64)
            (13.134153373184128,0.65)
            (13.180776551226211,0.66)
            (13.203823046049875,0.67)
            (13.20968477614833,0.68)
            (13.226426683162414,0.69)
            (13.228513435961313,0.7)
            (13.229800504039973,0.71)
            (13.233794447097853,0.72)
            (13.235442139722421,0.73)
            (13.332256343830606,0.74)
            (13.345115235515081,0.75)
            (13.34644335788879,0.76)
            (13.354379194244007,0.77)
            (13.35634494266876,0.78)
            (13.36281989901234,0.79)
            (13.365408259009849,0.8)
            (13.370124863325735,0.81)
            (13.370540972506234,0.82)
            (13.506913903069677,0.83)
            (13.507889363137682,0.84)
            (13.514127917150688,0.85)
            (13.516140370873782,0.86)
            (13.528161567464828,0.87)
            (13.539209985666771,0.88)
            (13.543734825610862,0.89)
            (13.561455099372887,0.9)
            (13.57465629765891,0.91)
            (13.691358356906607,0.92)
            (13.818619502633155,0.93)
            (14.28091475056494,0.94)
            (14.66552591491896,0.95)
            (15.585158799272568,0.96)
            (18.06590264989684,0.97)
            (18.922884159271995,0.98)
            (20.18182154733634,0.99)
            (36.02728302935316,1.0)
        }
        ;
    \end{axis}

\end{tikzpicture}
    

==> bwfl_obj_iter.tex <==
% Recommended preamble:
% \pgfplotsset{cycle list/Set1-9}
\begin{tikzpicture}[scale=0.7]
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={2.6cm}}, cycle list/Set1-3, legend pos=outer north east, legend style={font=\large, row sep=2pt, at={(1.175,-0.26)}, anchor=north, draw=none, /tikz/column 2/.style={column sep=20pt}, /tikz/column 4/.style={column sep=20pt}, cells={align=right}}, legend columns=3, width=7.5cm, height=6.5cm]

    \nextgroupplot[xmode={log}, xlabel={$\beta^1$}, ylabel={Objective value}, label style={{font=\large}}, tick label style={{font=\large}}, legend style={{font=\large}}, scaled y ticks={{base 10:-3}}, ymin={3220}, ymax={3360}, ytick={{3220, 3255, ..., 3360}}, tick style={black}, y tick label style={{/pgf/number format/fixed zerofill}}]
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=1 of Set1-3]
            coordinates {
                (0.001,3230.4586128738915)
                (0.010000000000000002,3233.029718726793)
                (0.1,3234.7390616972907)
                (1.0,3235.016561961062)
                (10.0,3235.055650775417)
                (100.0,3235.059751665121)
            }
            ;
        \addlegendentry {Standard, $\delta=20 \, \si{\meter}$}
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=1 of Set1-3]
            coordinates {
                (0.001,3238.7930644829985)
                (0.010000000000000002,3240.9479541321975)
                (0.1,3250.0623316076003)
                (1.0,3253.0501147480395)
                (10.0,3253.8361353533805)
                (100.0,3253.916466878546)
            }
            ;
        \addlegendentry {Standard, $\delta=15 \, \si{\meter}$}
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=1 of Set1-3]
            coordinates {
                (0.001,3279.963969123283)
                (0.010000000000000002,3282.0769499686235)
                (0.1,3326.869000383073)
                (1.0,3326.869000383073)
                (10.0,3331.787335949281)
                (100.0,3332.18904016442)
            }
            ;
        \addlegendentry {Standard, $\delta=10 \, \si{\meter}$}
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=0 of Set1-3]
            coordinates {
                (0.001,3230.456583740568)
                (0.010000000000000002,3233.553680535126)
                (0.1,3235.4627719334167)
                (1.0,3235.6991770591717)
                (10.0,3235.7212357246435)
                (100.0,3235.7235522311503)
            }
            ;
        \addlegendentry {Two-level, $\delta=20 \, \si{\meter}$}
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=0 of Set1-3]
            coordinates {
                (0.001,3238.674218238799)
                (0.010000000000000002,3240.5082418524653)
                (0.1,3257.102158268221)
                (1.0,3260.5699401781467)
                (10.0,3260.8338687251153)
                (100.0,3260.8621217029468)
            }
            ;
        \addlegendentry {Two-level, $\delta=15 \, \si{\meter}$}
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=0 of Set1-3]
            coordinates {
                (0.001,3279.872040630907)
                (0.010000000000000002,3282.932330940424)
                (0.1,3300.1545157753444)
                (1.0,3309.2213023201725)
                (10.0,3310.264717354739)
                (100.0,3310.3713441756413)
            }
            ;
        \addlegendentry {Two-level, $\delta=10 \, \si{\meter}$}
        \draw[style={solid, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,3228.7512850808685}) -- ({rel axis cs:0,0}|-{axis cs:0,3228.7512850808685});
        
        \nextgroupplot[xmode={log}, xlabel={$\beta^1$}, ylabel={Iterations}, ymin={0}, ymax={120}, tick style={black}, ytick={{0, 30, ..., 120}}, label style={{font=\large}}, tick label style={{font=\large}}]
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=1 of Set1-3, forget plot]
            coordinates {
                (0.001,16)
                (0.010000000000000002,7)
                (0.1,7)
                (1.0,7)
                (10.0,7)
                (100.0,7)
            }
            ;
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=1 of Set1-3, forget plot]
            coordinates {
                (0.001,58)
                (0.010000000000000002,13)
                (0.1,9)
                (1.0,9)
                (10.0,9)
                (100.0,9)
            }
            ;
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=1 of Set1-3, forget plot]
            coordinates {
                (0.001,95)
                (0.010000000000000002,31)
                (0.1,17)
                (1.0,16)
                (10.0,16)
                (100.0,16)
            }
            ;
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=0 of Set1-3, forget plot]
            coordinates {
                (0.001,36)
                (0.010000000000000002,15)
                (0.1,14)
                (1.0,14)
                (10.0,14)
                (100.0,14)
            }
            ; 
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=0 of Set1-3, forget plot]
            coordinates {
                (0.001,51)
                (0.010000000000000002,27)
                (0.1,20)
                (1.0,18)
                (10.0,18)
                (100.0,18)
            }
            ;
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid, fill opacity=0.15}, index of colormap=0 of Set1-3, forget plot]
            coordinates {
                (0.001,98)
                (0.010000000000000002,46)
                (0.1,40)
                (1.0,37)
                (10.0,37)
                (100.0,37)
            }
            ;
        \addplot+[style={solid, very thick}, mark={none}, color={black}]
            coordinates {
                (0.001,-1)
                (0.010000000000000002,-1)
                (0.1,-1)
                (1.0,-1)
                (10.0,-1)
                (100.0,-1)
            }
            ;
    \end{groupplot}
    
\end{tikzpicture}
    

==> bwfl_residuals_admm_a.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={120}, 
    xtick={{0, 30, ..., 120}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Blues-6, 
    colormap={reverse Blues-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Blues-6},...,0 of Blues-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {

            (2,0.030050850083481667)
            (3,0.06088833705318804)
            (4,0.051259662285843284)
            (5,0.029374497276468892)
            (6,0.012709836935054215)
            (7,0.005858980810627762)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {

            (2,0.03005000534045795)
            (3,0.06088476733832881)
            (4,0.05125520163650384)
            (5,0.02938036152214277)
            (6,0.012712929109353427)
            (7,0.005860621575722514)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {

            (2,0.03004237074876654)
            (3,0.06084959687283283)
            (4,0.05121459359622529)
            (5,0.029436996264346937)
            (6,0.01274559206066655)
            (7,0.005878148158947002)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
        coordinates {

            (2,0.02997257153726606)
            (3,0.0605043761426189)
            (4,0.05082191195038498)
            (5,0.029999298514204232)
            (6,0.013071479279525094)
            (7,0.006051844481112234)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
        coordinates {

            (2,0.02968313724014822)
            (3,0.05674884175638351)
            (4,0.048112148712577456)
            (5,0.034566986562312316)
            (6,0.013041475705122518)
            (7,0.008321814495431451)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
        coordinates {

            (2,0.05292500738102283)
            (3,0.03507970155673388)
            (4,0.04135448112743249)
            (5,0.036647925341857505)
            (6,0.025391395997925784)
            (7,0.017974171395218865)
            (8,0.014240692009359656)
            (9,0.0133962971980947)
            (10,0.013266231097077311)
            (11,0.012780364205370457)
            (12,0.01206869587182139)
            (13,0.011152427761673661)
            (14,0.010340960279500128)
            (15,0.010042198249872422)
            (16,0.009800214301926822)
            }
            ;
    \end{axis}
\end{tikzpicture}

==> bwfl_residuals_admm_b.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={120}, 
    xtick={{0, 30, ..., 120}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Blues-6, 
    colormap={reverse Blues-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Blues-6},...,0 of Blues-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {

            (2,0.07649256677169565)
            (3,0.09410559334784412)
            (4,0.06734599677190341)
            (5,0.036572824859307046)
            (6,0.026565052588662045)
            (7,0.019120618464273258)
            (8,0.013327132080832556)
            (9,0.009933759348243457)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {

            (2,0.07648787278655411)
            (3,0.09408943367909832)
            (4,0.06733632366090347)
            (5,0.03657900786282035)
            (6,0.026562425374736846)
            (7,0.01911457979797659)
            (8,0.013327428810921043)
            (9,0.009932502647464947)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {

            (2,0.07644153108966832)
            (3,0.09392891588539849)
            (4,0.06724141106659082)
            (5,0.0366436981540373)
            (6,0.026533580947994562)
            (7,0.01907565936822616)
            (8,0.013338751481702864)
            (9,0.009828930346981226)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
        coordinates {

            (2,0.0759827187630206)
            (3,0.09228862470160906)
            (4,0.06598496275778239)
            (5,0.0374443934445298)
            (6,0.0263827530796607)
            (7,0.019128162179662095)
            (8,0.013674528534386077)
            (9,0.009734383967778005)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
        coordinates {

            (2,0.07319686126626224)
            (3,0.08041050707451737)
            (4,0.05667390323538312)
            (5,0.0398710558121984)
            (6,0.02462139311834192)
            (7,0.018331001564203864)
            (8,0.01579086227055092)
            (9,0.013104716174281971)
            (10,0.011392541571308768)
            (11,0.010897301691437334)
            (12,0.0105599220842391)
            (13,0.009448148471999027)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
coordinates {

            (2,0.08308145079249274)
            (3,0.07005648245323773)
            (4,0.06011123351895494)
            (5,0.04978785844999559)
            (6,0.03890434946530899)
            (7,0.03446698111424016)
            (8,0.032340138621040196)
            (9,0.03128906839035403)
            (10,0.03053945251276487)
            (11,0.02966007697124462)
            (12,0.028907364336739967)
            (13,0.028696691719013588)
            (14,0.026936008463473056)
            (15,0.024484319961606046)
            (16,0.023947281324371406)
            (17,0.023552311335395548)
            (18,0.02289763817108882)
            (19,0.02170736230340827)
            (20,0.021412441497683874)
            (21,0.021112970022493474)
            (22,0.02101471384905036)
            (23,0.021157176981377764)
            (24,0.021239324298567105)
            (25,0.02114238404188285)
            (26,0.02088385938554683)
            (27,0.020617467815299596)
            (28,0.02024162999651913)
            (29,0.019677258657125603)
            (30,0.018836410033692325)
            (31,0.01763676332856418)
            (32,0.016376113276825133)
            (33,0.015359432993322859)
            (34,0.014320526130857715)
            (35,0.013294314799557986)
            (36,0.012348742672313864)
            (37,0.011532684877698441)
            (38,0.010870764044185913)
            (39,0.010481720483227005)
            (40,0.01029433214925463)
            (41,0.010082799548774583)
            (42,0.010320155650390591)
            (43,0.010695001043814253)
            (44,0.011264494945823258)
            (45,0.011924450051091271)
            (46,0.012425646203673537)
            (47,0.012778108936289306)
            (48,0.013038127291983035)
            (49,0.013128802152156166)
            (50,0.013334005889673034)
            (51,0.013029748362507932)
            (52,0.01279161981931696)
            (53,0.012026846504103761)
            (54,0.011871937521454356)
            (55,0.01155407901182844)
            (56,0.011006927723674297)
            (57,0.010334776325606247)
            (58,0.009782700012651545)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> bwfl_residuals_admm_c.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={120}, 
    xtick={{0, 30, ..., 120}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Blues-6, 
    colormap={reverse Blues-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Blues-6},...,0 of Blues-6}
    },
    point meta min=0,
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {

            (2,0.3288557209507901)
            (3,0.14694092343292747)
            (4,0.13032292303914103)
            (5,0.12567986498721287)
            (6,0.10415832542021636)
            (7,0.0801578922461254)
            (8,0.05916872883477715)
            (9,0.04129733024073268)
            (10,0.03538192471375184)
            (11,0.02712294510700637)
            (12,0.023454064817403628)
            (13,0.020842127207216905)
            (14,0.01619944329973915)
            (15,0.011276799591584858)
            (16,0.008553907770134503)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {

            (2,0.3288541140284185)
            (3,0.14693546745923625)
            (4,0.13030814405182697)
            (5,0.12567247440583224)
            (6,0.10415646478400482)
            (7,0.08017043703345691)
            (8,0.05916891341216104)
            (9,0.04129604783821757)
            (10,0.03537490491963888)
            (11,0.027112866446241324)
            (12,0.023428638879443745)
            (13,0.020846229047185336)
            (14,0.016227905550355082)
            (15,0.011301442968746182)
            (16,0.008530905913909754)
       }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {

            (2,0.32884294429522454)
            (3,0.14688180141619683)
            (4,0.13015732900202368)
            (5,0.12559893324407342)
            (6,0.10413381026259408)
            (7,0.08029811114002691)
            (8,0.059179415314921616)
            (9,0.04129197633979064)
            (10,0.03531230963048652)
            (11,0.027030935073055155)
            (12,0.023235192102940394)
            (13,0.02063249259769951)
            (14,0.016286014014564188)
            (15,0.011668456935474683)
            (16,0.00828170107000843)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
        coordinates {

            (2,0.32876010315819804)
            (3,0.1463790642133359)
            (4,0.12881116673624962)
            (5,0.12411814972758203)
            (6,0.10384204572694918)
            (7,0.08114684135625042)
            (8,0.05975051579259385)
            (9,0.04126053401315516)
            (10,0.03469824459246694)
            (11,0.0267222317411153)
            (12,0.022384569393262374)
            (13,0.019973017229876638)
            (14,0.017151604726942712)
            (15,0.013704040669762253)
            (16,0.010938827611209276)
            (17,0.006242067679632966)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
        coordinates {

            (2,0.3243343629354033)
            (3,0.1374243697758083)
            (4,0.12101025312581631)
            (5,0.11929228921903225)
            (6,0.10174685591903625)
            (7,0.08317273087590442)
            (8,0.05964173554568237)
            (9,0.04413182736507329)
            (10,0.0326300360702475)
            (11,0.029034700555228853)
            (12,0.02548981948622611)
            (13,0.021849430828396525)
            (14,0.02026808546161283)
            (15,0.019533956051956236)
            (16,0.018996598691726724)
            (17,0.016719522365180484)
            (18,0.014885885399927815)
            (19,0.013849606422625253)
            (20,0.012666095967953562)
            (21,0.010950296341748067)
            (22,0.011098630109120848)
            (23,0.010968411528122422)
            (24,0.010988908954867814)
            (25,0.011018955774910572)
            (26,0.010941530354057307)
            (27,0.01079222719398965)
            (28,0.010623901633709286)
            (29,0.010368961715245545)
            (30,0.010104620222709904)
            (31,0.009799746978614254)
       }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
        coordinates {

            (2,0.3038177380768124)
            (3,0.16498606501928795)
            (4,0.10334494509234723)
            (5,0.09552643365798621)
            (6,0.09921890824824826)
            (7,0.09584563646250654)
            (8,0.0782471663641827)
            (9,0.06313851945502755)
            (10,0.05224803115795036)
            (11,0.04644028664866159)
            (12,0.04429403959378283)
            (13,0.04428091867292427)
            (14,0.04321762558880941)
            (15,0.041958352053688766)
            (16,0.04127915577677544)
            (17,0.04069187165720609)
            (18,0.039921614999181586)
            (19,0.039394257285715994)
            (20,0.03691946327007171)
            (21,0.035016845608142055)
            (22,0.032230626383386064)
            (23,0.030210235713587528)
            (24,0.02777625404065464)
            (25,0.027286099837435112)
            (26,0.02680483733375886)
            (27,0.02505209234637943)
            (28,0.02280243343592578)
            (29,0.021374017509829583)
            (30,0.020672246836046973)
            (31,0.020227568585349645)
            (32,0.01997796738671822)
            (33,0.019830710124758597)
            (34,0.019547006777054874)
            (35,0.019244061467227482)
            (36,0.018840099809669292)
            (37,0.018380453026738068)
            (38,0.017875525755960582)
            (39,0.01735837536753268)
            (40,0.016971244121199415)
            (41,0.016617411807256458)
            (42,0.016344664181624023)
            (43,0.016103801829297045)
            (44,0.01587411085607682)
            (45,0.015659624197536706)
            (46,0.015431034936358582)
            (47,0.015323242729321012)
            (48,0.01529685500531699)
            (49,0.015246566059793127)
            (50,0.015218342028156528)
            (51,0.015171822644639435)
            (52,0.01510712154747967)
            (53,0.015029239816434265)
            (54,0.014969138072736546)
            (55,0.014985631224805172)
            (56,0.01502326925787081)
            (57,0.015052608986239533)
            (58,0.015045496319238238)
            (59,0.014961486266390942)
            (60,0.014834122626919253)
            (61,0.01457250851274028)
            (62,0.014259467676292022)
            (63,0.013954288129564197)
            (64,0.013656996044476677)
            (65,0.01338218510970453)
            (66,0.013111809592948392)
            (67,0.01286246926777719)
            (68,0.012609878385040593)
            (69,0.01235252512895079)
            (70,0.01215803829564473)
            (71,0.011917003681567326)
            (72,0.011812576303331355)
            (73,0.011801043508235519)
            (74,0.011818645055889473)
            (75,0.011816357190904962)
            (76,0.011669788675910585)
            (77,0.011616813563254336)
            (78,0.01144723934416611)
            (79,0.01148154781560623)
            (80,0.011530221036591128)
            (81,0.011409139794367263)
            (82,0.011301349820173175)
            (83,0.011264662288341585)
            (84,0.011244538574689385)
            (85,0.011212587005153799)
            (86,0.011180554745361776)
            (87,0.011122777342479285)
            (88,0.011034209312752374)
            (89,0.010812669622640709)
            (90,0.010640724980445014)
            (91,0.01053973504315133)
            (92,0.010434546848042382)
            (93,0.010323155427425219)
            (94,0.0101751923789138)
            (95,0.00993150326140518)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> bwfl_residuals_two_level_a.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={120}, 
    xtick={{0, 30, ..., 120}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Reds-6, 
    colormap={reverse Reds-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Reds-6},...,0 of Reds-6}
    },
    point meta min=0,
    point meta max=6,
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
 coordinates {
            (2,0.14086068547166122)
            (3,0.09223097888103983)
            (4,0.06952072465378333)
            (5,0.029456072941165208)
            (6,0.01846745227890473)
            (7,0.02648645032350841)
            (8,0.037177067226193246)
            (9,0.0464630631444919)
            (10,0.0541176847360756)
            (11,0.023677593255164386)
            (12,0.03111109159425031)
            (13,0.03601065827486027)
            (14,0.0393206731187684)
            (15,0.006630022710038926)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {
            (2,0.14086068540640673)
            (3,0.09223298322459555)
            (4,0.06952454677120191)
            (5,0.029460334009060837)
            (6,0.018468555605077264)
            (7,0.026483751494753762)
            (8,0.037172586085759)
            (9,0.046457598417197765)
            (10,0.0541113996259922)
            (11,0.023681191755848766)
            (12,0.031114999223557115)
            (13,0.03601516858819146)
            (14,0.03932487044409041)
            (15,0.006633245836438674)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
coordinates {
            (2,0.14086068726503337)
            (3,0.09225271900237166)
            (4,0.0695626418372963)
            (5,0.029502972853028917)
            (6,0.01847722360812408)
            (7,0.026456900394440055)
            (8,0.03712731942713722)
            (9,0.04640248465975528)
            (10,0.05404767940321149)
            (11,0.023717287357990037)
            (12,0.03115424327576925)
            (13,0.036060410880312685)
            (14,0.039366755385033377)
            (15,0.006666015476271288)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
coordinates {
            (2,0.14086068630334744)
            (3,0.0924510305839653)
            (4,0.06994466326969502)
            (5,0.02993173194288506)
            (6,0.018575087860213373)
            (7,0.026192852168572728)
            (8,0.03668146313740884)
            (9,0.04586041221520156)
            (10,0.05342104079238292)
            (11,0.024088746007517266)
            (12,0.03155383025270266)
            (13,0.0365009346589833)
            (14,0.03965066290792194)
            (15,0.005754959296262271)
   
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
coordinates {
            (2,0.1408606867916751)
            (3,0.0944031480205661)
            (4,0.07366953658572938)
            (5,0.034144937106261035)
            (6,0.020222157849867962)
            (7,0.024186435033850658)
            (8,0.03286125071696666)
            (9,0.04098581004831967)
            (10,0.04782336173955805)
            (11,0.027754248617691657)
            (12,0.03478312587467212)
            (13,0.038564877880043515)
            (14,0.010434674180217669)
            (15,0.012935336434521012)
            (16,0.005901555995022887)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
coordinates {
            (2,0.14086068761906415)
            (3,0.11079019387618669)
            (4,0.10130362590298653)
            (5,0.0675225290641529)
            (6,0.05374934999171737)
            (7,0.03588149086602021)
            (8,0.03407791823954611)
            (9,0.03763706221722837)
            (10,0.04243602591972318)
            (11,0.04725286253907979)
            (12,0.0516970123439814)
            (13,0.055484457613257925)
            (14,0.04747522497766126)
            (15,0.04458292068493277)
            (16,0.04271864545416571)
            (17,0.035043590489969606)
            (18,0.030459222696930636)
            (19,0.026948962840457107)
            (20,0.022892185643107774)
            (21,0.019491581890895882)
            (22,0.017775882963927885)
            (23,0.017198735575894766)
            (24,0.01728986106419099)
            (25,0.017741907978837856)
            (26,0.01811538358171538)
            (27,0.017544384266826182)
            (28,0.01754361317086108)
            (29,0.017468648714436402)
            (30,0.015953434465479942)
            (31,0.015264169639650263)
            (32,0.014337723782136545)
            (33,0.01276350942111719)
            (34,0.012007557313800075)
            (35,0.010823242666828447)
            (36,0.0099771810811203)
            (37,0.009601099923143659)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> bwfl_residuals_two_level_b.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={120}, 
    xtick={{0, 30, ..., 120}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Reds-6, 
    colormap={reverse Reds-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Reds-6},...,0 of Reds-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {
            (2,0.2324720988347559)
            (3,0.14309264960249865)
            (4,0.10477681040005897)
            (5,0.047330798305416304)
            (6,0.03979080114304891)
            (7,0.05309357087065235)
            (8,0.06800121716232313)
            (9,0.08070144244914576)
            (10,0.09105251560332704)
            (11,0.09947760680416405)
            (12,0.10638746673724901)
            (13,0.026590542415230414)
            (14,0.03332630812184216)
            (15,0.037809377355283245)
            (16,0.013294833617068017)
            (17,0.01709738996789134)
            (18,0.019367163505090577)
            (19,0.0059067865547787896)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {
            (2,0.23247209886381845)
            (3,0.14309576181540373)
            (4,0.10478306726901601)
            (5,0.04733709790629489)
            (6,0.03979443045077654)
            (7,0.05308975037846091)
            (8,0.06798700080193118)
            (9,0.08068824740388776)
            (10,0.09103357144527899)
            (11,0.09945349598168934)
            (12,0.10635915109342664)
            (13,0.02659627516860264)
            (14,0.03333552431794166)
            (15,0.037817635676884315)
            (16,0.013309807767461622)
            (17,0.01711457078345168)
            (18,0.019380756787536854)
            (19,0.005906893297357789)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
coordinates {
            (2,0.23247210617030342)
            (3,0.14312647981127197)
            (4,0.10484509471790254)
            (5,0.04740182052074398)
            (6,0.039833859587700596)
            (7,0.05305317975246263)
            (8,0.06787044666621964)
            (9,0.08055576112320724)
            (10,0.09084502269020617)
            (11,0.09921419128424258)
            (12,0.10607571862483109)
            (13,0.026655330038254023)
            (14,0.03342833602646307)
            (15,0.03790040964007327)
            (16,0.013462231404416616)
            (17,0.017283812054286817)
            (18,0.019506891368260032)
            (19,0.005915804947710018)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
coordinates {
            (2,0.23247210364350293)
            (3,0.1434388529114229)
            (4,0.10546998723488511)
            (5,0.04805196427655171)
            (6,0.040168144545938665)
            (7,0.05268038569178911)
            (8,0.06695472092973906)
            (9,0.07912743300974738)
            (10,0.08894225966850222)
            (11,0.09683233214854717)
            (12,0.10323780981931677)
            (13,0.02728943419606861)
            (14,0.03395081863289473)
            (15,0.03838960695971206)
            (16,0.04133927708200158)
            (17,0.013936522587994086)
            (18,0.017045091905382243)
            (19,0.01851055638880022)
            (20,0.006430795615430422)
            (21,0.0081484408817906)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
coordinates {
            (2,0.23247210468256263)
            (3,0.14645184574874243)
            (4,0.11138841987637817)
            (5,0.054415602008385106)
            (6,0.042948650857657096)
            (7,0.051009319833664246)
            (8,0.06187078024943006)
            (9,0.07075122719947774)
            (10,0.07733288996399704)
            (11,0.08204522354905378)
            (12,0.033187786886501223)
            (13,0.04172125814178803)
            (14,0.045295479573562905)
            (15,0.04686055627347008)
            (16,0.016280449881058846)
            (17,0.018556479796311764)
            (18,0.01976927888118004)
            (19,0.01288798834252014)
            (20,0.013400222213177968)
            (21,0.012066382021832876)
            (22,0.012363200550271198)
            (23,0.011087010993656964)
            (24,0.011229338831564076)
            (25,0.010311949816527829)
            (26,0.010199511658000163)
            (27,0.00965001971512728)
            (28,0.009471130012864752)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
coordinates {
            (2,0.23247209971519825)
            (3,0.17045789246129664)
            (4,0.1553129235183422)
            (5,0.101350973982656)
            (6,0.08394460029152007)
            (7,0.07697807521548312)
            (8,0.07460418437567415)
            (9,0.0743737941445521)
            (10,0.07501724953100378)
            (11,0.06978272666722277)
            (12,0.06396310819490474)
            (13,0.06189898263149505)
            (14,0.05680463038922071)
            (15,0.05190996589761379)
            (16,0.049920234891620646)
            (17,0.045897644931845935)
            (18,0.04210618199559824)
            (19,0.04035618570074385)
            (20,0.03829968319328778)
            (21,0.03582315645471104)
            (22,0.03459501054523354)
            (23,0.03298107756939932)
            (24,0.03128720196470822)
            (25,0.030388155220934337)
            (26,0.02863324325817075)
            (27,0.027284577711160787)
            (28,0.026516661157962768)
            (29,0.025280218203311507)
            (30,0.02421568223595153)
            (31,0.02355114754459727)
            (32,0.022700688191071332)
            (33,0.021893530515970074)
            (34,0.021354621204086113)
            (35,0.020404442143273385)
            (36,0.019725487336178394)
            (37,0.019244798475716737)
            (38,0.01832702912323483)
            (39,0.017642897558574493)
            (40,0.017131662993431107)
            (41,0.0163602081747513)
            (42,0.015736494678473364)
            (43,0.015245588495862388)
            (44,0.014369433717082153)
            (45,0.013800004641271277)
            (46,0.013310280962275304)
            (47,0.012436121661465713)
            (48,0.011843504832431339)
            (49,0.01135204013815409)
            (50,0.010728174181282272)
            (51,0.010202701374831903)
            (52,0.009751025829034532)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> bwfl_residuals_two_level_c.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\tfrac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={120}, 
    xtick={{0, 30, ..., 120}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Reds-6, 
    colormap={reverse Reds-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Reds-6},...,0 of Reds-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
 coordinates {
            (2,0.5667399143679556)
            (3,0.32934663478813614)
            (4,0.2598465606281555)
            (5,0.21526052832139286)
            (6,0.18308727097812114)
            (7,0.15912705233150923)
            (8,0.14049855601273964)
            (9,0.12545497980928938)
            (10,0.11051471496865378)
            (11,0.08492957270716354)
            (12,0.06868287236613783)
            (13,0.05803652708404299)
            (14,0.051924684515936556)
            (15,0.04963798787139699)
            (16,0.05016218292002796)
            (17,0.05234738473140827)
            (18,0.055461503777668376)
            (19,0.05903546522364938)
            (20,0.03259403530745054)
            (21,0.0364284521799352)
            (22,0.039933797483339126)
            (23,0.04318452095532244)
            (24,0.024960250503060423)
            (25,0.028723405270778008)
            (26,0.03161209431646194)
            (27,0.033950525482396285)
            (28,0.018302268544521137)
            (29,0.020241129675533664)
            (30,0.021694292723084103)
            (31,0.014883120434910671)
            (32,0.015737035467526365)
            (33,0.01641580757820803)
            (34,0.010847887319605612)
            (35,0.01205097801561469)
            (36,0.012835475902814706)
            (37,0.0077017455847680225)
            (38,0.008377527402713022)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
coordinates {
            (2,0.5667399145374044)
            (3,0.32935220639262197)
            (4,0.2598579760363128)
            (5,0.2152829204107322)
            (6,0.18310550529104958)
            (7,0.15914479466956846)
            (8,0.14051845505648367)
            (9,0.1254766656772957)
            (10,0.11053767477930256)
            (11,0.08494753279105999)
            (12,0.06869649288563817)
            (13,0.05804531439605138)
            (14,0.051928235056501765)
            (15,0.04963486821791141)
            (16,0.05015548107614574)
            (17,0.052337934842939526)
            (18,0.05545137866383097)
            (19,0.05902318993265662)
            (20,0.03260079529752005)
            (21,0.03643209810344102)
            (22,0.03993489424693262)
            (23,0.043183415876295476)
            (24,0.024972934675044876)
            (25,0.028735902635004085)
            (26,0.03162472959901155)
            (27,0.03396415035389375)
            (28,0.01831252708115986)
            (29,0.020253262189897224)
            (30,0.021707393758458534)
            (31,0.014886997137572505)
            (32,0.015739997694976547)
            (33,0.016418356508671315)
            (34,0.010854102186812452)
            (35,0.012057956036002288)
            (36,0.012841113187164736)
            (37,0.007704093765731786)
            (38,0.00838044213319022)
       }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
coordinates {
            (2,0.5667399148497065)
            (3,0.3294084229046328)
            (4,0.25997152748343055)
            (5,0.21549156250661217)
            (6,0.18328327298577768)
            (7,0.15932251717472018)
            (8,0.14071713270409555)
            (9,0.12569301719942455)
            (10,0.11076755488041551)
            (11,0.08512744747428747)
            (12,0.06883220182863953)
            (13,0.05813126862674846)
            (14,0.05196119647949573)
            (15,0.049610157755259995)
            (16,0.05009072473437944)
            (17,0.05224176992968926)
            (18,0.055346652054643924)
            (19,0.05890018968024943)
            (20,0.0326623605183355)
            (21,0.03645630653030702)
            (22,0.039939655039150326)
            (23,0.04316576207067609)
            (24,0.02510361502409719)
            (25,0.028869650088906705)
            (26,0.03175987386151422)
            (27,0.03411116755345103)
            (28,0.01841573969351279)
            (29,0.02037748540104505)
            (30,0.021842108609528642)
            (31,0.014923953807922026)
            (32,0.015768107717673733)
            (33,0.016443731171666504)
            (34,0.01091692394567087)
            (35,0.012124748867609763)
            (36,0.012893817746116844)
            (37,0.007730194816787434)
            (38,0.008410769180482046)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
coordinates {
            (2,0.566739947934711)
            (3,0.32996579039700613)
            (4,0.2610480504464913)
            (5,0.21716917430491997)
            (6,0.18581155203994687)
            (7,0.16213530466858353)
            (8,0.14365187365643187)
            (9,0.12876593690333177)
            (10,0.11397388482115887)
            (11,0.08688049288548445)
            (12,0.07017618922766519)
            (13,0.058963870826027165)
            (14,0.052187394360550546)
            (15,0.049217639772991796)
            (16,0.04918610144603417)
            (17,0.050974714046425534)
            (18,0.053812649930826836)
            (19,0.05720245929892192)
            (20,0.032995684039462424)
            (21,0.03657455576363821)
            (22,0.039904455740731266)
            (23,0.042981795892009934)
            (24,0.025893216381302025)
            (25,0.029436125863668047)
            (26,0.03206139257571732)
            (27,0.034235802773538423)
            (28,0.019315343383234793)
            (29,0.021419488821490383)
            (30,0.022876380516701145)
            (31,0.01535630044862991)
            (32,0.016239073320567527)
            (33,0.01693340840038242)
            (34,0.012592841273712909)
            (35,0.013644739101452622)
            (36,0.014190707084580019)
            (37,0.009197478796060435)
            (38,0.010035793691641391)
            (39,0.010584803764881048)
            (40,0.0075390036803464075)
            (41,0.008107157123589132)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
coordinates {
            (2,0.5667399194309535)
            (3,0.33541342219693654)
            (4,0.2705490992797291)
            (5,0.23060149368185787)
            (6,0.20262126032038616)
            (7,0.18184022628566426)
            (8,0.16580198063889873)
            (9,0.15305485718614012)
            (10,0.14020312551233796)
            (11,0.10957222675165001)
            (12,0.09092027801690711)
            (13,0.07768353699604884)
            (14,0.06831099835104215)
            (15,0.06214499301417986)
            (16,0.0586040490346825)
            (17,0.05717520627962602)
            (18,0.05729369996601552)
            (19,0.05840514314007549)
            (20,0.04333137706997809)
            (21,0.04235141917900374)
            (22,0.043461253378174344)
            (23,0.04514061283328689)
            (24,0.03243654418008018)
            (25,0.03336668534320259)
            (26,0.034506447148572816)
            (27,0.025667198099538862)
            (28,0.026078404914203924)
            (29,0.02677601437956894)
            (30,0.019988175041898343)
            (31,0.01998457888323234)
            (32,0.020143432158786896)
            (33,0.015170988396673944)
            (34,0.014798843876520175)
            (35,0.014791081549514805)
            (36,0.012254830312373717)
            (37,0.012271531334920186)
            (38,0.012369861133968653)
            (39,0.01098604066042848)
            (40,0.01110875636150636)
            (41,0.011283330495870427)
            (42,0.010502548348631006)
            (43,0.010604149625345543)
            (44,0.010689125532474166)
            (45,0.009797597970825394)
            (46,0.009799166717349594)
            (47,0.009886757128848284)
       }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
coordinates {
            (2,0.5667399226923642)
            (3,0.3821104126307136)
            (4,0.34494004883516177)
            (5,0.3261906583099948)
            (6,0.3141696251282889)
            (7,0.30607275645239657)
            (8,0.29700511078252495)
            (9,0.23199646689260003)
            (10,0.20932304983660235)
            (11,0.19722288470850213)
            (12,0.18890820793287422)
            (13,0.18261673960144517)
            (14,0.17767908284757497)
            (15,0.1736114963102722)
            (16,0.17006116290194614)
            (17,0.16260224194580825)
            (18,0.13291301337699862)
            (19,0.12178894170287637)
            (20,0.11492521625817032)
            (21,0.10935419276857036)
            (22,0.10500367545193667)
            (23,0.10198513264344328)
            (24,0.09996540820528031)
            (25,0.09860501864549003)
            (26,0.09761467848902065)
            (27,0.08993965649791667)
            (28,0.08416690279314078)
            (29,0.08283446873070013)
            (30,0.08251251745761028)
            (31,0.08256932567346686)
            (32,0.07637390580304733)
            (33,0.07343252426463022)
            (34,0.07266507986306318)
            (35,0.07228653004715599)
            (36,0.06431652297625558)
            (37,0.06176840425410936)
            (38,0.06076446942244456)
            (39,0.06016885391576124)
            (40,0.05467026061081613)
            (41,0.053034140963768406)
            (42,0.05223278700147143)
            (43,0.051706935969766187)
            (44,0.048785955342810515)
            (45,0.047679885078325115)
            (46,0.04710510336700951)
            (47,0.046680453509545555)
            (48,0.04439699668618715)
            (49,0.04369662663008007)
            (50,0.04327571261326557)
            (51,0.04289275258554442)
            (52,0.04039960131312733)
            (53,0.03933426444745547)
            (54,0.03878391520935947)
            (55,0.03834127897077102)
            (56,0.03583146684570252)
            (57,0.034148800031457476)
            (58,0.03311496266206877)
            (59,0.03227986214578094)
            (60,0.03006511772214885)
            (61,0.02852897511677961)
            (62,0.027515291863716363)
            (63,0.02673275696746829)
            (64,0.02609936762488484)
            (65,0.025586248777020502)
            (66,0.025175773570887797)
            (67,0.024858784606440917)
            (68,0.02463102017757939)
            (69,0.021331670181063148)
            (70,0.020932996501534056)
            (71,0.020701183711192825)
            (72,0.020554090319788703)
            (73,0.018031613042065808)
            (74,0.01780388153894622)
            (75,0.017742385844847934)
            (76,0.017745087615091134)
            (77,0.01606403509592823)
            (78,0.016037493666227268)
            (79,0.01604195530436267)
            (80,0.016064653013693007)
            (81,0.014651919992261323)
            (82,0.01472311895062815)
            (83,0.014716777137553897)
            (84,0.014710602436117692)
            (85,0.01324961964697675)
            (86,0.013269582816885672)
            (87,0.013259584117803095)
            (88,0.012137990389907318)
            (89,0.012086346779183934)
            (90,0.012031116241134595)
            (91,0.011237466224279432)
            (92,0.0111015561105768)
            (93,0.01098755707598441)
            (94,0.010619279211873977)
            (95,0.010466351277832828)
            (96,0.010330817138825504)
            (97,0.01005428083807891)
            (98,0.009924820596155449)
            (99,0.00980039244925285)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> control_horizon.tex <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[xlabel={Time [h]}, ylabel={System demand}, ymin={0}, ymax={80}, yticklabels={none}, xmin={0}, xmax={24}, xtick={{0, 4, ..., 24}}, tick style={black}, width={11.5cm}, height={7.0cm}, label style = {font=\Large}, tick label style = {font=\large},]
        \draw[draw={none}, fill=black, fill opacity={0.1}, label={SCC mode}] ({axis cs:9.1,0}|-{rel axis cs:0,1}) rectangle ({axis cs:10.9,0}|-{rel axis cs:0,0});
        \draw[style={ultra thick}, draw={none}, fill={none}, label={AZP mode}] ({axis cs:0.3,0}|-{rel axis cs:0,1}) rectangle ({axis cs:8.8,0}|-{rel axis cs:0,0});
        \draw[style={ultra thick}, draw={none}, fill={none}] ({axis cs:11.2,0}|-{rel axis cs:0,1}) rectangle ({axis cs:23.7,0}|-{rel axis cs:0,0});
        \addplot+[style={solid, very thick}, mark={none}, color={black}]
            coordinates {
                (0.0,35.26841712463647)
                (0.25,31.254816244356334)
                (0.5,28.829025129554793)
                (0.75,27.497198650613427)
                (1.0,25.915668422356248)
                (1.25,24.609983446542174)
                (1.5,23.65494578354992)
                (1.75,22.459373749792576)
                (2.0,21.056941949296743)
                (2.25,20.971345910569653)
                (2.5,21.890368898399174)
                (2.75,22.395459552295506)
                (3.0,22.18605152028612)
                (3.25,22.333163103554398)
                (3.5,22.939340411918238)
                (3.75,22.02742602257058)
                (4.0,20.282253063982353)
                (4.25,18.91351426835172)
                (4.5,18.119421026669443)
                (4.75,18.168997154571116)
                (5.0,17.802996183512732)
                (5.25,18.052574360743165)
                (5.5,18.663620290812105)
                (5.75,19.14579897443764)
                (6.0,21.487662029685453)
                (6.25,24.33414126257412)
                (6.5,26.178114238427952)
                (6.75,28.58496055356227)
                (7.0,32.134212164906785)
                (7.25,36.31122280983254)
                (7.5,40.052274737507105)
                (7.75,43.5312851651106)
                (8.0,47.07227364415303)
                (8.25,51.868349047610536)
                (8.5,56.414166253991425)
                (8.75,58.82891071261838)
                (9.0,60.29794540209696)
                (9.25,63.17634987598285)
                (9.5,66.66651481832378)
                (9.75,67.64093343680725)
                (10.0,67.37148238462396)
                (10.25,66.11641402356327)
                (10.5,66.29797395481728)
                (10.75,66.72271741344593)
                (11.0,65.87155898590572)
                (11.25,66.09951942088082)
                (11.5,66.29133809986524)
                (11.75,66.50045822327957)
                (12.0,66.75798537023365)
                (12.25,65.81241849204525)
                (12.5,65.61404157872312)
                (12.75,65.82745698327199)
                (13.0,66.27247556531802)
                (13.25,66.33457813691348)
                (13.5,65.62180143943988)
                (13.75,65.52399056451395)
                (14.0,65.11004951829091)
                (14.25,63.162039656192064)
                (14.5,61.84588004113175)
                (14.75,61.071451340103515)
                (15.0,60.62815871788189)
                (15.25,59.71080931369215)
                (15.5,58.273070556577295)
                (15.75,58.69758847076446)
                (16.0,58.63838244625367)
                (16.25,57.82668587937951)
                (16.5,57.83926808810793)
                (16.75,57.93165975622833)
                (17.0,58.74386182194576)
                (17.25,60.80642498959787)
                (17.5,61.831338291754946)
                (17.75,63.02237841812894)
                (18.0,65.00274277222343)
                (18.25,67.78994224080816)
                (18.5,68.91264707781374)
                (18.75,68.7620232028421)
                (19.0,69.6523414880503)
                (19.25,70.6682156403549)
                (19.5,69.04678659653291)
                (19.75,66.29048642446287)
                (20.0,64.47132633370347)
                (20.25,64.42739237402566)
                (20.5,63.999280128162354)
                (20.75,60.97791475849226)
                (21.0,58.35287849674933)
                (21.25,57.0642217125278)
                (21.5,55.95853077666834)
                (21.75,54.61441090912558)
                (22.0,52.42391668399796)
                (22.25,50.564290234819055)
                (22.5,49.13868002966046)
                (22.75,46.503933703526855)
                (23.0,45.150913272518665)
                (23.25,43.232921628979966)
                (23.5,41.05430295551196)
                (23.75,38.91701353690587)
                (24.0,35.26841712463647)
            }
            ;
        \node[above, black, rotate=90] at (20,110) {\large{\textbf{AZP}}};
        \node[above, black, rotate=90] at (106,110) {\large{\textbf{SCC}}};
        \node[above, black, rotate=90] at (234,110) {\large{\textbf{AZP}}};
    \end{axis}
    \end{tikzpicture}


==> modena_cdf.tex <==
% Recommended preamble:
% \pgfplotsset{cycle list/Set1-9}
\begin{tikzpicture}[scale=0.7]

    \begin{axis}[ylabel={Cumulative probability}, xlabel={Pressure range [m]}, xmin={0}, xmax={30}, ymin={0}, ymax={1}, label style={{font=\large}}, tick label style={{font=\large}}, tick style={black}, cycle list/Set1-3, legend style={font=\large, at={(0.72,0.5)}, anchor=west, draw=black, row sep=2pt}, legend columns=1, width=7.5cm, height=6.5cm]
        \addplot+[style={solid, very thick}, mark={none}, mark options={solid}, index of colormap=1 of Set1-3]
            coordinates {
            (10.195257519620794,0.01)
            (10.589712708847296,0.02)
            (10.691118979052835,0.03)
            (10.739655148771453,0.04)
            (11.205440131053836,0.05)
            (11.479707495154297,0.06)
            (11.777789556921679,0.07)
            (12.298051033348829,0.08)
            (12.59075557312536,0.09)
            (12.67903149206203,0.1)
            (12.726429094634408,0.11)
            (13.043670107511861,0.12)
            (13.10056081001795,0.13)
            (13.148160141008786,0.14)
            (13.184421449140052,0.15)
            (13.241343233552303,0.16)
            (13.310821876513652,0.17)
            (13.347410829234367,0.18)
            (13.372989573697364,0.19)
            (13.399327902599293,0.2)
            (13.41054077443123,0.21)
            (13.444170823475396,0.22)
            (13.48704990435521,0.23)
            (13.501271895956826,0.24)
            (13.511224933020912,0.25)
            (13.522094510723646,0.26)
            (13.536782571964794,0.27)
            (13.545419225055092,0.28)
            (13.558849205718694,0.29)
            (13.565258280513806,0.3)
            (13.580324549255288,0.31)
            (13.60176408775027,0.32)
            (13.618090303156924,0.33)
            (13.635327132463024,0.34)
            (13.648931407138615,0.35)
            (13.658092710425722,0.36)
            (13.66426318916241,0.37)
            (13.696946265725941,0.38)
            (13.715131869161636,0.39)
            (13.757792318969997,0.4)
            (13.779124483844964,0.41)
            (13.786544574618102,0.42)
            (13.804459860175923,0.43)
            (13.816477591751376,0.44)
            (13.834925123083357,0.45)
            (13.85838321162219,0.46)
            (13.907632539601032,0.47)
            (13.996035481401886,0.48)
            (14.018758169390502,0.49)
            (14.063445423831919,0.5)
            (14.070029524864742,0.51)
            (14.114520867735717,0.52)
            (14.130901855367737,0.53)
            (14.17156590638174,0.54)
            (14.21504574460508,0.55)
            (14.224038536126322,0.56)
            (14.236027294238692,0.57)
            (14.292709603083265,0.58)
            (14.33616014702432,0.59)
            (14.359235466169926,0.6)
            (14.425898856087242,0.61)
            (14.518798705066281,0.62)
            (14.5559831009918,0.63)
            (14.657097413963186,0.64)
            (14.699532008601038,0.65)
            (14.751073726122504,0.66)
            (14.80070548035916,0.67)
            (14.858724847461504,0.68)
            (14.883358852791797,0.69)
            (14.953416025752912,0.7)
            (14.968091061755153,0.71)
            (15.000847154914622,0.72)
            (15.077561098338666,0.73)
            (15.102796505720155,0.74)
            (15.120475391760342,0.75)
            (15.15152992589774,0.76)
            (15.163167193911057,0.77)
            (15.184574567346642,0.78)
            (15.231232011923538,0.79)
            (15.292417998625186,0.8)
            (15.349214288361093,0.81)
            (15.38785757300955,0.82)
            (15.430879339240247,0.83)
            (15.464328166354113,0.84)
            (15.658409127376313,0.85)
            (15.7464982574765,0.86)
            (15.81409148596961,0.87)
            (16.245690805571567,0.88)
            (16.35612084789017,0.89)
            (16.631395223982143,0.9)
            (16.982907043131622,0.91)
            (17.510210380842338,0.92)
            (18.004618785587258,0.93)
            (18.078018433129966,0.94)
            (18.576799432647757,0.95)
            (18.718354425340923,0.96)
            (18.794558289270594,0.97)
            (19.297098202032522,0.98)
            (19.744555885955346,0.99)
            (19.992303801044613,1.0)
        }
        ;
        \addlegendentry {Standard, $\delta_1$}
        \addplot+[style={dashed, very thick}, mark={none}, mark options={solid}, index of colormap=1 of Set1-3]
coordinates {
            (10.167395871541064,0.01)
            (10.552580796531903,0.02)
            (10.682966508847263,0.03)
            (10.709742815993089,0.04)
            (11.19799896608435,0.05)
            (11.447369755412911,0.06)
            (11.758425429340779,0.07)
            (12.259388008211449,0.08)
            (12.52779495011443,0.09)
            (12.658320291394665,0.1)
            (12.821165580032307,0.11)
            (12.876823592004088,0.12)
            (13.017466788849145,0.13)
            (13.09995056965398,0.14)
            (13.168338726847177,0.15)
            (13.204849229924013,0.16)
            (13.243712823307877,0.17)
            (13.263615633066694,0.18)
            (13.29736910120653,0.19)
            (13.363304186736162,0.2)
            (13.413211036695408,0.21)
            (13.462608584429578,0.22)
            (13.482743441590923,0.23)
            (13.494638898377403,0.24)
            (13.51715848025197,0.25)
            (13.550870141687705,0.26)
            (13.55455994059242,0.27)
            (13.560430885877993,0.28)
            (13.561343611222213,0.29)
            (13.570581072300413,0.3)
            (13.577031614662461,0.31)
            (13.584745445672644,0.32)
            (13.588237901529917,0.33)
            (13.595867624731838,0.34)
            (13.597886658221986,0.35)
            (13.600351450846391,0.36)
            (13.610290237259877,0.37)
            (13.615910348383364,0.38)
            (13.619796002061081,0.39)
            (13.622818699833065,0.4)
            (13.627050812706278,0.41)
            (13.633577320009216,0.42)
            (13.642454102739359,0.43)
            (13.646335262725572,0.44)
            (13.651403635438374,0.45)
            (13.656888934280127,0.46)
            (13.663507642013567,0.47)
            (13.666677110009877,0.48)
            (13.670262279520308,0.49)
            (13.68834369784674,0.5)
            (13.704026397065963,0.51)
            (13.751121689926103,0.52)
            (13.78387542545642,0.53)
            (13.791605199312146,0.54)
            (13.82507955373294,0.55)
            (13.836390848233329,0.56)
            (13.853876568165504,0.57)
            (13.864931105891804,0.58)
            (13.875491014736605,0.59)
            (13.891562406192083,0.6)
            (13.919572426877693,0.61)
            (13.94839847650169,0.62)
            (13.95828527200699,0.63)
            (13.994383345790878,0.64)
            (14.02145870971583,0.65)
            (14.042531107422787,0.66)
            (14.086563688926242,0.67)
            (14.126067694159516,0.68)
            (14.13102085303788,0.69)
            (14.16609813734251,0.7)
            (14.18906529600482,0.71)
            (14.199965373723373,0.72)
            (14.213235539727286,0.73)
            (14.224349029752096,0.74)
            (14.232548111122906,0.75)
            (14.264849034071053,0.76)
            (14.291575009848476,0.77)
            (14.33266278917925,0.78)
            (14.340989979775772,0.79)
            (14.360184151028356,0.8)
            (14.397579368887419,0.81)
            (14.457086033542806,0.82)
            (14.531804992617925,0.83)
            (14.592723404957143,0.84)
            (14.656558926797539,0.85)
            (14.687322348045965,0.86)
            (14.731325453281709,0.87)
            (14.788052021373437,0.88)
            (14.835593869905585,0.89)
            (14.860296054338294,0.9)
            (14.874438201534804,0.91)
            (14.900407347377197,0.92)
            (14.938169051367463,0.93)
            (14.984347006456819,0.94)
            (15.007005864828926,0.95)
            (15.01466857455472,0.96)
            (15.089178216461287,0.97)
            (15.097658973624466,0.98)
            (15.14331981479458,0.99)
            (15.316589881994155,1.0)
        }
        ;
        \addlegendentry {Standard, $\delta_2$}
        \addplot+[style={dotted, very thick}, mark={none}, mark options={solid}, index of colormap=1 of Set1-3]
           coordinates {
            (6.619572781056415,0.01)
            (6.826104659381359,0.02)
            (6.942143013301113,0.03)
            (7.077435946415629,0.04)
            (7.34008191266795,0.05)
            (7.576934546338786,0.06)
            (7.928550237237745,0.07)
            (8.14627338785285,0.08)
            (8.279682978716368,0.09)
            (8.362557104511573,0.1)
            (8.435357990381066,0.11)
            (8.68272120216262,0.12)
            (8.739505279591592,0.13)
            (8.797793838747644,0.14)
            (8.807250602013957,0.15)
            (8.889352954884242,0.16)
            (8.90898893022027,0.17)
            (8.925783715271209,0.18)
            (8.953988259037942,0.19)
            (8.959312548701375,0.2)
            (8.967093244764424,0.21)
            (8.987125047392759,0.22)
            (9.002141054645351,0.23)
            (9.021034344861189,0.24)
            (9.029640008464858,0.25)
            (9.035269526966427,0.26)
            (9.037720746087732,0.27)
            (9.050491598808005,0.28)
            (9.065885536136513,0.29)
            (9.07948761611054,0.3)
            (9.088199023449846,0.31)
            (9.091491802374133,0.32)
            (9.099302810932885,0.33)
            (9.108418438626012,0.34)
            (9.120195419547347,0.35)
            (9.12444141920396,0.36)
            (9.131685355960578,0.37)
            (9.137112798482208,0.38)
            (9.139178597742374,0.39)
            (9.144332836643382,0.4)
            (9.147585384133864,0.41)
            (9.150275758191743,0.42)
            (9.15209292921797,0.43)
            (9.155709876567826,0.44)
            (9.159547570699452,0.45)
            (9.173025167233815,0.46)
            (9.182252570924714,0.47)
            (9.187453740886731,0.48)
            (9.18947599928376,0.49)
            (9.192388931631523,0.5)
            (9.197021352739982,0.51)
            (9.19981769073565,0.52)
            (9.205492309374495,0.53)
            (9.206935126046615,0.54)
            (9.209934519999052,0.55)
            (9.213583343941446,0.56)
            (9.219361373462927,0.57)
            (9.222252425560713,0.58)
            (9.227456648409309,0.59)
            (9.234004483103531,0.6)
            (9.240620422868977,0.61)
            (9.246637801896123,0.62)
            (9.251593451475996,0.63)
            (9.269327815059619,0.64)
            (9.291891728376676,0.65)
            (9.303505908216962,0.66)
            (9.312064750787624,0.67)
            (9.321809625479764,0.68)
            (9.334388340345733,0.69)
            (9.36467282372282,0.7)
            (9.381854369388622,0.71)
            (9.396331007774709,0.72)
            (9.404686127257804,0.73)
            (9.419476528718494,0.74)
            (9.426665860814651,0.75)
            (9.435881752248664,0.76)
            (9.458505896077376,0.77)
            (9.472025531638437,0.78)
            (9.492587540946511,0.79)
            (9.513850885629628,0.8)
            (9.569427277739742,0.81)
            (9.592378618260359,0.82)
            (9.60569253583833,0.83)
            (9.61762909980076,0.84)
            (9.63238898172618,0.85)
            (9.644971405554696,0.86)
            (9.6585205298918,0.87)
            (9.673447795193695,0.88)
            (9.683287331116638,0.89)
            (9.690324502592953,0.9)
            (9.691761802036044,0.91)
            (9.695832610289155,0.92)
            (9.705865646022646,0.93)
            (9.777460114392532,0.94)
            (9.860169804710544,0.95)
            (9.946790033171087,0.96)
            (10.012902082999227,0.97)
            (10.07721918977735,0.98)
            (10.175949275476878,0.99)
            (10.207681040239706,1.0)
        }
        ;
        \addlegendentry {Standard, $\delta_3$}
        \addplot+[style={solid, very thick}, mark={none}, mark options={solid}, index of colormap=0 of Set1-3]
            coordinates {
            (10.195257522913934,0.01)
            (10.589712712205452,0.02)
            (10.69111898333503,0.03)
            (10.73965515203595,0.04)
            (11.205440135326867,0.05)
            (11.47970749842759,0.06)
            (11.777789560106429,0.07)
            (12.298051036486504,0.08)
            (12.522319009182802,0.09)
            (12.650327690445094,0.1)
            (12.779262804750864,0.11)
            (13.043962307678068,0.12)
            (13.099437438289932,0.13)
            (13.143643999597838,0.14)
            (13.18767455186682,0.15)
            (13.248315283938222,0.16)
            (13.310821871269674,0.17)
            (13.347923306600341,0.18)
            (13.40640359827505,0.19)
            (13.43440165188941,0.2)
            (13.465604353434678,0.21)
            (13.493892650455964,0.22)
            (13.508416336429892,0.23)
            (13.534351585440525,0.24)
            (13.55302533062934,0.25)
            (13.565467398357034,0.26)
            (13.56975451702282,0.27)
            (13.591518978362737,0.28)
            (13.603113441070086,0.29)
            (13.61918940254509,0.3)
            (13.640418410787865,0.31)
            (13.648864735370827,0.32)
            (13.658048712506684,0.33)
            (13.664258737896887,0.34)
            (13.693221361857212,0.35)
            (13.709456536431237,0.36)
            (13.747990816607423,0.37)
            (13.766126339522053,0.38)
            (13.78150871669004,0.39)
            (13.795516627975276,0.4)
            (13.815834878590447,0.41)
            (13.833418972604838,0.42)
            (13.858318686384923,0.43)
            (13.873990416591646,0.44)
            (13.911229029424621,0.45)
            (13.97164935043647,0.46)
            (14.00255681973597,0.47)
            (14.02166074707297,0.48)
            (14.060971686975925,0.49)
            (14.072193085607353,0.5)
            (14.1178686413408,0.51)
            (14.13387236684283,0.52)
            (14.153641412786055,0.53)
            (14.194011032894249,0.54)
            (14.221054677465101,0.55)
            (14.229847440848497,0.56)
            (14.286940085933113,0.57)
            (14.323581098423228,0.58)
            (14.35169818128459,0.59)
            (14.408847334137771,0.6)
            (14.505908866633813,0.61)
            (14.574128304589017,0.62)
            (14.674356176342327,0.63)
            (14.741247068372338,0.64)
            (14.779862142087062,0.65)
            (14.827003760729438,0.66)
            (14.873628700355317,0.67)
            (14.885874693196476,0.68)
            (14.957309186992745,0.69)
            (14.997729452276149,0.7)
            (15.069080256348926,0.71)
            (15.100535489367179,0.72)
            (15.1179192723097,0.73)
            (15.158334079060463,0.74)
            (15.185307383482769,0.75)
            (15.287360731321964,0.76)
            (15.321186742708303,0.77)
            (15.353283856458509,0.78)
            (15.3965448434229,0.79)
            (15.426131743271176,0.8)
            (15.464039557698909,0.81)
            (15.505807654644432,0.82)
            (15.60409528227766,0.83)
            (15.700008237844852,0.84)
            (15.758556834625038,0.85)
            (15.857672723697586,0.86)
            (16.154430750732043,0.87)
            (16.338913010210025,0.88)
            (16.42738647902384,0.89)
            (16.654170355368244,0.9)
            (17.339739233794443,0.91)
            (17.78273597097975,0.92)
            (18.101707627484796,0.93)
            (18.32890504719245,0.94)
            (18.662480424758236,0.95)
            (18.92435303127121,0.96)
            (19.149439654105255,0.97)
            (19.507717604632123,0.98)
            (19.76143027236654,0.99)
            (20.06354985858345,1.0)
        }
        ;
        \addlegendentry {Two-level, $\delta_1$}
        \addplot+[style={dashed, very thick}, mark={none}, mark options={solid}, index of colormap=0 of Set1-3]
            coordinates {
            (10.052726784799024,0.01)
            (10.435402360253844,0.02)
            (10.552131688857544,0.03)
            (10.591197493429085,0.04)
            (11.054678618694734,0.05)
            (11.328022154279665,0.06)
            (11.622973639149036,0.07)
            (12.137473777049525,0.08)
            (12.641758706990112,0.09)
            (12.739763092432161,0.1)
            (12.826062383016962,0.11)
            (12.91700436361315,0.12)
            (12.9829442832637,0.13)
            (13.021772265077388,0.14)
            (13.072055643021173,0.15)
            (13.11151078503002,0.16)
            (13.130733309590024,0.17)
            (13.160870750554652,0.18)
            (13.18086841115339,0.19)
            (13.196661636023844,0.2)
            (13.215837788522695,0.21)
            (13.233042056968092,0.22)
            (13.289361748525884,0.23)
            (13.338641772764294,0.24)
            (13.359083650277668,0.25)
            (13.377161962697397,0.26)
            (13.397253325515917,0.27)
            (13.408571584309453,0.28)
            (13.428698765731898,0.29)
            (13.449801764497304,0.3)
            (13.455044641037052,0.31)
            (13.470389729753697,0.32)
            (13.480035600930476,0.33)
            (13.489286521248452,0.34)
            (13.506138346519423,0.35)
            (13.518004583270743,0.36)
            (13.527581592090302,0.37)
            (13.536225796523116,0.38)
            (13.540104798987544,0.39)
            (13.544799305196232,0.4)
            (13.554422858301876,0.41)
            (13.565009917576436,0.42)
            (13.571133389635902,0.43)
            (13.579902002403038,0.44)
            (13.60193631435096,0.45)
            (13.61617783957554,0.46)
            (13.63363679140424,0.47)
            (13.648244714297151,0.48)
            (13.65804937018085,0.49)
            (13.662795450679095,0.5)
            (13.674288609661186,0.51)
            (13.69836981083747,0.52)
            (13.709715761561625,0.53)
            (13.768235829557675,0.54)
            (13.783484205515608,0.55)
            (13.789092086995252,0.56)
            (13.804765693922967,0.57)
            (13.819782701517841,0.58)
            (13.827217011537936,0.59)
            (13.843650705390719,0.6)
            (13.883259670225518,0.61)
            (13.908110235106548,0.62)
            (13.921707715929122,0.63)
            (13.936436711890158,0.64)
            (13.957659960981708,0.65)
            (13.978204849449282,0.66)
            (14.00593082924543,0.67)
            (14.042133573635937,0.68)
            (14.07126524051975,0.69)
            (14.094397866775964,0.7)
            (14.109471649554106,0.71)
            (14.126063372499223,0.72)
            (14.132081604134871,0.73)
            (14.160148981020011,0.74)
            (14.19415437654195,0.75)
            (14.251950459461433,0.76)
            (14.281922021154738,0.77)
            (14.318964236058045,0.78)
            (14.348103372960129,0.79)
            (14.35762705775521,0.8)
            (14.393008097876193,0.81)
            (14.45404099194873,0.82)
            (14.494211798479169,0.83)
            (14.512893662011452,0.84)
            (14.522271263973895,0.85)
            (14.535525693312348,0.86)
            (14.587287708085729,0.87)
            (14.668563360269491,0.88)
            (14.726859951525595,0.89)
            (14.799994104366831,0.9)
            (14.869689827493504,0.91)
            (14.89097288848071,0.92)
            (14.91409329713984,0.93)
            (14.921706379544013,0.94)
            (14.923976443774565,0.95)
            (14.949706059872765,0.96)
            (15.010477583633653,0.97)
            (15.046674019273722,0.98)
            (15.177056577378828,0.99)
            (15.324751136548933,1.0)
        }
        ;
        \addlegendentry {Two-level, $\delta_2$}
        \addplot+[style={dotted, very thick}, mark={none}, mark options={solid}, index of colormap=0 of Set1-3]
            coordinates {
            (7.053371059823036,0.01)
            (7.291742709307186,0.02)
            (7.380279194234755,0.03)
            (7.487878514006942,0.04)
            (7.793365529059259,0.05)
            (7.9876268168177855,0.06)
            (8.348125065514743,0.07)
            (8.65653514485662,0.08)
            (8.793425148946985,0.09)
            (8.872126076092423,0.1)
            (8.994043099852522,0.11)
            (9.105062620606539,0.12)
            (9.188073711923753,0.13)
            (9.222902470970421,0.14)
            (9.32195930857309,0.15)
            (9.37770077361761,0.16)
            (9.390493536544202,0.17)
            (9.410924428185467,0.18)
            (9.444834636838658,0.19)
            (9.469907500515514,0.2)
            (9.488767651199097,0.21)
            (9.502677079830654,0.22)
            (9.509623559008265,0.23)
            (9.51479479838298,0.24)
            (9.522765040938369,0.25)
            (9.52903785425025,0.26)
            (9.532593118864126,0.27)
            (9.537873636965992,0.28)
            (9.54356214421961,0.29)
            (9.55209622570013,0.3)
            (9.567026536421505,0.31)
            (9.581259379402864,0.32)
            (9.586435014797429,0.33)
            (9.59245025057942,0.34)
            (9.597777996285755,0.35)
            (9.600947340526504,0.36)
            (9.602160180126258,0.37)
            (9.605189263525267,0.38)
            (9.611997036991008,0.39)
            (9.614897404622628,0.4)
            (9.618691567173158,0.41)
            (9.621908509637077,0.42)
            (9.623222343990967,0.43)
            (9.624361615891104,0.44)
            (9.626222831313648,0.45)
            (9.626806257458847,0.46)
            (9.630093078365467,0.47)
            (9.63480670722278,0.48)
            (9.63554693308154,0.49)
            (9.636792364550836,0.5)
            (9.63830420463847,0.51)
            (9.639019688975424,0.52)
            (9.641290061981836,0.53)
            (9.644503905284676,0.54)
            (9.646352790740783,0.55)
            (9.64778841849336,0.56)
            (9.648662806356995,0.57)
            (9.650549352694233,0.58)
            (9.652242468945303,0.59)
            (9.653123865957276,0.6)
            (9.657832226931966,0.61)
            (9.665132716681006,0.62)
            (9.670180639462233,0.63)
            (9.675336276300891,0.64)
            (9.682440256727574,0.65)
            (9.691935320087454,0.66)
            (9.692425255491463,0.67)
            (9.695486237379265,0.68)
            (9.711706877559518,0.69)
            (9.733176922356208,0.7)
            (9.749877311417459,0.71)
            (9.759131063367002,0.72)
            (9.762905787450125,0.73)
            (9.767937354658168,0.74)
            (9.77289761531795,0.75)
            (9.782031050511145,0.76)
            (9.813409891570354,0.77)
            (9.832856854149206,0.78)
            (9.842547016590167,0.79)
            (9.86900402041591,0.8)
            (9.881832014198181,0.81)
            (9.890799150992173,0.82)
            (9.896094568578262,0.83)
            (9.902874336692365,0.84)
            (9.92181541894433,0.85)
            (9.933411236466807,0.86)
            (9.945946008862535,0.87)
            (9.949922034892962,0.88)
            (9.958427962955646,0.89)
            (9.972485883984518,0.9)
            (9.983556834321726,0.91)
            (9.985064571056041,0.92)
            (9.98896486913027,0.93)
            (10.01195320703894,0.94)
            (10.033043553043303,0.95)
            (10.046761795947889,0.96)
            (10.070076371538686,0.97)
            (10.11393437006202,0.98)
            (10.343391069517063,0.99)
            (10.43018739112047,1.0)
        }
        ;
        \addlegendentry {Two-level, $\delta_3$}
    \addplot+[style={solid, very thick}, mark={none}, color={black}]
        coordinates {
            (10.195257522927234,0.01)
            (10.589712712218208,0.02)
            (10.691118983356219,0.03)
            (10.739655152048517,0.04)
            (11.20544013534686,0.05)
            (11.479707498439874,0.06)
            (11.777789560117744,0.07)
            (12.298051036496828,0.08)
            (12.672172710575984,0.09)
            (12.827366792819161,0.1)
            (12.981260606392869,0.11)
            (13.128080517815606,0.12)
            (13.28486809539228,0.13)
            (13.308602980169239,0.14)
            (13.347335978125683,0.15)
            (13.383010898900952,0.16)
            (13.48491254899374,0.17)
            (13.499483704292466,0.18)
            (13.591270115067468,0.19)
            (13.669556194748257,0.2)
            (13.697915593008814,0.21)
            (13.780682443826823,0.22)
            (13.856147083614573,0.23)
            (13.960245672978193,0.24)
            (14.01622705163242,0.25)
            (14.04790270977557,0.26)
            (14.069505023050981,0.27)
            (14.078288782798774,0.28)
            (14.11123193137804,0.29)
            (14.127704147593828,0.3)
            (14.18443837973497,0.31)
            (14.216118010100349,0.32)
            (14.22923689670901,0.33)
            (14.292020707192135,0.34)
            (14.334622983953265,0.35)
            (14.37076067178855,0.36)
            (14.449932939537813,0.37)
            (14.513289262065463,0.38)
            (14.660385452447393,0.39)
            (14.718967370820732,0.4)
            (14.814107194845645,0.41)
            (14.876494436274927,0.42)
            (14.963637975935319,0.43)
            (15.025825980159958,0.44)
            (15.080836265459027,0.45)
            (15.124019200962596,0.46)
            (15.157411444602404,0.47)
            (15.183175207854449,0.48)
            (15.309639829460252,0.49)
            (15.435118947153438,0.5)
            (15.622881525281745,0.51)
            (15.799756817837185,0.52)
            (16.2716612354164,0.53)
            (16.56418512907606,0.54)
            (16.730823693508416,0.55)
            (16.953228917769994,0.56)
            (17.066011827778528,0.57)
            (17.17071273877436,0.58)
            (17.3159865246053,0.59)
            (17.498162553068365,0.6)
            (17.656833777914606,0.61)
            (17.7094415083605,0.62)
            (17.825508987419198,0.63)
            (17.888180596793738,0.64)
            (17.948974005800878,0.65)
            (18.199949257359737,0.66)
            (18.403866332747565,0.67)
            (18.536648372627482,0.68)
            (18.64694332899921,0.69)
            (18.762031009140046,0.7)
            (18.885745012191776,0.71)
            (18.961529844866607,0.72)
            (19.036524354889394,0.73)
            (19.127936701144968,0.74)
            (19.202236395382656,0.75)
            (19.26300766935707,0.76)
            (19.32705563743021,0.77)
            (19.40199378562508,0.78)
            (19.41489868837387,0.79)
            (19.626358668864263,0.8)
            (19.813649875933717,0.81)
            (19.982440112845797,0.82)
            (20.368926193421466,0.83)
            (20.593484847104914,0.84)
            (20.629070437267544,0.85)
            (20.722703316287195,0.86)
            (20.868264048112984,0.87)
            (21.056885927439655,0.88)
            (21.39828849375326,0.89)
            (21.49497625982365,0.9)
            (21.68012281507912,0.91)
            (21.79073900244717,0.92)
            (21.944424755171987,0.93)
            (22.13741920731642,0.94)
            (22.713839305447568,0.95)
            (23.97198175865341,0.96)
            (24.42010777682903,0.97)
            (25.411983955483066,0.98)
            (26.176175362855265,0.99)
            (26.99202999288152,1.0)
        }
        ;
    \end{axis}

\end{tikzpicture}
    

==> modena_obj_iter.tex <==
% Recommended preamble:
% \pgfplotsset{cycle list/Set1-9}
\begin{tikzpicture}[scale=0.7]
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={2.6cm}}, cycle list/Set1-3, legend pos=outer north east, legend style={font=\large, row sep=2pt, at={(1.175,-0.26)}, anchor=north, draw=none, /tikz/column 2/.style={column sep=20pt}, /tikz/column 4/.style={column sep=20pt}, cells={align=right}}, legend columns=3, width=7.5cm, height=6.5cm]
    
    \nextgroupplot[xmode={log}, xlabel={$\beta^1$}, ylabel={Objective value}, label style={{font=\large}}, tick label style={{font=\large}}, scaled y ticks={{base 10:-2}}, ymin={280}, ymax={460}, ytick={{280, 325, ..., 460}}, tick style={black}, y tick label style={{/pgf/number format/fixed zerofill}}]
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid}, index of colormap=1 of Set1-3]
        coordinates {

            (0.010000000000000002,305.45077055240256)
            (0.1,308.0069622947647)
            (1.0,317.86241563647775)
            (10.0,320.96278680287924)
            (100.0,321.30484121410024)
        }
        ;
        \addlegendentry {Standard, $\delta=20 \, \si{\meter}$}
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid}, index of colormap=1 of Set1-3]
        coordinates {


            (0.1,318.17322489497076)
            (1.0,339.03745505063637)
            (10.0,343.23140011411783)
            (100.0,343.82873238628895)
        }
        ;
        \addlegendentry {Standard, $\delta=15 \, \si{\meter}$}
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid}, index of colormap=1 of Set1-3]
        coordinates {


            (0.1,407.733256104469)
            (1.0,418.9819885597461)
            (10.0,435.2891330963972)
            (100.0,439.3160221555751)
        }
        ;
        \addlegendentry {Standard, $\delta=10 \, \si{\meter}$}
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid}, index of colormap=0 of Set1-3]
            coordinates {
                (0.001,306.53731449055743)
                (0.010000000000000002,305.3003934427188)
                (0.1,307.2301645935022)
                (1.0,315.1972266741197)
                (10.0,318.75359695724813)
                (100.0,319.1720427591751)
            }
            ;
        \addlegendentry {Two-level, $\delta=20 \, \si{\meter}$}
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid}, index of colormap=0 of Set1-3]
            coordinates {
                (0.001,312.14131138984567)
                (0.010000000000000002,312.37451198222794)
                (0.1,316.292520830823)
                (1.0,334.04566131093475)
                (10.0,338.9947917384118)
                (100.0,339.5468187063409)
            }
            ;
        \addlegendentry {Two-level, $\delta=15 \, \si{\meter}$}
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid}, index of colormap=0 of Set1-3]
            coordinates {
                (0.001,394.43189715731916)
                (0.010000000000000002,394.46549346342897)
                (0.1,394.6825326485997)
                (1.0,404.04636115364013)
                (10.0,412.16540112247003)
                (100.0,414.275086280649)
            }
            ;
        \addlegendentry {Two-level, $\delta=10 \, \si{\meter}$}
        \draw[style={solid, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,300.13381858166815}) -- ({rel axis cs:0,0}|-{axis cs:0,300.13381858166815});
        
    \nextgroupplot[xmode={log}, xlabel={$\beta^1$}, ylabel={Iterations}, ymin={0}, ymax={800}, tick style={black}, ytick={{0, 200, ..., 800}}, label style={{font=\large}}, tick label style={{font=\large}}]
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid}, index of colormap=1 of Set1-3, forget plot]
        coordinates {

            (0.010000000000000002,28)
            (0.1,17)
            (1.0,14)
            (10.0,14)
            (100.0,14)
        }
        ;
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid}, index of colormap=1 of Set1-3, forget plot]
        coordinates {


            (0.1,40)
            (1.0,13)
            (10.0,13)
            (100.0,13)
        }
        ;
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid}, index of colormap=1 of Set1-3, forget plot]
        coordinates {


            (0.1,28)
            (1.0,32)
            (10.0,32)
            (100.0,32)
        }
        ;
        \addplot+[style={solid, very thick}, mark={o}, mark options={solid}, index of colormap=0 of Set1-3, forget plot]
            coordinates {
                (0.001,202)
                (0.010000000000000002,155)
                (0.1,45)
                (1.0,39)
                (10.0,39)
                (100.0,39)
            }
            ; 
        \addplot+[style={dashed, very thick}, mark={o}, mark options={solid}, index of colormap=0 of Set1-3, forget plot]
            coordinates {
                (0.001,543)
                (0.010000000000000002,125)
                (0.1,62)
                (1.0,50)
                (10.0,44)
                (100.0,44)
            }
            ;
        \addplot+[style={dotted, very thick}, mark={o}, mark options={solid}, index of colormap=0 of Set1-3, forget plot]
            coordinates {
                (0.001,674)
                (0.010000000000000002,272)
                (0.1,87)
                (1.0,74)
                (10.0,74)
                (100.0,74)
            }
            ;
        \addplot+[style={solid, very thick}, color={black}, forget plot]
            coordinates {
                (0.001,-1)
                (0.010000000000000002,-1)
                (0.1,-1)
                (1.0,-1)
                (10.0,-1)
                (100.0,-1)
            }
            ;
    \end{groupplot}

    \end{tikzpicture}
    

==> modena_residuals_admm_a.tex <==
% \pgfplotsset{
%     colormap={myBlues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={800}, 
    xtick={{0, 200, ..., 800}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Blues-6, 
    colormap={reverse Blues-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Blues-6},...,0 of Blues-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {

            (2,0.1495672024145188)
            (3,0.10037649457268127)
            (4,0.07907815947250352)
            (5,0.07603280473232377)
            (6,0.0900240313386148)
            (7,0.09582723998074466)
            (8,0.0890640703422802)
            (9,0.08278336850182748)
            (10,0.06603021486773474)
            (11,0.05530635587627628)
            (12,0.03175263643789544)
            (13,0.010031425624508023)
            (14,0.005190303318763875)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {

            (2,0.1496440694390651)
            (3,0.1004371031764296)
            (4,0.07904464576542522)
            (5,0.07595876126284061)
            (6,0.08995378377109549)
            (7,0.09573462204616145)
            (8,0.08900020386631932)
            (9,0.0828278682108418)
            (10,0.06606047641955336)
            (11,0.055307322347656576)
            (12,0.032015737821403545)
            (13,0.010566644500928458)
            (14,0.00548732769956852)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {

            (2,0.15040874063365328)
            (3,0.10099775872902712)
            (4,0.07865732637731548)
            (5,0.07525811440202222)
            (6,0.08946166667541808)
            (7,0.0948439180553859)
            (8,0.08819706587567143)
            (9,0.08269198482805935)
            (10,0.06622522587572441)
            (11,0.05534385789826103)
            (12,0.035269390632118654)
            (13,0.015308912650293403)
            (14,0.0055822627807037015)
            }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
coordinates {

            (2,0.1573309997345473)
            (3,0.10728093010717966)
            (4,0.0752505273094025)
            (5,0.07656536306677603)
            (6,0.08249098399096914)
            (7,0.08754436253840224)
            (8,0.0868397058254193)
            (9,0.0759043182166387)
            (10,0.07000600515484393)
            (11,0.05778570556744688)
            (12,0.05026678489665594)
            (13,0.040516550229989776)
            (14,0.025829246018148944)
            (15,0.02066916196063865)
            (16,0.013622634160679633)
            (17,0.005628115058925671)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
        coordinates {

            (2,0.20566086780842865)
            (3,0.15341172178856846)
            (4,0.12112122433964094)
            (5,0.09320986587910067)
            (6,0.0710563410319376)
            (7,0.08780174027938388)
            (8,0.11679498187034298)
            (9,0.15744890362555503)
            (10,0.1588864674922198)
            (11,0.13925257933655102)
            (12,0.11989514329076877)
            (13,0.08974803276139286)
            (14,0.07936624204346972)
            (15,0.07663675812764466)
            (16,0.05437364893161651)
            (17,0.04256118775295179)
            (18,0.02499370926542725)
            (19,0.01758135002839834)
            (20,0.015251478266377537)
            (21,0.013714822723412673)
            (22,0.013699115832929138)
            (23,0.014899278963069305)
            (24,0.01516897198341519)
            (25,0.01461988316921247)
            (26,0.013118771126731271)
            (27,0.011189668071702175)
            (28,0.009944157665296728)
            }
            ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
                coordinates {

            (2,0.2709671370486515)
            (3,0.2592594705542051)
            (4,0.244938167169297)
            (5,0.230809954474942)
            (6,0.21439191133346783)
            (7,0.1994931217653411)
            (8,0.1865810565274464)
            (9,0.17507105225544636)
            (10,0.16564828782453064)
            (11,0.15781542681910965)
            (12,0.15121128187667865)
            (13,0.14469236293973278)
            (14,0.13886396526912118)
            (15,0.1338771226617523)
            (16,0.1289442696072238)
            (17,0.12385731050004482)
            (18,0.11999523917695369)
            (19,0.11525688277865444)
            (20,0.11155249420474617)
            (21,0.10704458636219383)
            (22,0.10356128838705904)
            (23,0.10001399607195609)
            (24,0.09576548585223946)
            (25,0.09205992941033224)
            (26,0.0888393626693535)
            (27,0.08600391460541763)
            (28,0.08265874342938417)
            (29,0.27628384969163267)
            (30,0.35702399423749187)
            (31,0.2963350802759173)
            (32,0.33232810864343726)
            (33,0.31460308356663635)
            (34,0.2499960605597569)
            (35,0.21776391859011232)
            (36,0.2044192541321665)
            (37,0.2693365804494716)
            (38,0.22389513195738003)
            (39,0.17142047617288061)
            (40,0.13577621931817238)
            (41,0.15487371018203067)
            (42,0.23437242260478947)
            (43,0.14619922082117695)
            (44,0.14820000321482654)
            (45,0.14355657293723986)
            (46,0.13601973253279193)
            (47,0.1284984163755375)
            (48,0.12158668314877123)
            (49,0.11539988763281682)
            (50,0.10971395102873562)
            (51,0.10457966636592077)
            (52,0.09991971993655875)
            (53,0.0956000530696683)
            (54,0.09041368232842188)
            (55,0.08607789374498516)
            (56,0.08153651165756268)
            (57,0.07728964144799995)
            (58,0.07300534132150467)
            (59,0.06893159802625275)
            (60,0.06435189162572391)
            (61,0.05900843195256473)
            (62,0.2586865400774826)
            (63,0.3264904599550293)
            (64,0.3891340548281961)
            (65,0.3768088157585244)
            (66,0.34968785442507044)
            (67,0.33848505162218745)
            (68,0.33025110470873076)
            (69,0.31689591018971774)
            (70,0.29753095126903606)
            (71,0.29694120122811674)
            (72,0.28202430465760325)
            (73,0.25441815982596055)
            (74,0.241812759507944)
            (75,0.22678849969182402)
            (76,0.21114718384692974)
            (77,0.20164589769839672)
            (78,0.18875287785423095)
            (79,0.16954610364038702)
            (80,0.16419613935685887)
            (81,0.19629996621413429)
            (82,0.1758285244955554)
            (83,0.172776676505965)
            (84,0.17460944966703104)
            (85,0.17853305232621602)
            (86,0.17261171584786977)
            (87,0.2744626655190681)
            (88,0.20900047160898164)
            (89,0.2150881503553929)
            (90,0.21565622300696788)
            (91,0.24503789319069164)
            (92,0.2585024299188794)
            (93,0.253154475134127)
            (94,0.24526413730705185)
            (95,0.22426068666144658)
            (96,0.21803199400773682)
            (97,0.21865558478891758)
            (98,0.21021157667682439)
            (99,0.2018846746562523)
            (100,0.1942661855224172)
            (101,0.18703959684953778)
            (102,0.17964319830417488)
            (103,0.1719206971959442)
            (104,0.1640992303530197)
            (105,0.15772979668344622)
            (106,0.15076784983031594)
            (107,0.1446361694272504)
            (108,0.13886211363767922)
            (109,0.1365706659144751)
            (110,0.13199584805288272)
            (111,0.12894841607872828)
            (112,0.1265823903864719)
            (113,0.12441460493844014)
            (114,0.12168039083430243)
            (115,0.11920899524405724)
            (116,0.11724574549599183)
            (117,0.11534719320553692)
            (118,0.11350739372205274)
            (119,0.1112182036870233)
            (120,0.10892630199388259)
            (121,0.10684094435248312)
            (122,0.10434902306248757)
            (123,0.09744711539228648)
            (124,0.29729378510498994)
            (125,0.33495817993645516)
            (126,0.31084644401140105)
            (127,0.3015304003943132)
            (128,0.36563998948174087)
            (129,0.36435074217660873)
            (130,0.34422564847903564)
            (131,0.3234222281237367)
            (132,0.30947867677265817)
            (133,0.28842072563137444)
            (134,0.27759636544168076)
            (135,0.3053655290880776)
            (136,0.29402231339135454)
            (137,0.27101796132159645)
            (138,0.2634833529356631)
            (139,0.24556295331299072)
            (140,0.23087586145823144)
            (141,0.19514903089523492)
            (142,0.17666002672317074)
            (143,0.1538592132046476)
            (144,0.14840378786326858)
            (145,0.15278881847848216)
            (146,0.1058246266637816)
            (147,0.10987380966550074)
            (148,0.16259477408201453)
            (149,0.5400526618452668)
            (150,0.4064989689507337)
            (151,0.22547118589360637)
            (152,0.21203518081646933)
            (153,0.20177385051201585)
            (154,0.1814362996374325)
            (155,0.1613254039273321)
            (156,0.14529217658595567)
            (157,0.13197630844047947)
            (158,0.12388849167181709)
            (159,0.12032714934193925)
            (160,0.11808674305943596)
            (161,0.11634029622579255)
            (162,0.11486878788716962)
            (163,0.11358072524700723)
            (164,0.11196546773813928)
            (165,0.1106451521763654)
            (166,0.10281494171644989)
            (167,0.10033672904190771)
            (168,0.09937946387297193)
            (169,0.09853970317241707)
            (170,0.09751626999681853)
            (171,0.09636273556752845)
            (172,0.08565849513553458)
            (173,0.08393964292448212)
            (174,0.08323186381683828)
            (175,0.08257697716648613)
            (176,0.08196307911455561)
            (177,0.08138230542717738)
            (178,0.07400287828487025)
            (179,0.0693989709502394)
            (180,0.06865429725019176)
            (181,0.06798847903064467)
            (182,0.054720049574477896)
            (183,0.05107638240078423)
            (184,0.050184052782618456)
            (185,0.04930203610958195)
            (186,0.048497709965184856)
            (187,0.047718951194208305)
            (188,0.046960431706787924)
            (189,0.046141430124269085)
            (190,0.04508693659026801)
            (191,0.04427392242102877)
            (192,0.043482777765058093)
            (193,0.042447060628273865)
            (194,0.041106798475917056)
            (195,0.03991301417098059)
            (196,0.0381874879332768)
            (197,0.23964483675204742)
            (198,0.2615961027239732)
            (199,0.252364563649888)
            (200,0.24243781358946828)
            (201,0.23449454911472747)
            (202,0.2133048136551142)
            (203,0.20315338243522835)
            (204,0.2590908217889577)
            (205,0.2592254237435932)
            (206,0.22535878955950026)
            (207,0.21174594384427597)
            (208,0.18381888587564038)
            (209,0.1793664690170855)
            (210,0.17460994296032234)
            (211,0.16383413565486463)
            (212,0.1534278930471046)
            (213,0.14259054289445985)
            (214,0.13328623265287062)
            (215,0.14733516030849317)
            (216,0.14619975338390848)
            (217,0.14563094684768513)
            (218,0.13874135835511672)
            (219,0.12766450515363115)
            (220,0.10416662360271538)
            (221,0.1880300450829329)
            (222,0.17347788870287376)
            (223,0.18661491731088867)
            (224,0.18461711731801034)
            (225,0.1765517563080956)
            (226,0.16596889222734165)
            (227,0.15481246190075182)
            (228,0.1450135057305063)
            (229,0.13662214022922042)
            (230,0.12802322211228406)
            (231,0.12081079338861991)
            (232,0.11500788139617074)
            (233,0.10960986252997777)
            (234,0.10487318068291601)
            (235,0.09830069211207254)
            (236,0.09438346420511592)
            (237,0.08850924111213596)
            (238,0.0847294165238717)
            (239,0.08071715236657827)
            (240,0.07707510864166396)
            (241,0.07301971221624252)
            (242,0.06846153737022558)
            (243,0.06461215529385621)
            (244,0.06096842731513161)
            (245,0.05717976718471621)
            (246,0.0529409976913862)
            (247,0.3211184996981987)
            (248,0.3439000077519547)
            (249,0.3289619554831366)
            (250,0.3179221474577112)
            (251,0.29964008284361954)
            (252,0.25868598730907744)
            (253,0.2717221914861541)
            (254,0.24660125332396782)
            (255,0.2209238013850117)
            (256,0.20841468190855408)
            (257,0.18940619206009693)
            (258,0.163677584809579)
            (259,0.13632458944159195)
            (260,0.1303315202118158)
            (261,0.15718118304864256)
            (262,0.1376194650979523)
            (263,0.13886373799864504)
            (264,0.179673992108062)
            (265,0.15225766950997227)
            (266,0.1600389973985908)
            (267,0.16105735261065407)
            (268,0.15616146410391918)
            (269,0.1485839335967899)
            (270,0.14054531844375437)
            (271,0.1325327928053442)
            (272,0.12452812946089806)
            (273,0.11904050769317016)
            (274,0.1136967833988272)
            (275,0.10950587429500504)
            (276,0.10606126553598935)
            (277,0.10310341893139228)
            (278,0.1003322341808539)
            (279,0.0965885500933672)
            (280,0.09441275861889227)
            (281,0.09177524300356202)
            (282,0.08939795219954598)
            (283,0.08753430415140746)
            (284,0.08548962562430339)
            (285,0.08344423254624214)
            (286,0.08105674700345333)
            (287,0.07915503552077809)
            (288,0.07744234497820537)
            (289,0.07581373429401013)
            (290,0.0742476161849609)
            (291,0.07270028021895662)
            (292,0.07122077232672487)
            (293,0.06924469030174708)
            (294,0.0677688219754897)
            (295,0.06635427995795866)
            (296,0.06492177274065178)
            (297,0.06331691558044776)
            (298,0.058088491929343164)
            (299,0.05604282806560825)
            (300,0.045776073587040646)
            (301,0.05328389747407444)
            (302,0.2717349283769448)
            (303,0.2753251830836242)
            (304,0.29989435917390694)
            (305,0.28020372033882857)
            (306,0.25758112423247514)
            (307,0.25090006233266704)
            (308,0.23075054279868973)
            (309,0.21509881109614196)
            (310,0.2068153797900171)
            (311,0.20174113019147522)
            (312,0.19665631291114474)
            (313,0.1674473352925961)
            (314,0.16129073914527467)
            (315,0.15364498862753911)
            (316,0.13149919558771264)
            (317,0.17128879330535823)
            (318,0.16005489911509355)
            (319,0.15844788328282894)
            (320,0.1481620376214384)
            (321,0.19758716629263517)
            (322,0.1930767367626849)
            (323,0.1961225300098765)
            (324,0.18533027606060143)
            (325,0.14234039185659367)
            (326,0.13849731320886172)
            (327,0.13270131006632088)
            (328,0.12631256577282995)
            (329,0.12127454209075017)
            (330,0.11616156409922837)
            (331,0.11110256527405915)
            (332,0.10603135922655411)
            (333,0.1026396583427181)
            (334,0.09909439476329657)
            (335,0.09615693688034611)
            (336,0.09292077128225276)
            (337,0.09077539697776203)
            (338,0.08883315160705023)
            (339,0.08664163138050508)
            (340,0.0835014739792421)
            (341,0.0804881787294336)
            (342,0.07834219970019406)
            (343,0.07604459379802485)
            (344,0.07417849373174523)
            (345,0.07240391690294336)
            (346,0.07068988265551998)
            (347,0.06900101510772479)
            (348,0.06736845750877196)
            (349,0.06576964182131706)
            (350,0.06409141117444499)
            (351,0.06246994951858894)
            (352,0.060764570905241885)
            (353,0.058872680921089666)
            (354,0.05683093824939748)
            (355,0.04475636309279663)
            (356,0.05255469377742491)
            (357,0.2866800370604494)
            (358,0.28386580905627284)
            (359,0.2641818677203163)
            (360,0.2531295999252474)
            (361,0.2301261762579017)
            (362,0.21531885181494992)
            (363,0.2108818929660548)
            (364,0.193369683101222)
            (365,0.2307144109089105)
            (366,0.24120587020681852)
            (367,0.22795734241745488)
            (368,0.20013216446969098)
            (369,0.18374110266946608)
            (370,0.1755047292017585)
            (371,0.15412523764314984)
            (372,0.14762929474718672)
            (373,0.1388651525496975)
            (374,0.13273245510767842)
            (375,0.12793578662711497)
            (376,0.14257272600178322)
            (377,0.15762121876344207)
            (378,0.16403534063397454)
            (379,0.14806282804247145)
            (380,0.19563540328340068)
            (381,0.19091715008300914)
            (382,0.19402141123524136)
            (383,0.1850701054999737)
            (384,0.18543821424683551)
            (385,0.17652740743605655)
            (386,0.1664184584030383)
            (387,0.1552882958929941)
            (388,0.14444227525316183)
            (389,0.13523131719880685)
            (390,0.12673971671998818)
            (391,0.12054654816598709)
            (392,0.11504406989575429)
            (393,0.1098100650062375)
            (394,0.10261877134616948)
            (395,0.09826363968728594)
            (396,0.0921399533046983)
            (397,0.08805430959667321)
            (398,0.08393921945131848)
            (399,0.08020669024073664)
            (400,0.07563383042725726)
            (401,0.07197268283853203)
            (402,0.06581102492204596)
            (403,0.06152959539408444)
            (404,0.05700745883258813)
            (405,0.05118099410227879)
            (406,0.2541853842181971)
            (407,0.26717157741078057)
            (408,0.247630297112872)
            (409,0.23521659457286748)
            (410,0.21643420388702186)
            (411,0.2922861972094022)
            (412,0.32477765899585254)
            (413,0.28452468924417335)
            (414,0.22321946652832547)
            (415,0.1755078129085583)
            (416,0.22062366878172424)
            (417,0.2232513933496568)
            (418,0.22000643472241443)
            (419,0.2069112349235025)
            (420,0.19586179127302725)
            (421,0.17320312280012612)
            (422,0.13614143384010954)
            (423,0.12825407870043098)
            (424,0.1047709400392077)
            (425,0.12187186818001383)
            (426,0.13324750193057938)
            (427,0.13113288013743152)
            (428,0.1344898977555752)
            (429,0.13260700728864117)
            (430,0.1230952425488397)
            (431,0.1196877991894658)
            (432,0.11537453953234064)
            (433,0.11030888476590454)
            (434,0.10418161045600775)
            (435,0.09769741032753693)
            (436,0.09275185757355017)
            (437,0.08615552134889551)
            (438,0.08146799603216283)
            (439,0.077417557025152)
            (440,0.074472382986833)
            (441,0.07040254345178389)
            (442,0.06759538660958488)
            (443,0.06570606818183208)
            (444,0.062041261911166844)
            (445,0.06043999854373333)
            (446,0.0590526698131078)
            (447,0.05771611542757351)
            (448,0.05641623440209848)
            (449,0.05528884242560445)
            (450,0.05423601120871481)
            (451,0.0532456721620456)
            (452,0.0523098737827395)
            (453,0.05142552358496326)
            (454,0.05058155480070186)
            (455,0.04976142457633996)
            (456,0.048989958694690486)
            (457,0.04825414541394207)
            (458,0.046852028543882325)
            (459,0.04564984881262924)
            (460,0.04479718408613083)
            (461,0.04396664188699584)
            (462,0.04305014277228069)
            (463,0.04222625197675233)
            (464,0.04140173677845634)
            (465,0.0405658142958891)
            (466,0.03969999955564255)
            (467,0.03848227496196712)
            (468,0.03735292036798449)
            (469,0.0359129256737159)
            (470,0.23559649639099559)
            (471,0.2598894975557039)
            (472,0.24558451096943298)
            (473,0.2306835798631717)
            (474,0.2214983984489175)
            (475,0.19597460346507478)
            (476,0.18924492518298278)
            (477,0.2470450980175352)
            (478,0.246290466737636)
            (479,0.21321199765305512)
            (480,0.19399689160398326)
            (481,0.18353429204390545)
            (482,0.16217045922356185)
            (483,0.15807986880029878)
            (484,0.15206213352939982)
            (485,0.14653434114011)
            (486,0.14119076639406403)
            (487,0.13597592261356337)
            (488,0.12561205928614502)
            (489,0.16189103926398973)
            (490,0.16348688149791335)
            (491,0.14012971118650344)
            (492,0.13920101996178869)
            (493,0.13450881132209302)
            (494,0.30099499653040235)
            (495,0.1668339226250932)
            (496,0.1768340328360739)
            (497,0.18421203111155343)
            (498,0.17982532868250414)
            (499,0.17118577038297725)
            (500,0.1597650039901145)
            (501,0.14898174538681297)
            (502,0.13864937526585935)
            (503,0.12979499669318137)
            (504,0.12273339174900813)
            (505,0.11559140202902339)
            (506,0.10991023458424011)
            (507,0.1036257423799774)
            (508,0.09780050944312561)
            (509,0.09320226302134683)
            (510,0.08909033623284858)
            (511,0.08526055462667102)
            (512,0.0811609757408956)
            (513,0.07706457036593438)
            (514,0.07315503867749687)
            (515,0.06797974672915069)
            (516,0.06407888079023784)
            (517,0.060154099512024925)
            (518,0.05595057558140744)
            (519,0.31583061610338053)
            (520,0.34104104863856305)
            (521,0.32996092791111303)
            (522,0.32019815859838613)
            (523,0.3011293226249118)
            (524,0.24997429485777883)
            (525,0.2587718592738247)
            (526,0.2356117267944598)
            (527,0.21136009121087135)
            (528,0.18340342007724622)
            (529,0.16937762490936462)
            (530,0.14917266530085507)
            (531,0.14030189539350876)
            (532,0.1341406179204983)
            (533,0.12936625323692566)
            (534,0.1418279810861401)
            (535,0.13748370207890684)
            (536,0.13843996617775625)
            (537,0.08821430687800613)
            (538,0.17490972653135387)
            (539,0.15393409122936696)
            (540,0.16006675255205796)
            (541,0.1571952621468928)
            (542,0.15132828185023742)
            (543,0.14406516482721254)
            (544,0.1367991974700409)
            (545,0.13011628652485777)
            (546,0.12416136101940267)
            (547,0.1180863432335832)
            (548,0.1135592580796117)
            (549,0.1089070962519837)
            (550,0.10570132677030006)
            (551,0.10255357878043475)
            (552,0.10001625284075047)
            (553,0.09731823938036378)
            (554,0.09421683963115976)
            (555,0.0923264204599047)
            (556,0.08950223155507418)
            (557,0.08705117748846647)
            (558,0.08487458010084399)
            (559,0.08243688433835585)
            (560,0.08049175483478792)
            (561,0.07869485770485658)
            (562,0.07698480080250754)
            (563,0.0753399779536429)
            (564,0.07372996872026122)
            (565,0.0721846979806159)
            (566,0.07068228374887905)
            (567,0.06911959987849665)
            (568,0.06763986517234949)
            (569,0.06608398104841146)
            (570,0.06448327646060288)
            (571,0.060772149058995695)
            (572,0.057288317311842106)
            (573,0.04533719053469529)
            (574,0.0521023202732745)
            (575,0.2624261353029312)
            (576,0.2731536340224758)
            (577,0.2578930730959979)
            (578,0.25543271227468695)
            (579,0.2349549864484047)
            (580,0.22273685356870185)
            (581,0.20678153424817186)
            (582,0.246772082255833)
            (583,0.24395276770820726)
            (584,0.22609124422439023)
            (585,0.21237454951723342)
            (586,0.18583653159518737)
            (587,0.18108240000228346)
            (588,0.1548369646726189)
            (589,0.1470323323447257)
            (590,0.1405470756180189)
            (591,0.13434367145982043)
            (592,0.1302820795034718)
            (593,0.16145979291866022)
            (594,0.14700290923806225)
            (595,0.13691153229631867)
            (596,0.13691276272493982)
            (597,0.1295083877148866)
            (598,0.20865720279350716)
            (599,0.17758581899567216)
            (600,0.27878168715301843)
            (601,0.23380645221945912)
            (602,0.1752524507607825)
            (603,0.14420853318922064)
            (604,0.13527287430747684)
            (605,0.12784068245326427)
            (606,0.12128536440796409)
            (607,0.11478068912427183)
            (608,0.10806926400994371)
            (609,0.09786315815200639)
            (610,0.08376816825661954)
            (611,0.09681926130542247)
            (612,0.10128618754777122)
            (613,0.10006858459405474)
            (614,0.0965225524324884)
            (615,0.09227344358584542)
            (616,0.08794635660169998)
            (617,0.08375423246996208)
            (618,0.0790456158459166)
            (619,0.07474877452916429)
            (620,0.07056444080065762)
            (621,0.06649652402103583)
            (622,0.062421546727369576)
            (623,0.05803459988836767)
            (624,0.052769763469571435)
            (625,0.26283071286916393)
            (626,0.27364664371831104)
            (627,0.2507791255914879)
            (628,0.31082422275691085)
            (629,0.3103248108768937)
            (630,0.3020627801563062)
            (631,0.28267475478611487)
            (632,0.18708169803232505)
            (633,0.24752928865261253)
            (634,0.24044339033323256)
            (635,0.20999759404705146)
            (636,0.17798586013299297)
            (637,0.1581674752323909)
            (638,0.154420149080895)
            (639,0.1496601256694624)
            (640,0.14110780134473333)
            (641,0.09128399076467236)
            (642,0.07706914325252563)
            (643,0.0745881180588624)
            (644,0.1375193287412563)
            (645,0.13615423094709428)
            (646,0.13573036529706095)
            (647,0.1823253279358961)
            (648,0.17443260418271192)
            (649,0.18551918605711296)
            (650,0.18477092841289544)
            (651,0.17735157594877113)
            (652,0.16571378555751232)
            (653,0.15315789317936934)
            (654,0.14277935120184626)
            (655,0.1621493435536292)
            (656,0.157453825503442)
            (657,0.15308787805094853)
            (658,0.14911641603757414)
            (659,0.14189777348331878)
            (660,0.12433105050654453)
            (661,0.12141235615366633)
            (662,0.11684539823524986)
            (663,0.11520778222866405)
            (664,0.11351116544980057)
            (665,0.11046819900673785)
            (666,0.10494443628550826)
            (667,0.10242766269234327)
            (668,0.09952699650127997)
            (669,0.09861879671512375)
            (670,0.09780853255357225)
            (671,0.09701048673472791)
            (672,0.08021835005266886)
            (673,0.07523750755711041)
            (674,0.07484500987259245)
            (675,0.07433097767525051)
            (676,0.07392378882493968)
            (677,0.07327426564212168)
            (678,0.07281355370155015)
            (679,0.0724218785561887)
            (680,0.07203412469680005)
            (681,0.07164885521775204)
            (682,0.0712654258508893)
            (683,0.07088308528553959)
            (684,0.05086909379602215)
            (685,0.04401095856346405)
            (686,0.043336475400411356)
            (687,0.042702799132473004)
            (688,0.04019389116146254)
            (689,0.03893065680946445)
            (690,0.03781189055915192)
            (691,0.03623024388439473)
            (692,0.23839558579959677)
            (693,0.2674507230348173)
            (694,0.25611406293210087)
            (695,0.23691786453054678)
            (696,0.22462903323118033)
            (697,0.21431062903707412)
            (698,0.19478285034516285)
            (699,0.24681172133636672)
            (700,0.24668406130235082)
            (701,0.22962819313508973)
            (702,0.2141568364825653)
            (703,0.18546701083782716)
            (704,0.18163181206963877)
            (705,0.15567072622282346)
            (706,0.1476331392762171)
            (707,0.14111384785708922)
            (708,0.1345650084800096)
            (709,0.07904102971132768)
            (710,0.054961429296073935)
            (711,0.13772711484436342)
            (712,0.17085286481073128)
            (713,0.17779811676026014)
            (714,0.17234347903385516)
            (715,0.15965386818773)
            (716,0.14775957862896724)
            (717,0.13717556347860568)
            (718,0.12825622896349329)
            (719,0.12076527574934436)
            (720,0.11419819116860525)
            (721,0.10812302470979483)
            (722,0.10244360748866065)
            (723,0.09740802359553342)
            (724,0.092792042315903)
            (725,0.0887018493413485)
            (726,0.08432276897686775)
            (727,0.080280775585258)
            (728,0.07613761235549982)
            (729,0.07126088552030016)
            (730,0.0672679312214732)
            (731,0.06338715078885263)
            (732,0.05941019235379858)
            (733,0.05502037047629902)
            (734,0.04821879734817122)
            (735,0.25159559887563093)
            (736,0.26942864775724457)
            (737,0.27772443310490486)
            (738,0.32216855904295033)
            (739,0.3026979573733303)
            (740,0.29208244323841254)
            (741,0.24679039019819976)
            (742,0.2540881652666277)
            (743,0.2383827317349917)
            (744,0.19446902443457062)
            (745,0.17017643017783451)
            (746,0.1583009802963258)
            (747,0.1547580725111214)
            (748,0.14838508085934038)
            (749,0.13942792144583313)
            (750,0.1316928088641927)
            (751,0.12573259915104298)
            (752,0.14539934908192045)
            (753,0.13631103409073703)
            (754,0.13621614428306764)
            (755,0.1386031620778936)
            (756,0.12940661772060721)
            (757,0.21164114766278916)
            (758,0.15954998507321086)
            (759,0.16375902798018382)
            (760,0.16546169402022937)
            (761,0.15756486194610392)
            (762,0.15041612555770256)
            (763,0.1424622898239415)
            (764,0.13423728605417573)
            (765,0.12810435253870267)
            (766,0.12287034307827402)
            (767,0.11804365013200946)
            (768,0.11289354606433298)
            (769,0.10925734622183059)
            (770,0.10509888898846109)
            (771,0.10236037892687841)
            (772,0.09974068387943882)
            (773,0.09756126250434068)
            (774,0.095582682425749)
            (775,0.09217982631057205)
            (776,0.09015711567223629)
            (777,0.08826152157655247)
            (778,0.08470641030238922)
            (779,0.08229824034834396)
            (780,0.08040683074478634)
            (781,0.07862710657960627)
            (782,0.0769293355407463)
            (783,0.07529575909296998)
            (784,0.0736967420345121)
            (785,0.07216311424961692)
            (786,0.0706730377829718)
            (787,0.06912591106193734)
            (788,0.06765667484356508)
            (789,0.06615731569262293)
            (790,0.06454291447835331)
            (791,0.06305520778537298)
            (792,0.06142017503496154)
            (793,0.05115404998554086)
            (794,0.05245258295270871)
            (795,0.2622264219863682)
            (796,0.2744955722704891)
            (797,0.26439727530497004)
            (798,0.2547324273053617)
            (799,0.23538777153739338)
            (800,0.21768082173826464)
            (801,0.20746229165994326)
            (802,0.19224703772201968)
            (803,0.2288831535470669)
            (804,0.2399493177113111)
            (805,0.22593517374656524)
            (806,0.20168651462580198)
            (807,0.18321188334152136)
            (808,0.16655287564270957)
            (809,0.15420277167214524)
            (810,0.14808076368598133)
            (811,0.13909174411840344)
            (812,0.13290531290086402)
            (813,0.1281453431400055)
            (814,0.16098500324703027)
            (815,0.13922008012665346)
            (816,0.10463039992063139)
            (817,0.1717226672361555)
            (818,0.1831709488187875)
            (819,0.24608460026058618)
            (820,0.2012649388907302)
            (821,0.15469543795573504)
            (822,0.14259807344335781)
            (823,0.13394006948583415)
            (824,0.12668351593536537)
            (825,0.12009265879689245)
            (826,0.11360206071904806)
            (827,0.1067917727594407)
            (828,0.08933444023195634)
            (829,0.10186332958587317)
            (830,0.10557266865484907)
            (831,0.10365996844542487)
            (832,0.09973183922252596)
            (833,0.09503110281170639)
            (834,0.09040935647948199)
            (835,0.08599647878010253)
            (836,0.08184276294724338)
            (837,0.07757151142734856)
            (838,0.07287806223818491)
            (839,0.06874066515937825)
            (840,0.06466034447644897)
            (841,0.060579801833818135)
            (842,0.055994608906764935)
            (843,0.05007172039813635)
            (844,0.2507683671107374)
            (845,0.26604804835876505)
            (846,0.24326339757701157)
            (847,0.23388926879669422)
            (848,0.21234288390724507)
            (849,0.19961770293290415)
            (850,0.18835909222311792)
            (851,0.22399092387890368)
            (852,0.2406287465916591)
            (853,0.22732378346330065)
            (854,0.19153277367066118)
            (855,0.1689565873253318)
            (856,0.15890995553042772)
            (857,0.15423392364953512)
            (858,0.14561212026312947)
            (859,0.1366523379478816)
            (860,0.07640166586107333)
            (861,0.07136338568433101)
            (862,0.12902644281797102)
            (863,0.131686291298858)
            (864,0.1253553960973074)
            (865,0.17058956259405525)
            (866,0.20662186587502587)
            (867,0.19445972459844282)
            (868,0.19741643029664302)
            (869,0.20818902448928284)
            (870,0.19026710376247233)
            (871,0.16843321712065404)
            (872,0.1601664385520789)
            (873,0.15269083750679172)
            (874,0.19966723641287454)
            (875,0.1613649648448201)
            (876,0.21639699187053316)
            (877,0.23073796795171939)
            (878,0.2605503584882711)
            (879,0.22257108299402398)
            (880,0.15152598207553242)
            (881,0.16094245173019223)
            (882,0.16424493662875883)
            (883,0.1577772764476308)
            (884,0.14812380920465829)
            (885,0.13842336326241136)
            (886,0.12919405015657773)
            (887,0.12189097342881973)
            (888,0.11564162593240662)
            (889,0.11015481338272616)
            (890,0.10297675199582208)
            (891,0.09789269177764873)
            (892,0.09243962436172296)
            (893,0.08582529652890929)
            (894,0.08121672615648168)
            (895,0.0768422223986038)
            (896,0.07233976376464211)
            (897,0.06802298496032198)
            (898,0.06326719193457747)
            (899,0.05782677698940309)
            (900,0.05141871719885313)
            (901,0.2501553672149737)
            (902,0.25139723620194476)
            (903,0.2768649700380446)
            (904,0.2630118051935169)
            (905,0.24719753474886616)
            (906,0.23488475061076278)
            (907,0.22331983834235614)
            (908,0.18109336007417384)
            (909,0.16771986374436343)
            (910,0.16331245623344412)
            (911,0.15835051057373234)
            (912,0.15371899556016597)
            (913,0.1374564789310561)
            (914,0.34132442897463766)
            (915,0.2817140934853781)
            (916,0.150503742839518)
            (917,0.13361759578118249)
            (918,0.15505119357864394)
            (919,0.16724152262559547)
            (920,0.1670231798055166)
            (921,0.15867540257699467)
            (922,0.14811544537331212)
            (923,0.1387493908575092)
            (924,0.13075690104277213)
            (925,0.12254647226563338)
            (926,0.11619980396600735)
            (927,0.11069597091562397)
            (928,0.10399869431671908)
            (929,0.09891365111847267)
            (930,0.0925267893878482)
            (931,0.08757809649347084)
            (932,0.08328886708130104)
            (933,0.07812186558597134)
            (934,0.07369800957686791)
            (935,0.0694380438763086)
            (936,0.06533333951589058)
            (937,0.06103336958679448)
            (938,0.05624328199090133)
            (939,0.05015195784403853)
            (940,0.25019434728994844)
            (941,0.2542410922020437)
            (942,0.24005079570054952)
            (943,0.21497672756966785)
            (944,0.2041241393955649)
            (945,0.18995877282434862)
            (946,0.22285615300072034)
            (947,0.24219425370459938)
            (948,0.20771951141650227)
            (949,0.17772477795394986)
            (950,0.1665839522754297)
            (951,0.1634643895258746)
            (952,0.15628288221746162)
            (953,0.1502872247350128)
            (954,0.14574621172033486)
            (955,0.1396060493028794)
            (956,0.1338774458261384)
            (957,0.12831756127944774)
            (958,0.11490733109937155)
            (959,0.12989359382752502)
            (960,0.14073385251382037)
            (961,0.13519367886901595)
            (962,0.1391763333078004)
            (963,0.07997381004849896)
            (964,0.175582997757517)
            (965,0.27919272061139444)
            (966,0.2187349255099936)
            (967,0.17228587149366215)
            (968,0.15312241907214397)
            (969,0.14858276512578053)
            (970,0.14458132925315742)
            (971,0.1412817367011611)
            (972,0.13845895454175206)
            (973,0.13592088616455034)
            (974,0.13357108728862688)
            (975,0.13124242038444828)
            (976,0.12883559952476495)
            (977,0.11493538117395022)
            (978,0.10755088726650178)
            (979,0.10410525751129925)
            (980,0.10012439680502148)
            (981,0.08112310032520266)
            (982,0.05456510630875801)
            (983,0.24533994832101977)
            (984,0.24930154433997762)
            (985,0.24044496348759212)
            (986,0.21911139223507484)
            (987,0.20503005500275656)
            (988,0.245384608634106)
            (989,0.2048109335180683)
            (990,0.12338732277133498)
            (991,0.13041781623564808)
            (992,0.1533135910919488)
            (993,0.15764382015869927)
            (994,0.1516064592212769)
            (995,0.14264728297598964)
            (996,0.13396881153575554)
            (997,0.12511291235727176)
            (998,0.1169521034166585)
            (999,0.11036894724688112)
            (1000,0.10462741432448311)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> modena_residuals_admm_b.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={800}, 
    xtick={{0, 200, ..., 800}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
colormap/Blues-6, 
    colormap={reverse Blues-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Blues-6},...,0 of Blues-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002});
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {

            (2,0.42219223703543424)
            (3,0.23193681982413925)
            (4,0.16804750999213247)
            (5,0.1163728737260575)
            (6,0.10181831433443593)
            (7,0.09375059852302586)
            (8,0.08342569599162512)
            (9,0.06797585692089061)
            (10,0.05490019316604307)
            (11,0.03531702937432461)
            (12,0.012931357978442179)
            (13,0.009553550195258956)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {

            (2,0.42204990350163185)
            (3,0.23173833859763004)
            (4,0.16824023056159398)
            (5,0.11637686276245532)
            (6,0.10167817733348922)
            (7,0.09380010128178162)
            (8,0.08336793218980154)
            (9,0.0680568769372353)
            (10,0.05478024186203881)
            (11,0.035579409208709195)
            (12,0.013641909236329783)
            (13,0.009514677855012959)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {

            (2,0.4207162004638606)
            (3,0.2289227158846597)
            (4,0.1705093036446509)
            (5,0.11705523543553208)
            (6,0.10124663175306892)
            (7,0.09447280168854105)
            (8,0.0822252553861513)
            (9,0.06830107947704683)
            (10,0.05194475289197914)
            (11,0.04065239655623534)
            (12,0.0223773452002747)
            (13,0.009323510003838595)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
coordinates {

            (2,0.40881367638431954)
            (3,0.21807750328785722)
            (4,0.15685928736585866)
            (5,0.11175032309349253)
            (6,0.09274193181559202)
            (7,0.08950899041016191)
            (8,0.08199389555899025)
            (9,0.07082345065051031)
            (10,0.06296601304288202)
            (11,0.052038992287043034)
            (12,0.041390394587075066)
            (13,0.03457915975488589)
            (14,0.03241180245929918)
            (15,0.025180383910778342)
            (16,0.022154751555617514)
            (17,0.015924416819169333)
            (18,0.013644813622513805)
            (19,0.012613921128335684)
            (20,0.012668717650348143)
            (21,0.012466420538333972)
            (22,0.01249589759456475)
            (23,0.011707812437857438)
            (24,0.01244855911697645)
            (25,0.013481881562139409)
            (26,0.014157329186441614)
            (27,0.014579036246088596)
            (28,0.01490354154093851)
            (29,0.015082302974676142)
            (30,0.014373098575862817)
            (31,0.014131277323364127)
            (32,0.014165246728409278)
            (33,0.014033990787614232)
            (34,0.01346951008468344)
            (35,0.013040218907576777)
            (36,0.012816826063232254)
            (37,0.012606415337689782)
            (38,0.011676021774270209)
            (39,0.010438011758699964)
            (40,0.009503629176852843)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
 coordinates {

            (2,0.39451469345479884)
            (3,0.21232821319747786)
            (4,0.19216565678330974)
            (5,0.15896803123584133)
            (6,0.14327913293776504)
            (7,0.13060637264838476)
            (8,0.12920295166435994)
            (9,0.12388585854417611)
            (10,0.10532141993827894)
            (11,0.09679744878421871)
            (12,0.09717943847167358)
            (13,0.09227074004902296)
            (14,0.1006428242606533)
            (15,0.07523997129534313)
            (16,0.06739789640254258)
            (17,0.06037942582674623)
            (18,0.04431130373257316)
            (19,0.03754315467180331)
            (20,0.05453630945866227)
            (21,0.07087700549684944)
            (22,0.06686799543063925)
            (23,0.05187680569871262)
            (24,0.03511547579187341)
            (25,0.040956797985901294)
            (26,0.04384692440628049)
            (27,0.06298561820594695)
            (28,0.04856855125338395)
            (29,0.04934775571678708)
            (30,0.046584478066193924)
            (31,0.03670211228517066)
            (32,0.03454256849203016)
            (33,0.03247196705274668)
            (34,0.02807501846248518)
            (35,0.04119039239527092)
            (36,0.06875203441664465)
            (37,0.07081355225824008)
            (38,0.05979555454370377)
            (39,0.03811109299418236)
            (40,0.03497139918728546)
            (41,0.039248499481873374)
            (42,0.04101538909744278)
            (43,0.06165189018068419)
            (44,0.042449608854912266)
            (45,0.040221328582001586)
            (46,0.03376361612657556)
            (47,0.03366409585635515)
            (48,0.03541042860594378)
            (49,0.03470290277120586)
            (50,0.03351544528959061)
            (51,0.030648210152547956)
            (52,0.029602773646801847)
            (53,0.028274938899031477)
            (54,0.019904796140854077)
            (55,0.06460932161518777)
            (56,0.0791929753686515)
            (57,0.07083021433149086)
            (58,0.05643657383467798)
            (59,0.03755041624279208)
            (60,0.03990442713696898)
            (61,0.0639224873874868)
            (62,0.06921106675656849)
            (63,0.04208386619180849)
            (64,0.03990496611188627)
            (65,0.03335630499124345)
            (66,0.025582114846117193)
            (67,0.023937328596405738)
            (68,0.019739276785491245)
            (69,0.01750826061449383)
            (70,0.05984056055426493)
            (71,0.07604005765556775)
            (72,0.06838016069304856)
            (73,0.053874181893715616)
            (74,0.032557903215052655)
            (75,0.034897253871858665)
            (76,0.03583674193453151)
            (77,0.06131275619645714)
            (78,0.049170747761893806)
            (79,0.03762089119785204)
            (80,0.03598643082062233)
            (81,0.03297586084381233)
            (82,0.033000434047949126)
            (83,0.032749401813005875)
            (84,0.03021221640755398)
            (85,0.029772570266165144)
            (86,0.024383706934652458)
            (87,0.019926316567278272)
            (88,0.020191603324779074)
            (89,0.06601548654151113)
            (90,0.07698458547633816)
            (91,0.0679694863163254)
            (92,0.054009053403581295)
            (93,0.0378471015440502)
            (94,0.06605240765640986)
            (95,0.06946607181702533)
            (96,0.05478878768475949)
            (97,0.040374411872872724)
            (98,0.03746215172945974)
            (99,0.027867193449506715)
            (100,0.024846689856635133)
            (101,0.021265184580696758)
            (102,0.020952391894569024)
            (103,0.06027929273456692)
            (104,0.07672858366517399)
            (105,0.06929430525648277)
            (106,0.054867496878484565)
            (107,0.03395189795072421)
            (108,0.03543627400666971)
            (109,0.03573451687246684)
            (110,0.061724758564971616)
            (111,0.04988546959099677)
            (112,0.03702005559697112)
            (113,0.03424417623817852)
            (114,0.025409205191740628)
            (115,0.02073487301567676)
            (116,0.019904668778744132)
            (117,0.025402444610964567)
            (118,0.027775326500914885)
            (119,0.02871439330550947)
            (120,0.06762388075893082)
            (121,0.08033279460922338)
            (122,0.07202747451613206)
            (123,0.05486941956320843)
            (124,0.03389619414984614)
            (125,0.03771609241973748)
            (126,0.1271453919001264)
            (127,0.10583045872072877)
            (128,0.09110359621699761)
            (129,0.07731958702166747)
            (130,0.07538932809231251)
            (131,0.07480794992133746)
            (132,0.06537851719590036)
            (133,0.027288850330833617)
            (134,0.02903429010960496)
            (135,0.025142175010016976)
            (136,0.021936586695823154)
            (137,0.01590515346335649)
            (138,0.02211216166334955)
            (139,0.022895536800866402)
            (140,0.02280207346059783)
            (141,0.04923566655649211)
            (142,0.05971009263409089)
            (143,0.06236305185026999)
            (144,0.06181390493746395)
            (145,0.06078090175881661)
            (146,0.09117949859860881)
            (147,0.0886435338492862)
            (148,0.08703570410977028)
            (149,0.08282311043852508)
            (150,0.07825318856459432)
            (151,0.0739526905641324)
            (152,0.06866621906367237)
            (153,0.053198974608046894)
            (154,0.04652540349980661)
            (155,0.04347532340534945)
            (156,0.061272587769402864)
            (157,0.08134326094159826)
            (158,0.08165330414466619)
            (159,0.07518204914541304)
            (160,0.06883720813633833)
            (161,0.05989499121587771)
            (162,0.0672656752041199)
            (163,0.08998498945042925)
            (164,0.09415555054336827)
            (165,0.08657832127979549)
            (166,0.07448046644919694)
            (167,0.05910076874263117)
            (168,0.06093484169037075)
            (169,0.07538228751321262)
            (170,0.060570258975679706)
            (171,0.0466603036299072)
            (172,0.04313516975527823)
            (173,0.031147529167816625)
            (174,0.0291193927639423)
            (175,0.02443273187726901)
            (176,0.022117793562322557)
            (177,0.017077210392072936)
            (178,0.016049657359085385)
            (179,0.01510411406855523)
            (180,0.020976204852729836)
            (181,0.06309965788448942)
            (182,0.0778700193858343)
            (183,0.06972994536938712)
            (184,0.055319720891241576)
            (185,0.03835104956166687)
            (186,0.041608268614090164)
            (187,0.04226070737089559)
            (188,0.06581928910018443)
            (189,0.05221304686122395)
            (190,0.042105932799467616)
            (191,0.03883027282834955)
            (192,0.02872383314946065)
            (193,0.025359785394925533)
            (194,0.020119950817409523)
            (195,0.016966869311569873)
            (196,0.015557308083371905)
            (197,0.060409114343119116)
            (198,0.07562376335596152)
            (199,0.06800935500446101)
            (200,0.053016296957905974)
            (201,0.03304682355809924)
            (202,0.04077494870581029)
            (203,0.04312368145569386)
            (204,0.06637150173361478)
            (205,0.05253489810652579)
            (206,0.04431197367368047)
            (207,0.041830991726429616)
            (208,0.03246739169407336)
            (209,0.025988466593132146)
            (210,0.024706517584934314)
            (211,0.021828570846610388)
            (212,0.0280714240339492)
            (213,0.027575778208798155)
            (214,0.024344059940513307)
            (215,0.023958507386121795)
            (216,0.06718572248812119)
            (217,0.07672845551132017)
            (218,0.06733604764996134)
            (219,0.05285727094526678)
            (220,0.036554573152735616)
            (221,0.040158939925764504)
            (222,0.06413184015016245)
            (223,0.06938175887483528)
            (224,0.04140032147030869)
            (225,0.038846047675129)
            (226,0.03241801538473237)
            (227,0.024498663409368515)
            (228,0.02049604488488571)
            (229,0.015296257962681426)
            (230,0.013599305291845793)
            (231,0.05848346586379433)
            (232,0.074980770340174)
            (233,0.06760765798393834)
            (234,0.053356079680400945)
            (235,0.03169754916264699)
            (236,0.03536986086479561)
            (237,0.06394259946176917)
            (238,0.0707650564139887)
            (239,0.045528607602061295)
            (240,0.04372974102926866)
            (241,0.03823473664996321)
            (242,0.026299263755145682)
            (243,0.02472145542104337)
            (244,0.021444100532399177)
            (245,0.01963576939973781)
            (246,0.01901174219891301)
            (247,0.017509454607955544)
            (248,0.019616267979550277)
            (249,0.06712303064818463)
            (250,0.0772866219022019)
            (251,0.06766606645859369)
            (252,0.05272497888795382)
            (253,0.03567284638222516)
            (254,0.03878999609636394)
            (255,0.06376584258008941)
            (256,0.06917379880562455)
            (257,0.04100616140451774)
            (258,0.039426667758085)
            (259,0.03469348061632452)
            (260,0.025876371347025962)
            (261,0.023712908972526613)
            (262,0.018953149766695015)
            (263,0.01692192982404252)
            (264,0.059309397068457136)
            (265,0.07509717552533222)
            (266,0.06736858108943417)
            (267,0.05305644180804592)
            (268,0.03083049134097316)
            (269,0.03341120927896155)
            (270,0.06014226093300847)
            (271,0.06647042235085843)
            (272,0.038709183572626725)
            (273,0.04099453294425933)
            (274,0.03840901816364876)
            (275,0.033143862589178466)
            (276,0.032384128600567066)
            (277,0.03002775473259368)
            (278,0.02666923191435037)
            (279,0.019047662557146506)
            (280,0.01835372540051838)
            (281,0.01935152440826691)
            (282,0.0652931311872709)
            (283,0.07644880050410068)
            (284,0.06742125328494769)
            (285,0.055159605131615136)
            (286,0.03728298275897746)
            (287,0.0400548887648176)
            (288,0.06423887482412664)
            (289,0.06882662961381665)
            (290,0.04142193619477349)
            (291,0.039393401545448035)
            (292,0.034378370864111316)
            (293,0.024545178888363373)
            (294,0.02344017400253696)
            (295,0.020111209683117127)
            (296,0.01852862631080984)
            (297,0.06032872112634727)
            (298,0.07630146669274461)
            (299,0.06852002217700263)
            (300,0.05425630609387793)
            (301,0.03277172346799705)
            (302,0.034754967799427154)
            (303,0.06099443002888996)
            (304,0.06691615537898749)
            (305,0.038488220652601254)
            (306,0.03527196016031614)
            (307,0.030465452162420036)
            (308,0.02187801505939471)
            (309,0.02809160864175478)
            (310,0.029356879054749034)
            (311,0.029123285927832736)
            (312,0.02912017853705523)
            (313,0.029529288258698796)
            (314,0.06841097011190743)
            (315,0.07680977963123825)
            (316,0.0679603794158127)
            (317,0.053958422451472324)
            (318,0.03414844371630376)
            (319,0.037531982776325856)
            (320,0.041034034256270134)
            (321,0.06455577562831909)
            (322,0.051116913338643814)
            (323,0.04135647821012854)
            (324,0.03818157424210185)
            (325,0.028316702033235663)
            (326,0.023948723809893848)
            (327,0.020235305238636772)
            (328,0.017027096088492844)
            (329,0.019603676889297268)
            (330,0.06233304604170651)
            (331,0.07649562771226795)
            (332,0.06817811850319619)
            (333,0.05382330608385015)
            (334,0.033951429136244354)
            (335,0.03590036735825888)
            (336,0.036002230627874804)
            (337,0.06163233789862277)
            (338,0.04833404031785372)
            (339,0.036827827253375)
            (340,0.03411527818427587)
            (341,0.025235626766881725)
            (342,0.020427919525437797)
            (343,0.019390175868963144)
            (344,0.01724741081677192)
            (345,0.02478749948621429)
            (346,0.028421214209418347)
            (347,0.06814123055483354)
            (348,0.08043984458895968)
            (349,0.07232292381681033)
            (350,0.055885996562356995)
            (351,0.03371188438293534)
            (352,0.0370531568674103)
            (353,0.0619902133835766)
            (354,0.06696974178705141)
            (355,0.03916787092826453)
            (356,0.03693487292935746)
            (357,0.03138533355110825)
            (358,0.023153801506808933)
            (359,0.027147914220375356)
            (360,0.024259893751612333)
            (361,0.0224466826986631)
            (362,0.021156293454482493)
            (363,0.06345753993465879)
            (364,0.07663209982788127)
            (365,0.06795442558962922)
            (366,0.053780176709235045)
            (367,0.03553423303310736)
            (368,0.03816342714409884)
            (369,0.06278160445581252)
            (370,0.0685696343782941)
            (371,0.04084318852630283)
            (372,0.03787525528200606)
            (373,0.03149589271066897)
            (374,0.024114078735436847)
            (375,0.02047811411372195)
            (376,0.01596420028594034)
            (377,0.013930721910336966)
            (378,0.013828516659294913)
            (379,0.061579982122616644)
            (380,0.07521694762273318)
            (381,0.06726230658097256)
            (382,0.05757530918557204)
            (383,0.041027599362175385)
            (384,0.043163062390270734)
            (385,0.1282669978145689)
            (386,0.10636675593344011)
            (387,0.08901687867174778)
            (388,0.07583130124876532)
            (389,0.07563561107652135)
            (390,0.07453131760995747)
            (391,0.07390530408335945)
            (392,0.02772414749727744)
            (393,0.028267387320576823)
            (394,0.025842179322296963)
            (395,0.023869704982564296)
            (396,0.020236664350939775)
            (397,0.024020025686915768)
            (398,0.024129562604769787)
            (399,0.022352341341762543)
            (400,0.04914306785841929)
            (401,0.05915431779089316)
            (402,0.05654891609916153)
            (403,0.05605492117243151)
            (404,0.08319664710181116)
            (405,0.08900482896396321)
            (406,0.08847437801348859)
            (407,0.08585317283451843)
            (408,0.0828742299651869)
            (409,0.07857012265601855)
            (410,0.06513629969190789)
            (411,0.06048435329521856)
            (412,0.0559207740477341)
            (413,0.0497582807309162)
            (414,0.045947915880444785)
            (415,0.04448485798104226)
            (416,0.06309084124054296)
            (417,0.07594485195441697)
            (418,0.07488122831616544)
            (419,0.07208971325130854)
            (420,0.06952769000908805)
            (421,0.07163050573507794)
            (422,0.09798727156377578)
            (423,0.09645976516458502)
            (424,0.08899310995920807)
            (425,0.07815313257507775)
            (426,0.0706502117345112)
            (427,0.0638461027269419)
            (428,0.08068458687701534)
            (429,0.06724414595875107)
            (430,0.05154934849140029)
            (431,0.04512842971601025)
            (432,0.03235447107313171)
            (433,0.030661348437433313)
            (434,0.02820234347676668)
            (435,0.026138677243628148)
            (436,0.019066625483197167)
            (437,0.01777130118132269)
            (438,0.016631353722680254)
            (439,0.015331253884512116)
            (440,0.017719126699503505)
            (441,0.06614050257143275)
            (442,0.07790254290646646)
            (443,0.06847720697404266)
            (444,0.052907742506149304)
            (445,0.037684712238532266)
            (446,0.04109247287771536)
            (447,0.04171835787001682)
            (448,0.06556833787043775)
            (449,0.050825758381076565)
            (450,0.04231310546221496)
            (451,0.03916019320487367)
            (452,0.02933956326763507)
            (453,0.025622822667226822)
            (454,0.020728625644658997)
            (455,0.017519244974115084)
            (456,0.016528482945010088)
            (457,0.0610175958072569)
            (458,0.07559342042829018)
            (459,0.06760211730772452)
            (460,0.05275979112675071)
            (461,0.0326739084511656)
            (462,0.03537660647713137)
            (463,0.0410375240927057)
            (464,0.06615891991382171)
            (465,0.05266640644066166)
            (466,0.04489013919768513)
            (467,0.04266593991441781)
            (468,0.03407859897003867)
            (469,0.030525172041353396)
            (470,0.02430720696185771)
            (471,0.020878967707250066)
            (472,0.028251475128696947)
            (473,0.027941843261894306)
            (474,0.02526850995540287)
            (475,0.023868299784338663)
            (476,0.06687366480372861)
            (477,0.07656973214933074)
            (478,0.06705983974640939)
            (479,0.05250575784505209)
            (480,0.03615732427742141)
            (481,0.039676686257320716)
            (482,0.04024984919498004)
            (483,0.06472450054103372)
            (484,0.05010284149650387)
            (485,0.04088730191036618)
            (486,0.037414665718951676)
            (487,0.027891554700881584)
            (488,0.0230360239267858)
            (489,0.019590103054413898)
            (490,0.01516916769988993)
            (491,0.01425032903105013)
            (492,0.059729438215780854)
            (493,0.07522913453834153)
            (494,0.06749869601396753)
            (495,0.05291873231281216)
            (496,0.032747800239483114)
            (497,0.04050859496330195)
            (498,0.06526793140636103)
            (499,0.07104802656330543)
            (500,0.045397536510726325)
            (501,0.043213056528987256)
            (502,0.03318652921047999)
            (503,0.02422589587541516)
            (504,0.023160217508612923)
            (505,0.020133487419740182)
            (506,0.018365778116962914)
            (507,0.01728203376938233)
            (508,0.015217739724470866)
            (509,0.06216335651703303)
            (510,0.07700384797591721)
            (511,0.06895096053023374)
            (512,0.05481912730175128)
            (513,0.03496970920103365)
            (514,0.03818952088220158)
            (515,0.06333554851621111)
            (516,0.06894336204942343)
            (517,0.04224361454375052)
            (518,0.03908076832284609)
            (519,0.03428023427100183)
            (520,0.026090064190332083)
            (521,0.024245021964471983)
            (522,0.019818985533442076)
            (523,0.018068951770510173)
            (524,0.0598536273779824)
            (525,0.07547758957195556)
            (526,0.06767901329341922)
            (527,0.05327326057427549)
            (528,0.031156194409053206)
            (529,0.033215673195182545)
            (530,0.03384907119106287)
            (531,0.06069197641736138)
            (532,0.04854744326398001)
            (533,0.03727177548155275)
            (534,0.03992730523101059)
            (535,0.03430207889500177)
            (536,0.032542615812028684)
            (537,0.031671381795109574)
            (538,0.02888244546233385)
            (539,0.025101198231803446)
            (540,0.018229759024541856)
            (541,0.017585441670828088)
            (542,0.06375269386544924)
            (543,0.07656450088186265)
            (544,0.06828353010385904)
            (545,0.05655661006809295)
            (546,0.0378632458686391)
            (547,0.04141775474702863)
            (548,0.06443600942968909)
            (549,0.06875860617811808)
            (550,0.04151863629130167)
            (551,0.03922376128974466)
            (552,0.03406171874469649)
            (553,0.024413700256816766)
            (554,0.02333646730632158)
            (555,0.02019431466940399)
            (556,0.021070032745741686)
            (557,0.061564259092475856)
            (558,0.07629410363473094)
            (559,0.06816192140614528)
            (560,0.05356403657819475)
            (561,0.03269902373480674)
            (562,0.034427998589827015)
            (563,0.060676092096482996)
            (564,0.06632656295871156)
            (565,0.03758983187403521)
            (566,0.0348372826569312)
            (567,0.029830890114979886)
            (568,0.020805954157744957)
            (569,0.02028797573805798)
            (570,0.0260123541578741)
            (571,0.02769029325179492)
            (572,0.028611760893198696)
            (573,0.06710766574665139)
            (574,0.08031891154020572)
            (575,0.07073765390877662)
            (576,0.054701831023105635)
            (577,0.033813459971114214)
            (578,0.03719373252844679)
            (579,0.07466232586207448)
            (580,0.11952121321325346)
            (581,0.10250126269573046)
            (582,0.08332585209844898)
            (583,0.07621706213123318)
            (584,0.07507233668816182)
            (585,0.074060266183754)
            (586,0.019801732370297614)
            (587,0.024991763145872998)
            (588,0.020052096158054755)
            (589,0.018212078241108307)
            (590,0.016949647490336454)
            (591,0.01766905864590899)
            (592,0.018759818982124973)
            (593,0.019970708979880698)
            (594,0.048922984213614185)
            (595,0.05993934135760753)
            (596,0.06298731895622198)
            (597,0.057903994480523996)
            (598,0.055996174451631665)
            (599,0.054733865134879434)
            (600,0.0529679422152687)
            (601,0.05033824382801373)
            (602,0.046917996623189274)
            (603,0.043698333608918456)
            (604,0.04062618217220035)
            (605,0.03772559291454648)
            (606,0.03470059860858286)
            (607,0.03175626744094134)
            (608,0.029314108643849382)
            (609,0.03182371032564983)
            (610,0.041933812112896686)
            (611,0.047587779469569984)
            (612,0.04303747158647448)
            (613,0.043097788545163204)
            (614,0.05737975000532845)
            (615,0.08569733699247073)
            (616,0.09203998808992797)
            (617,0.0846375103485891)
            (618,0.07222740292737603)
            (619,0.056331245494218266)
            (620,0.059422785784260274)
            (621,0.057010945239436575)
            (622,0.04518491632843577)
            (623,0.03618381444092402)
            (624,0.026042983228097505)
            (625,0.036008488013464936)
            (626,0.03961824513651742)
            (627,0.03427582067490112)
            (628,0.028602856788323538)
            (629,0.02720172394650425)
            (630,0.023573973436752993)
            (631,0.020716860003986277)
            (632,0.018452147860302383)
            (633,0.015317908804337874)
            (634,0.014684233104689824)
            (635,0.013037934635814541)
            (636,0.06429580353890783)
            (637,0.07869728583863331)
            (638,0.06985965755559174)
            (639,0.05491756042290159)
            (640,0.0379169778904952)
            (641,0.04177239023957377)
            (642,0.1311551163491833)
            (643,0.10985968442685391)
            (644,0.08847187115551032)
            (645,0.07818176970986969)
            (646,0.07689227989805482)
            (647,0.07520990020107282)
            (648,0.0409939822339328)
            (649,0.028277373372950287)
            (650,0.02884603540180305)
            (651,0.025575533745027693)
            (652,0.02130551033614568)
            (653,0.018688676464868496)
            (654,0.017393186881528487)
            (655,0.01760651540904005)
            (656,0.02879953957839696)
            (657,0.03222738744048605)
            (658,0.06391694513598604)
            (659,0.06963491817045891)
            (660,0.06957361939074282)
            (661,0.06219337109400579)
            (662,0.056324311496540484)
            (663,0.05165042361961363)
            (664,0.047392757015543914)
            (665,0.044621063745575465)
            (666,0.07415630905631349)
            (667,0.0794832618819393)
            (668,0.07905684306574126)
            (669,0.07739966702302772)
            (670,0.07558079399092847)
            (671,0.07450548027892044)
            (672,0.0636485480052293)
            (673,0.06477362904674691)
            (674,0.06635713243655819)
            (675,0.062554779102612)
            (676,0.07797122272719784)
            (677,0.0952470427234717)
            (678,0.09395082184337927)
            (679,0.09800866352112762)
            (680,0.09057549915537885)
            (681,0.08496456396671381)
            (682,0.07900924581961621)
            (683,0.07522372299927174)
            (684,0.08566086136891607)
            (685,0.06671224793400969)
            (686,0.06031046397263004)
            (687,0.05391112580928173)
            (688,0.048274132064526756)
            (689,0.03705425080762481)
            (690,0.030046961264334118)
            (691,0.027700470824021262)
            (692,0.02351408484179753)
            (693,0.05331881146152509)
            (694,0.07644929614425026)
            (695,0.07190324326181732)
            (696,0.057097479925694215)
            (697,0.031772238739967464)
            (698,0.03380771561602378)
            (699,0.0407458891008551)
            (700,0.064524904299042)
            (701,0.051288016718319986)
            (702,0.04210691078591574)
            (703,0.039795304760710165)
            (704,0.030440654257313595)
            (705,0.029095184518812916)
            (706,0.028082666395807455)
            (707,0.02318348216166399)
            (708,0.02260785263376833)
            (709,0.02234761926101394)
            (710,0.06418530931542812)
            (711,0.07776597696929384)
            (712,0.06907302987446423)
            (713,0.05401913598117796)
            (714,0.03429774611621632)
            (715,0.03604449632144944)
            (716,0.03604485753232866)
            (717,0.06163097487057173)
            (718,0.04736717027425812)
            (719,0.037044559781169044)
            (720,0.03411176135913343)
            (721,0.02553072486346595)
            (722,0.029153927952300717)
            (723,0.030973462299106105)
            (724,0.029370995549898624)
            (725,0.028903842007788325)
            (726,0.028562381269765614)
            (727,0.02830685921894515)
            (728,0.06739486390124598)
            (729,0.07713348355591747)
            (730,0.06828496723393647)
            (731,0.056210270116876175)
            (732,0.03855800680500677)
            (733,0.04170877912930297)
            (734,0.06495006678822125)
            (735,0.06909419906607342)
            (736,0.04178585151307065)
            (737,0.0397058132812868)
            (738,0.03437456997623887)
            (739,0.025039094509687852)
            (740,0.02389403410364064)
            (741,0.020655197045539933)
            (742,0.019063388003599684)
            (743,0.06053577707875167)
            (744,0.07672379894678663)
            (745,0.06897647620541605)
            (746,0.054340665941605214)
            (747,0.032439765421948444)
            (748,0.034249999080030485)
            (749,0.060594309986896196)
            (750,0.06657150577960068)
            (751,0.038168470798067254)
            (752,0.03479566738993063)
            (753,0.029556269666091664)
            (754,0.020793129727748855)
            (755,0.02042200518829256)
            (756,0.02623918267788289)
            (757,0.027842794479464774)
            (758,0.028362456503085165)
            (759,0.029024460895181122)
            (760,0.06857627951606296)
            (761,0.07900571129659842)
            (762,0.06792054248504295)
            (763,0.053974880803566314)
            (764,0.03437649170475244)
            (765,0.03770498566542194)
            (766,0.03757045917513273)
            (767,0.06478269337118236)
            (768,0.051237473144232173)
            (769,0.04225345521310529)
            (770,0.03911227819825956)
            (771,0.029356869744452403)
            (772,0.025196263244613354)
            (773,0.023060368481213754)
            (774,0.016488984628726)
            (775,0.018657364945300695)
            (776,0.06198787359344587)
            (777,0.07635859902531265)
            (778,0.06825304258635172)
            (779,0.05397442021243505)
            (780,0.03424146398564071)
            (781,0.03632221808827499)
            (782,0.07309062655887684)
            (783,0.11941202281096612)
            (784,0.10207388027443846)
            (785,0.0798970662616086)
            (786,0.07504926432182549)
            (787,0.0735114458434802)
            (788,0.07377652999378728)
            (789,0.03510848974067889)
            (790,0.03570342239473104)
            (791,0.03360872704868238)
            (792,0.03358675111697635)
            (793,0.03339513716610714)
            (794,0.0318989961465256)
            (795,0.02476334902813116)
            (796,0.05867553433498677)
            (797,0.07190958091034803)
            (798,0.07658293469937813)
            (799,0.072618690219047)
            (800,0.06540739683603045)
            (801,0.059752815586850076)
            (802,0.05344687923598835)
            (803,0.0474296602927195)
            (804,0.04200492786778773)
            (805,0.03875710986217406)
            (806,0.0842787459424958)
            (807,0.08900812805061611)
            (808,0.1068213974209343)
            (809,0.11536794609132896)
            (810,0.11332130252053496)
            (811,0.10723767173970779)
            (812,0.08839132648281531)
            (813,0.05987275355966421)
            (814,0.060845689818474526)
            (815,0.0740774358623951)
            (816,0.06838355137825076)
            (817,0.08365523166261261)
            (818,0.08203966667028832)
            (819,0.06595197409985079)
            (820,0.05913383753914844)
            (821,0.05579395246806968)
            (822,0.06670456852282895)
            (823,0.0733744019724388)
            (824,0.06693737390766004)
            (825,0.04904342904261841)
            (826,0.07478717551985568)
            (827,0.11856809528998534)
            (828,0.10605503519555028)
            (829,0.09321466136547797)
            (830,0.09192315689771557)
            (831,0.07796365135932737)
            (832,0.075485135720349)
            (833,0.030269029619739114)
            (834,0.027176326927347675)
            (835,0.03200848033349693)
            (836,0.029475631459777066)
            (837,0.0243084247632289)
            (838,0.02175167071606617)
            (839,0.015827235451683117)
            (840,0.02177008643846632)
            (841,0.04967943414533772)
            (842,0.05854691035281451)
            (843,0.06042632501345937)
            (844,0.05947093347370262)
            (845,0.05738883556774821)
            (846,0.05351404482557391)
            (847,0.05356227591429935)
            (848,0.05288613235332744)
            (849,0.05131894996912655)
            (850,0.048526616744171684)
            (851,0.04485679038215153)
            (852,0.04052704715715616)
            (853,0.035988631380848825)
            (854,0.032295255973510004)
            (855,0.030740501452071557)
            (856,0.038487365484922126)
            (857,0.04738259702238885)
            (858,0.04613792106243209)
            (859,0.04342593335821195)
            (860,0.049647762000896274)
            (861,0.04844133008889768)
            (862,0.048699244963584166)
            (863,0.05065919815514464)
            (864,0.08451537062985286)
            (865,0.09133874690670168)
            (866,0.08397816158238598)
            (867,0.06251020359615918)
            (868,0.054396541705055035)
            (869,0.056617484278283926)
            (870,0.07006979236577629)
            (871,0.058583597738255826)
            (872,0.04518166574689967)
            (873,0.04265972430192546)
            (874,0.03003507023857069)
            (875,0.02549069261238071)
            (876,0.02332819140945582)
            (877,0.021292268028013872)
            (878,0.016286862240468675)
            (879,0.016790151088764978)
            (880,0.02064635180301444)
            (881,0.061823830877983696)
            (882,0.07742342914310292)
            (883,0.06948721317191704)
            (884,0.05504516810743648)
            (885,0.03767772135725063)
            (886,0.04137268520862984)
            (887,0.06491870553676282)
            (888,0.07030451275304495)
            (889,0.04305164624922062)
            (890,0.04001589321546916)
            (891,0.03222016056106108)
            (892,0.026468941413558957)
            (893,0.02279228024191705)
            (894,0.017622299048839517)
            (895,0.015334901270434471)
            (896,0.059564638906933774)
            (897,0.07534173751603451)
            (898,0.06802910464467969)
            (899,0.053547433254571924)
            (900,0.03211751953026305)
            (901,0.035344014848601196)
            (902,0.06406719793945344)
            (903,0.07097596718516772)
            (904,0.0455928934485282)
            (905,0.04390631740059162)
            (906,0.038175106148212734)
            (907,0.03265541737741132)
            (908,0.02845145470029411)
            (909,0.021603646305257598)
            (910,0.019976799977134606)
            (911,0.02758423932605998)
            (912,0.02721814475247575)
            (913,0.025117200216588913)
            (914,0.06657472056115842)
            (915,0.07709829744268328)
            (916,0.06776713926200224)
            (917,0.05327245757982053)
            (918,0.035703677190298516)
            (919,0.03946156234842896)
            (920,0.06348774878270433)
            (921,0.06904988610397866)
            (922,0.04150421915764786)
            (923,0.03935611221688616)
            (924,0.033599543892219176)
            (925,0.026293368838688866)
            (926,0.023113483099259865)
            (927,0.018413298322408986)
            (928,0.015557861515128365)
            (929,0.059115687541322834)
            (930,0.07527015266136527)
            (931,0.0677013074347151)
            (932,0.053289407590276255)
            (933,0.03139233896806899)
            (934,0.034060939894661295)
            (935,0.060778808551391)
            (936,0.06960393726423392)
            (937,0.04524368210385347)
            (938,0.04376899598737233)
            (939,0.0385995480617311)
            (940,0.032786563890051135)
            (941,0.026386598006334486)
            (942,0.020023986096316095)
            (943,0.01879650317252759)
            (944,0.018433603831310874)
            (945,0.017415915933183757)
            (946,0.017627268250120863)
            (947,0.06456452498884176)
            (948,0.0773562663863329)
            (949,0.06859741760613106)
            (950,0.05421245130322031)
            (951,0.03554235602474699)
            (952,0.03836834174797465)
            (953,0.06334997041329714)
            (954,0.06874387722091416)
            (955,0.04159534952639874)
            (956,0.03893997370811705)
            (957,0.034180929908421476)
            (958,0.0258464997361756)
            (959,0.02420979865618205)
            (960,0.02001806011098922)
            (961,0.018344987917805367)
            (962,0.0597262818160042)
            (963,0.0755937433627441)
            (964,0.06780114218655071)
            (965,0.05335516031207065)
            (966,0.031147887929238133)
            (967,0.0331527937921448)
            (968,0.03388077810737652)
            (969,0.060607053211694725)
            (970,0.0487348241170842)
            (971,0.03690572299115455)
            (972,0.035600512143093184)
            (973,0.032525737203485)
            (974,0.032339097731778635)
            (975,0.032012717155366945)
            (976,0.029492951428046015)
            (977,0.0288738909186583)
            (978,0.021313226063377596)
            (979,0.018691987602928038)
            (980,0.06403130162477456)
            (981,0.0764351970330845)
            (982,0.06786239940521951)
            (983,0.05586549267483793)
            (984,0.03710926266471884)
            (985,0.040613377449355476)
            (986,0.06429610109903952)
            (987,0.06873903380258727)
            (988,0.04150436303226544)
            (989,0.03931425165455899)
            (990,0.034336972111323485)
            (991,0.0246720303668184)
            (992,0.022971846906098988)
            (993,0.019561520826882006)
            (994,0.018211438752710984)
            (995,0.06049672115374703)
            (996,0.0764865543119282)
            (997,0.06869823333883116)
            (998,0.05437996933482739)
            (999,0.03263208886783486)
            (1000,0.03440577173966689)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
coordinates {

            (2,0.6343743355812554)
            (3,0.5505419483171988)
            (4,0.6577240698059456)
            (5,0.4535239925028991)
            (6,0.4648681811634774)
            (7,0.3607676039453729)
            (8,0.34751045884548515)
            (9,0.2598492735601581)
            (10,0.23755826310287093)
            (11,0.20623254711939104)
            (12,0.24540590644999333)
            (13,0.5682486494466285)
            (14,0.4133953912099819)
            (15,0.27409140680458466)
            (16,0.2552656629711226)
            (17,0.19030199049324567)
            (18,0.17421654948409623)
            (19,0.26603731197438046)
            (20,0.25074805125275657)
            (21,0.26516291189080643)
            (22,0.24115364849559803)
            (23,0.23363079215354685)
            (24,0.22577771609616676)
            (25,0.22116829025502502)
            (26,0.21633928407504627)
            (27,0.2091891832732429)
            (28,0.21773368271037943)
            (29,0.2390202785951472)
            (30,0.24559091375511036)
            (31,0.24689886555982898)
            (32,0.23376404008804977)
            (33,0.2141747461402811)
            (34,0.1903621716259544)
            (35,0.38335597155747475)
            (36,0.3042218877327714)
            (37,0.2872075908169959)
            (38,0.25947538329790915)
            (39,0.24763769360523566)
            (40,0.24313887503218914)
            (41,0.21767940525258284)
            (42,0.20193584043828583)
            (43,0.18504384827595258)
            (44,0.17574591180865182)
            (45,0.18330471142958302)
            (46,0.1689187550239261)
            (47,0.16268214693392566)
            (48,0.16046018928312353)
            (49,0.13779299751601665)
            (50,0.13793982283707634)
            (51,0.1303609507418576)
            (52,0.12573881456509506)
            (53,0.13987307401792462)
            (54,0.18663481677998794)
            (55,0.21211269016612264)
            (56,0.19256173197151655)
            (57,0.22731523466386494)
            (58,0.24534793064294422)
            (59,0.236498864821933)
            (60,0.22550316601185869)
            (61,0.2150706534179145)
            (62,0.20799250066895925)
            (63,0.20371877196197055)
            (64,0.20212528959947648)
            (65,0.20088140650416306)
            (66,0.23766711239412205)
            (67,0.2578280912991105)
            (68,0.22784322513665264)
            (69,0.20611944993871392)
            (70,0.19031583144632758)
            (71,0.18219714670943626)
            (72,0.16754754592491392)
            (73,0.1530218488751218)
            (74,0.16541618966415658)
            (75,0.16787899780749593)
            (76,0.23570776806057864)
            (77,0.2348734261176307)
            (78,0.25455692337994473)
            (79,0.1851705615298343)
            (80,0.20611317660017042)
            (81,0.22610421652085866)
            (82,0.1995643690822851)
            (83,0.1923375361681399)
            (84,0.14660918696034167)
            (85,0.14011087903516853)
            (86,0.13555862303392668)
            (87,0.1287367007602724)
            (88,0.12040730316780367)
            (89,0.11353776901230199)
            (90,0.10859508426222804)
            (91,0.09672785215983144)
            (92,0.09900093449133866)
            (93,0.0938113633534739)
            (94,0.09229546518603501)
            (95,0.09039204303691555)
            (96,0.08709793860781123)
            (97,0.08025210542464913)
            (98,0.07069329607833137)
            (99,0.06663289848801084)
            (100,0.06505756122999592)
            (101,0.1700484069700867)
            (102,0.18670077273763813)
            (103,0.17648299172790902)
            (104,0.17457149885779974)
            (105,0.17478105658923768)
            (106,0.16694524061579247)
            (107,0.15466120650265763)
            (108,0.14955365626693842)
            (109,0.14552746406927375)
            (110,0.13776658268109349)
            (111,0.1333646899007256)
            (112,0.13020101094667239)
            (113,0.15276061147114545)
            (114,0.17015297314182734)
            (115,0.1419512879185582)
            (116,0.13971316362818034)
            (117,0.13939935093104278)
            (118,0.2590188871034095)
            (119,0.2340338022247494)
            (120,0.22044294823790986)
            (121,0.21193581732117725)
            (122,0.19883435314620662)
            (123,0.19670603586916957)
            (124,0.18916443503391459)
            (125,0.17587502241826983)
            (126,0.12010763900389786)
            (127,0.11346967343738407)
            (128,0.10330294997573235)
            (129,0.10039288610492068)
            (130,0.09759603043596898)
            (131,0.09487231404019413)
            (132,0.09122858868053214)
            (133,0.08753173718940592)
            (134,0.08484975970644633)
            (135,0.08292175429501923)
            (136,0.08136198581058812)
            (137,0.07994069444910913)
            (138,0.07903708453779447)
            (139,0.10141691909570694)
            (140,0.105259696454241)
            (141,0.10144144204419106)
            (142,0.09534687633119641)
            (143,0.08503289304922627)
            (144,0.08379416187012433)
            (145,0.18360333042087895)
            (146,0.18384400066088824)
            (147,0.182155673763996)
            (148,0.18263773967933442)
            (149,0.16446772330122408)
            (150,0.16835066509171753)
            (151,0.1563803530843625)
            (152,0.15030667401090914)
            (153,0.14005088080999065)
            (154,0.1433148967101472)
            (155,0.14368087632784063)
            (156,0.14155545911422102)
            (157,0.21644893219041325)
            (158,0.21443186011367274)
            (159,0.1869824359979422)
            (160,0.20126521211175138)
            (161,0.18514861000496619)
            (162,0.17028212238416618)
            (163,0.19872549451328025)
            (164,0.2220341918528999)
            (165,0.22305721951557805)
            (166,0.22013910944388854)
            (167,0.21212840745673822)
            (168,0.19460535529162518)
            (169,0.18463083332111527)
            (170,0.17684134934113144)
            (171,0.16307474313113862)
            (172,0.15739206932245992)
            (173,0.1495350130248796)
            (174,0.10987372677301695)
            (175,0.23547631305006372)
            (176,0.24320707899307176)
            (177,0.20346951185735257)
            (178,0.1507124941407964)
            (179,0.2268163194187592)
            (180,0.20246660740333783)
            (181,0.18191603291606412)
            (182,0.31100054400496097)
            (183,0.1703933192826017)
            (184,0.23628901322524926)
            (185,0.1880985736947852)
            (186,0.15816477643596094)
            (187,0.1440924393020311)
            (188,0.10526490987058634)
            (189,0.10186368215262878)
            (190,0.09374455257628846)
            (191,0.14387182242713675)
            (192,0.14606864180047738)
            (193,0.13904755025740187)
            (194,0.13446858242993023)
            (195,0.13120663631941945)
            (196,0.10898233805455725)
            (197,0.1093927093709523)
            (198,0.08215182411873871)
            (199,0.07010287780177517)
            (200,0.0676162422569839)
            (201,0.06484076171809892)
            (202,0.12056260452710135)
            (203,0.08257467012170214)
            (204,0.19178274048303545)
            (205,0.19907550071004187)
            (206,0.19064671693946147)
            (207,0.1829220038336791)
            (208,0.17416663939293967)
            (209,0.33677196840930684)
            (210,0.1873654583501038)
            (211,0.18775474912965673)
            (212,0.18983947656936553)
            (213,0.18363450988185331)
            (214,0.1793833421934559)
            (215,0.17638261160577542)
            (216,0.1738581645095802)
            (217,0.17148731857037475)
            (218,0.16224226134623815)
            (219,0.16023702078328436)
            (220,0.15639539578159628)
            (221,0.15318561847969003)
            (222,0.1500652872718338)
            (223,0.22312215044035671)
            (224,0.21745515479463565)
            (225,0.18157000675591856)
            (226,0.17247662651886186)
            (227,0.16992413054501565)
            (228,0.16373101782184118)
            (229,0.15879807684684363)
            (230,0.1545275449885381)
            (231,0.14703392885138994)
            (232,0.1442695214718793)
            (233,0.14246953706666704)
            (234,0.14071905707721782)
            (235,0.13903399466281502)
            (236,0.13739879608083547)
            (237,0.13580387257046167)
            (238,0.1342406572975068)
            (239,0.13267804277725245)
            (240,0.13105064561265944)
            (241,0.12938802914284642)
            (242,0.12759481068966447)
            (243,0.12560897800892154)
            (244,0.12257315392585334)
            (245,0.16030721523395408)
            (246,0.1429180488670277)
            (247,0.14708378096702343)
            (248,0.1491048092209194)
            (249,0.13703914825319663)
            (250,0.13266829907972924)
            (251,0.12898910665063884)
            (252,0.12663609232908538)
            (253,0.12444374543868712)
            (254,0.12232664496523653)
            (255,0.11284560822625853)
            (256,0.1109899470110896)
            (257,0.10831809058064489)
            (258,0.10609489390672801)
            (259,0.10426423458314003)
            (260,0.1015818528057776)
            (261,0.09883057954802592)
            (262,0.1880481258820647)
            (263,0.2408437332749331)
            (264,0.21253496908762307)
            (265,0.19446551544556415)
            (266,0.14497346444710751)
            (267,0.13557212193230994)
            (268,0.10370041287644638)
            (269,0.10649849060679234)
            (270,0.10388119096284636)
            (271,0.10234697609302276)
            (272,0.09908900506240496)
            (273,0.095147748508963)
            (274,0.09301226820625078)
            (275,0.09094139425336233)
            (276,0.08886465036537937)
            (277,0.08682896245413704)
            (278,0.08480678570422673)
            (279,0.08276593520678946)
            (280,0.08054438595674555)
            (281,0.07680539494203784)
            (282,0.28241144034970544)
            (283,0.26476700347273274)
            (284,0.25126542712848454)
            (285,0.22320154692005872)
            (286,0.1367459348257225)
            (287,0.11395624304968532)
            (288,0.08785543209463281)
            (289,0.0797165400193053)
            (290,0.05197829024864057)
            (291,0.05051367969163827)
            (292,0.04993871938475344)
            (293,0.049293451006064526)
            (294,0.04863754709395051)
            (295,0.04800333333530799)
            (296,0.047405880656298985)
            (297,0.04685228027356319)
            (298,0.04618593110470828)
            (299,0.045520530743605854)
            (300,0.04496758307980436)
            (301,0.04432787436693858)
            (302,0.04380286173229647)
            (303,0.1503341209492646)
            (304,0.34961358709014)
            (305,0.33029360054118306)
            (306,0.28918481318130157)
            (307,0.19837160767025117)
            (308,0.18346585384627054)
            (309,0.14757233660735897)
            (310,0.13593005536710748)
            (311,0.13123990566595142)
            (312,0.11638923135301023)
            (313,0.11392849047385993)
            (314,0.11185179871321049)
            (315,0.11093326496866193)
            (316,0.11015171114736767)
            (317,0.10948757353879435)
            (318,0.1088046900392137)
            (319,0.10578681100377033)
            (320,0.10489554294908923)
            (321,0.10436864577653615)
            (322,0.10380112174617934)
            (323,0.10339962460615611)
            (324,0.1029919922672719)
            (325,0.10230526087465636)
            (326,0.1016852414801847)
            (327,0.1012613360447758)
            (328,0.1009156155193614)
            (329,0.1006336305645796)
            (330,0.0941836048909104)
            (331,0.08786867983134501)
            (332,0.08776562673552718)
            (333,0.08739198538325765)
            (334,0.08718141811199148)
            (335,0.08699471595354623)
            (336,0.08675583160036801)
            (337,0.08648934622407524)
            (338,0.0863861610493722)
            (339,0.08624025904815624)
            (340,0.08603500762221328)
            (341,0.08593398995341939)
            (342,0.08560670325045074)
            (343,0.0851356865921177)
            (344,0.08486554186727079)
            (345,0.08456245174662746)
            (346,0.08434670285461249)
            (347,0.08419828866667836)
            (348,0.0840837319008481)
            (349,0.08398860664160684)
            (350,0.08383890839081899)
            (351,0.08375235062881745)
            (352,0.08367763584219562)
            (353,0.08360994429274976)
            (354,0.0834941108605209)
            (355,0.08342680973055394)
            (356,0.08330611263616051)
            (357,0.08321682140629921)
            (358,0.08278670340253412)
            (359,0.08247449361162681)
            (360,0.08238638792842749)
            (361,0.08231265356835182)
            (362,0.08220477308224011)
            (363,0.08209436234858215)
            (364,0.08202264685747425)
            (365,0.08195605941484367)
            (366,0.08188054118070741)
            (367,0.08177432256438007)
            (368,0.08170810711017085)
            (369,0.20072511196813617)
            (370,0.1872284852079359)
            (371,0.24090356330124096)
            (372,0.2306633181377903)
            (373,0.2132264791780703)
            (374,0.2078164060117469)
            (375,0.20302241472673485)
            (376,0.1907186701661977)
            (377,0.1824797013653055)
            (378,0.17733692866686754)
            (379,0.17045717573232733)
            (380,0.16532885083221177)
            (381,0.16201521724091394)
            (382,0.1596306418233289)
            (383,0.1492965237328404)
            (384,0.14251955221595994)
            (385,0.13454780960639656)
            (386,0.16305961271885397)
            (387,0.1456678270733373)
            (388,0.19671589125520997)
            (389,0.18140337221333094)
            (390,0.10551948376805832)
            (391,0.11215650346343188)
            (392,0.1085119290567853)
            (393,0.10533302410665632)
            (394,0.10269811239401491)
            (395,0.1001715643604963)
            (396,0.0980139890125647)
            (397,0.09612659122626255)
            (398,0.09430580741364422)
            (399,0.09244076692801663)
            (400,0.0904077038564658)
            (401,0.08846765497864374)
            (402,0.08628286284514247)
            (403,0.08300864309548106)
            (404,0.17321256426708065)
            (405,0.17827993607838363)
            (406,0.1260629439611765)
            (407,0.1633232357045934)
            (408,0.15463561919755572)
            (409,0.1361127183434148)
            (410,0.09867316604284275)
            (411,0.09696270968570113)
            (412,0.09471438486915237)
            (413,0.09247956454744238)
            (414,0.08891662881485347)
            (415,0.08684892554739267)
            (416,0.08442811953878256)
            (417,0.08240383122279116)
            (418,0.07865630325891348)
            (419,0.07693557710826111)
            (420,0.07533436083820366)
            (421,0.07377760846472294)
            (422,0.07226025475699092)
            (423,0.07077936733739129)
            (424,0.06930399656143497)
            (425,0.06785610077684506)
            (426,0.06643998455876256)
            (427,0.06413075871130591)
            (428,0.06277443087210709)
            (429,0.06121645544708518)
            (430,0.05957544605980678)
            (431,0.05761220891534835)
            (432,0.05553450534649305)
            (433,0.05237861531175088)
            (434,0.18482339399687803)
            (435,0.19008799561962825)
            (436,0.18589063034979725)
            (437,0.1780778322427338)
            (438,0.1555296701874244)
            (439,0.1464701946814301)
            (440,0.1444357504980549)
            (441,0.1425005948242928)
            (442,0.14067480313650482)
            (443,0.133993708065569)
            (444,0.1315221202579674)
            (445,0.14626100712353327)
            (446,0.15406009230770581)
            (447,0.1488101208173383)
            (448,0.1437969540498846)
            (449,0.13892118311048912)
            (450,0.13027999837328405)
            (451,0.12526450811462514)
            (452,0.11924996473760235)
            (453,0.11331618960245328)
            (454,0.10448571345211702)
            (455,0.10153739910551086)
            (456,0.09898608449588703)
            (457,0.09665687402022877)
            (458,0.0945069445246738)
            (459,0.09245037736354059)
            (460,0.09055495472441229)
            (461,0.08876735745638517)
            (462,0.08711721076725823)
            (463,0.08542318401693162)
            (464,0.08313165060471367)
            (465,0.08061837985767302)
            (466,0.17148089842999917)
            (467,0.2316823471450913)
            (468,0.20508347566281135)
            (469,0.1830069866224916)
            (470,0.16959069132984506)
            (471,0.15101466807248823)
            (472,0.13436699049750556)
            (473,0.12309281879694255)
            (474,0.1057658777230831)
            (475,0.08192828285267553)
            (476,0.0825505303682519)
            (477,0.08283667765757383)
            (478,0.07801243615907104)
            (479,0.07636065215223156)
            (480,0.07460195121417339)
            (481,0.08722150188701369)
            (482,0.08634219682776643)
            (483,0.08410541502723706)
            (484,0.08145291642593573)
            (485,0.07884344357128689)
            (486,0.07642715040492598)
            (487,0.07421649929858914)
            (488,0.07217992320916031)
            (489,0.0702806349905565)
            (490,0.06916241859421147)
            (491,0.06745176821218357)
            (492,0.06580402358250248)
            (493,0.06419870751585902)
            (494,0.06258602749806808)
            (495,0.06103424373338279)
            (496,0.059295443258810976)
            (497,0.05753056991428968)
            (498,0.05568346505126045)
            (499,0.05367518725256638)
            (500,0.15843221661661733)
            (501,0.16894669129028647)
            (502,0.1594971450983958)
            (503,0.1503766624282391)
            (504,0.1456870785278367)
            (505,0.13492008338500158)
            (506,0.12894899672041976)
            (507,0.12179603775878793)
            (508,0.11829814329859054)
            (509,0.11474559662602561)
            (510,0.11254583878138955)
            (511,0.10722981810471627)
            (512,0.10206238591319136)
            (513,0.09935088688819795)
            (514,0.097218656973866)
            (515,0.09428277958878155)
            (516,0.18143255597021257)
            (517,0.18592742421013833)
            (518,0.09787471681102519)
            (519,0.14929275029428182)
            (520,0.13942009319901721)
            (521,0.12952087709228774)
            (522,0.12324043324305223)
            (523,0.06859651334859025)
            (524,0.10180865652643564)
            (525,0.10559372573977661)
            (526,0.10265183279924792)
            (527,0.09939902984127338)
            (528,0.0966389107669722)
            (529,0.09436796251571367)
            (530,0.09025638582662542)
            (531,0.08290776041203894)
            (532,0.0765675862428424)
            (533,0.07432855383743649)
            (534,0.07203484064246297)
            (535,0.07038842522595241)
            (536,0.06682198169823779)
            (537,0.09047603380676787)
            (538,0.09283886431556661)
            (539,0.14447185553992611)
            (540,0.10371445728998756)
            (541,0.1122120629580949)
            (542,0.11315097567842661)
            (543,0.11083910049337115)
            (544,0.10437878485081369)
            (545,0.10050974016965669)
            (546,0.09745366749560229)
            (547,0.09464615757439375)
            (548,0.09207743010168007)
            (549,0.08975630938345343)
            (550,0.08761952129553822)
            (551,0.08526411242641066)
            (552,0.08338087170317429)
            (553,0.0816015528808614)
            (554,0.07990850129104694)
            (555,0.07828720337672758)
            (556,0.07672673455556614)
            (557,0.07521794838665154)
            (558,0.07375014112151713)
            (559,0.07223198151446632)
            (560,0.0684010618750815)
            (561,0.06447348326163767)
            (562,0.06331440712490274)
            (563,0.06209146217231595)
            (564,0.06074610898585862)
            (565,0.05931384692105209)
            (566,0.057817415256877065)
            (567,0.05571970420770824)
            (568,0.053708540546918204)
            (569,0.05113033053051072)
            (570,0.12669756641904625)
            (571,0.13579261167130666)
            (572,0.12663053395406496)
            (573,0.14831098762024558)
            (574,0.14445648455173846)
            (575,0.14090219275186042)
            (576,0.13157585329143628)
            (577,0.12482175736936028)
            (578,0.12107953852177354)
            (579,0.11451797979907473)
            (580,0.11228825080921373)
            (581,0.174823407485152)
            (582,0.16155374175035406)
            (583,0.14357480037254014)
            (584,0.13518463300588646)
            (585,0.10256527063049416)
            (586,0.09701935422393403)
            (587,0.0938367059956788)
            (588,0.09046681435163596)
            (589,0.1940602669228147)
            (590,0.1490849305581757)
            (591,0.13220762547846734)
            (592,0.12578928560885067)
            (593,0.08396073187456335)
            (594,0.08298547029400456)
            (595,0.08166104574834904)
            (596,0.08015897478464677)
            (597,0.0782877544570289)
            (598,0.0763814573615976)
            (599,0.07455798527296514)
            (600,0.07277858968043908)
            (601,0.0707468736229549)
            (602,0.06872901696241769)
            (603,0.06722357967158889)
            (604,0.06575519284901898)
            (605,0.06431624425829342)
            (606,0.062221609201610385)
            (607,0.13068591807696325)
            (608,0.1393241764305507)
            (609,0.13805693970780847)
            (610,0.1327486229862467)
            (611,0.1274342863543945)
            (612,0.12223155601179155)
            (613,0.11727328265749762)
            (614,0.11261458180158598)
            (615,0.2834734045324074)
            (616,0.17468225948654711)
            (617,0.1564801200637366)
            (618,0.15150351168913545)
            (619,0.18388074758613313)
            (620,0.17619580710625019)
            (621,0.16757853860152852)
            (622,0.15683594430485323)
            (623,0.14926472362492407)
            (624,0.14507859174725912)
            (625,0.13645155639268752)
            (626,0.13182975535819197)
            (627,0.12660234395927902)
            (628,0.12871603844271304)
            (629,0.1289369321187976)
            (630,0.12678178062530715)
            (631,0.12349657183836668)
            (632,0.11996225592569158)
            (633,0.11622241688585977)
            (634,0.11195840424666162)
            (635,0.18163052965762896)
            (636,0.18266974318183546)
            (637,0.1650123308777875)
            (638,0.15067305938103895)
            (639,0.14294763923266413)
            (640,0.19362919716487964)
            (641,0.1831392416389786)
            (642,0.1648113778013463)
            (643,0.14677656116113255)
            (644,0.1416723170954052)
            (645,0.13749557216446912)
            (646,0.1572566260553712)
            (647,0.15198171892201318)
            (648,0.14903317385578593)
            (649,0.14781299006687038)
            (650,0.14397686228488737)
            (651,0.1375705906183475)
            (652,0.13401403544969057)
            (653,0.1195896947329777)
            (654,0.11514133747019094)
            (655,0.11109826544747542)
            (656,0.10018495362748485)
            (657,0.20176534137060922)
            (658,0.23170867250445137)
            (659,0.32971346074304475)
            (660,0.18204874624100997)
            (661,0.1635242752324882)
            (662,0.14917953115676247)
            (663,0.10485218954527548)
            (664,0.1047758900534944)
            (665,0.1039790095779699)
            (666,0.08960735283124917)
            (667,0.12109804989480302)
            (668,0.12323142098244085)
            (669,0.1185181412219376)
            (670,0.12425802074971418)
            (671,0.12500480878659617)
            (672,0.12221426485597879)
            (673,0.11899688880101228)
            (674,0.11551434318911653)
            (675,0.11221426954663635)
            (676,0.1040675039040355)
            (677,0.09628054998240695)
            (678,0.09322302548092369)
            (679,0.09007577758521366)
            (680,0.0845362667435023)
            (681,0.20356791879755362)
            (682,0.19122797643409595)
            (683,0.16316037136865263)
            (684,0.1476380401654865)
            (685,0.14113788846769487)
            (686,0.13708619534413755)
            (687,0.1328376268473006)
            (688,0.10663664518248292)
            (689,0.10447118921778856)
            (690,0.10290449500154887)
            (691,0.1018570585464451)
            (692,0.09557407916910976)
            (693,0.14686530357251112)
            (694,0.15385002329078143)
            (695,0.11839921580470936)
            (696,0.10217804542286833)
            (697,0.0936143387467512)
            (698,0.0773387313554539)
            (699,0.07431954535628726)
            (700,0.07073308887226155)
            (701,0.30684458431044753)
            (702,0.3206117488399776)
            (703,0.28891053705826025)
            (704,0.2030055846362734)
            (705,0.189085266600854)
            (706,0.17993274669484072)
            (707,0.14530886113929453)
            (708,0.13760376645470745)
            (709,0.14291876430062733)
            (710,0.1427973884557835)
            (711,0.1382918109853199)
            (712,0.13554978391783729)
            (713,0.13242935642942613)
            (714,0.12024900306017089)
            (715,0.1172117302505118)
            (716,0.1157638788327784)
            (717,0.11446734564448655)
            (718,0.21070566013301759)
            (719,0.20606403249725297)
            (720,0.11453714645108909)
            (721,0.11652117377369187)
            (722,0.113908888346094)
            (723,0.12067823723404854)
            (724,0.22674140787074124)
            (725,0.21865867981676432)
            (726,0.20749776685830343)
            (727,0.20155547343392344)
            (728,0.18770950047489623)
            (729,0.178090490065771)
            (730,0.17391184899957848)
            (731,0.16962647587479682)
            (732,0.16175834680874684)
            (733,0.15413194587159276)
            (734,0.15023813987303145)
            (735,0.14704335735971844)
            (736,0.14245449695781578)
            (737,0.14091475470536316)
            (738,0.13954633937837554)
            (739,0.13844991350522018)
            (740,0.13747641929674306)
            (741,0.13411307727639676)
            (742,0.1275113837319411)
            (743,0.12668972724224487)
            (744,0.12582856691094793)
            (745,0.1248413795010238)
            (746,0.12401322394095936)
            (747,0.12295466243429184)
            (748,0.12180179796313413)
            (749,0.12078935549407473)
            (750,0.11998887914791369)
            (751,0.11931871211388645)
            (752,0.11879628190947074)
            (753,0.11826681722148111)
            (754,0.1177756400141928)
            (755,0.11735479038336515)
            (756,0.11686785053398532)
            (757,0.1286180974614208)
            (758,0.24112082071667806)
            (759,0.23653276378996893)
            (760,0.22416861469992924)
            (761,0.21206294041880966)
            (762,0.19784539471166132)
            (763,0.1931593955081673)
            (764,0.18781024945535288)
            (765,0.16994181291052443)
            (766,0.16507652891664812)
            (767,0.1621418127948252)
            (768,0.15948375084225913)
            (769,0.15715318779706747)
            (770,0.154398302952565)
            (771,0.15101208163623658)
            (772,0.13907775065925268)
            (773,0.1357560082307474)
            (774,0.1345241993942424)
            (775,0.13246854792615748)
            (776,0.13049339281763428)
            (777,0.20710791257537034)
            (778,0.2067952413716506)
            (779,0.19519710414104546)
            (780,0.18842865461568453)
            (781,0.18133880474668282)
            (782,0.17568870151929422)
            (783,0.17161349416825475)
            (784,0.16029438554130834)
            (785,0.14487255238268254)
            (786,0.09902953081963327)
            (787,0.08891014967292386)
            (788,0.08223825116160402)
            (789,0.07757473910300516)
            (790,0.07607443383198362)
            (791,0.07376915258449888)
            (792,0.07162473395300667)
            (793,0.29228224941049435)
            (794,0.18364208061192963)
            (795,0.16019831726289108)
            (796,0.1809910820464015)
            (797,0.3506505079530066)
            (798,0.20738304481840822)
            (799,0.1653426402112358)
            (800,0.1460823128484186)
            (801,0.14187522159483415)
            (802,0.14008277496991825)
            (803,0.1478780865656983)
            (804,0.2152042353937065)
            (805,0.26075209450374215)
            (806,0.3502840734027349)
            (807,0.23601404537761994)
            (808,0.1745915103054511)
            (809,0.1600469051642657)
            (810,0.15358517267183028)
            (811,0.14957104676303942)
            (812,0.14767892131034904)
            (813,0.14613268283196612)
            (814,0.14467680177953723)
            (815,0.1433683589745662)
            (816,0.13432164532380833)
            (817,0.12100358051807149)
            (818,0.270253667879228)
            (819,0.26705704761687965)
            (820,0.24633020984780926)
            (821,0.19862947869717473)
            (822,0.13324934229158236)
            (823,0.19622852681115005)
            (824,0.2290759669655662)
            (825,0.2838244271452907)
            (826,0.15086022386366346)
            (827,0.12715915647183312)
            (828,0.18078907584972545)
            (829,0.17666788266267366)
            (830,0.16474993722936743)
            (831,0.1554088417150038)
            (832,0.1440232169235252)
            (833,0.13880874183822184)
            (834,0.13372927567782247)
            (835,0.127561399527718)
            (836,0.1192710805419916)
            (837,0.11596972576275565)
            (838,0.11377734991466205)
            (839,0.11146085566662492)
            (840,0.10951374007292321)
            (841,0.10774717087481533)
            (842,0.10596672177208276)
            (843,0.10253507437049428)
            (844,0.09546025360193969)
            (845,0.09334468112550813)
            (846,0.09163437373328118)
            (847,0.0890348307807477)
            (848,0.17370181684883612)
            (849,0.17722459516048797)
            (850,0.16376619719291843)
            (851,0.14351629550173312)
            (852,0.13282053840788183)
            (853,0.1236921663668432)
            (854,0.19054357667553912)
            (855,0.16929065249665481)
            (856,0.1497911878119164)
            (857,0.19783986328017072)
            (858,0.5136617739685634)
            (859,0.48578683901785863)
            (860,0.42888786305537596)
            (861,0.3841457434332091)
            (862,0.3574291279196278)
            (863,0.340818418628033)
            (864,0.26671789520491584)
            (865,0.20754403039432076)
            (866,0.1883556683502841)
            (867,0.17804020627257575)
            (868,0.16746387847081262)
            (869,0.21377124677407555)
            (870,0.18176789510252356)
            (871,0.13049180979867037)
            (872,0.1270376816915949)
            (873,0.1212857425519715)
            (874,0.11825266076881896)
            (875,0.11520113410501161)
            (876,0.1119242330362695)
            (877,0.10906094088431723)
            (878,0.10642294465755416)
            (879,0.1437711236301101)
            (880,0.11782523536563737)
            (881,0.11483201784029388)
            (882,0.11164874228620099)
            (883,0.10814597454551288)
            (884,0.10256556323130572)
            (885,0.10032028823769953)
            (886,0.10340649762971171)
            (887,0.10200163389858306)
            (888,0.09424811081019797)
            (889,0.091046533903319)
            (890,0.08905797497285724)
            (891,0.08603363072550756)
            (892,0.0824863353876549)
            (893,0.08113834614807804)
            (894,0.07981648820961876)
            (895,0.07571209451082846)
            (896,0.07220210520029727)
            (897,0.17681605600598668)
            (898,0.1860892267115649)
            (899,0.18189906189503538)
            (900,0.16581348576570018)
            (901,0.16043607895928125)
            (902,0.15642809426852325)
            (903,0.1527181505477196)
            (904,0.13924932438293627)
            (905,0.1359304504082122)
            (906,0.12387097416086118)
            (907,0.1209232783657522)
            (908,0.11854677627124997)
            (909,0.11657372392921851)
            (910,0.1145393431141125)
            (911,0.11252682102950713)
            (912,0.11057919494212833)
            (913,0.10842169658168309)
            (914,0.24084766958870132)
            (915,0.24446498318189572)
            (916,0.22452317975411104)
            (917,0.26359442993280163)
            (918,0.23856625661517372)
            (919,0.22342793260332236)
            (920,0.2036957902187343)
            (921,0.17655588998678867)
            (922,0.156624676147728)
            (923,0.17138701668193393)
            (924,0.1689069484087658)
            (925,0.15637767641045178)
            (926,0.14804459866239636)
            (927,0.139874615883609)
            (928,0.13374864151621357)
            (929,0.12095920024050799)
            (930,0.1152071705705523)
            (931,0.11114452840939788)
            (932,0.10823952147382195)
            (933,0.09141351207258067)
            (934,0.1403963557716721)
            (935,0.3508565523336625)
            (936,0.34861056634134524)
            (937,0.19380686351971907)
            (938,0.1792866783358677)
            (939,0.16429089434065203)
            (940,0.15365299348701206)
            (941,0.13934723773547555)
            (942,0.12602582829429657)
            (943,0.11648145384413015)
            (944,0.11229312612858298)
            (945,0.11010875341269384)
            (946,0.3064239358290439)
            (947,0.14692514616486138)
            (948,0.14402214897684032)
            (949,0.14026949596467098)
            (950,0.13678707552967725)
            (951,0.13300909488917295)
            (952,0.16877558283062993)
            (953,0.16687292383953373)
            (954,0.16891957691580234)
            (955,0.16495685319323514)
            (956,0.16083380433024352)
            (957,0.15724038205324514)
            (958,0.14417383456119887)
            (959,0.13934158198390903)
            (960,0.1357004861946815)
            (961,0.13320601840867227)
            (962,0.12442497520660957)
            (963,0.12219019469547693)
            (964,0.19353776893872715)
            (965,0.17928216443383568)
            (966,0.16723668599295258)
            (967,0.1603845545223444)
            (968,0.15118309679361094)
            (969,0.14116785874151067)
            (970,0.11913957821356992)
            (971,0.11340196917480896)
            (972,0.23039683676298597)
            (973,0.18506737793077743)
            (974,0.16790752608369444)
            (975,0.15397698302835047)
            (976,0.15142319150189196)
            (977,0.14518231020799965)
            (978,0.132923001840124)
            (979,0.12242481408450756)
            (980,0.11673358456953892)
            (981,0.1029845865362926)
            (982,0.08104405475891019)
            (983,0.07957729644932394)
            (984,0.0787032759186336)
            (985,0.07777074765443605)
            (986,0.07686489673243964)
            (987,0.07595895133712861)
            (988,0.0751279878797438)
            (989,0.08789818752390573)
            (990,0.0950095488080051)
            (991,0.09682145522896093)
            (992,0.09623596170761678)
            (993,0.09449441627919403)
            (994,0.09226568326474861)
            (995,0.08985483456776351)
            (996,0.08734993947655015)
            (997,0.08476505327874578)
            (998,0.30832718330342884)
            (999,0.14938704765200037)
            (1000,0.1475499120673034)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> modena_residuals_admm_c.tex <==
% \pgfplotsset{
%     colormap={myblues}{
%         rgb255(0cm)=(255,255,255);
%         rgb255(1cm)=(222,235,247);
%         rgb255(2cm)=(198,219,239);
%         rgb255(3cm)=(158,202,225);
%         rgb255(4cm)=(107,174,214);
%         rgb255(5cm)=(49,130,189);
%         rgb255(6cm)=(8,81,156);
%     },
% }

\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={800}, 
    xtick={{0, 200, ..., 800}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Blues-6, 
    colormap={reverse Blues-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Blues-6},...,0 of Blues-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002})
    ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {

            (2,1.2790392799723778)
            (3,0.48491452514650424)
            (4,0.3222191484532599)
            (5,0.43929140630980495)
            (6,0.5473314428221625)
            (7,0.5292431652118811)
            (8,0.36449067224515214)
            (9,0.28424656456466757)
            (10,0.2099739539292412)
            (11,0.12898719559571573)
            (12,0.07526378593661724)
            (13,0.05901477012946095)
            (14,0.04760930406350919)
            (15,0.028508672782991743)
            (16,0.02050203373943101)
            (17,0.018197234948409476)
            (18,0.01698082488508648)
            (19,0.016195798512525533)
            (20,0.015723481798562977)
            (21,0.01694135729518167)
            (22,0.018344843273646577)
            (23,0.018818758151386682)
            (24,0.015546568167228807)
            (25,0.014494130479442872)
            (26,0.010816032139476925)
            (27,0.011146457011302721)
            (28,0.01134317971419465)
            (29,0.011008332983759138)
            (30,0.010274842209585446)
            (31,0.010277133969373261)
            (32,0.0037303199820198896)

        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {

            (2,1.2790874046665928)
            (3,0.4847545596987043)
            (4,0.3219586276358902)
            (5,0.4391857787800605)
            (6,0.5472072788496475)
            (7,0.5292925838086504)
            (8,0.36470397806325067)
            (9,0.2842281342945017)
            (10,0.2100137732126152)
            (11,0.12941335957416575)
            (12,0.07533454751435867)
            (13,0.059055322284221265)
            (14,0.04766248286027578)
            (15,0.028573705738993996)
            (16,0.020503449119367655)
            (17,0.018196546326157876)
            (18,0.016971180675186298)
            (19,0.016229470212479596)
            (20,0.015709348221148042)
            (21,0.016927043956520085)
            (22,0.01834606710801106)
            (23,0.018806999188006025)
            (24,0.015589833121821587)
            (25,0.014499696764816807)
            (26,0.010812662797529501)
            (27,0.011141777110289625)
            (28,0.011339381292992579)
            (29,0.011018490976958003)
            (30,0.01027749754664953)
            (31,0.010278454208947097)
            (32,0.0038116212989559627)

        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {

            (2,1.2790874046665928)
            (3,0.4847545596987043)
            (4,0.3219586276358902)
            (5,0.4391857787800605)
            (6,0.5472072788496475)
            (7,0.5292925838086504)
            (8,0.36470397806325067)
            (9,0.2842281342945017)
            (10,0.2100137732126152)
            (11,0.12941335957416575)
            (12,0.07533454751435867)
            (13,0.059055322284221265)
            (14,0.04766248286027578)
            (15,0.028573705738993996)
            (16,0.020503449119367655)
            (17,0.018196546326157876)
            (18,0.016971180675186298)
            (19,0.016229470212479596)
            (20,0.015709348221148042)
            (21,0.016927043956520085)
            (22,0.01834606710801106)
            (23,0.018806999188006025)
            (24,0.015589833121821587)
            (25,0.014499696764816807)
            (26,0.010812662797529501)
            (27,0.011141777110289625)
            (28,0.011339381292992579)
            (29,0.011018490976958003)
            (30,0.01027749754664953)
            (31,0.010278454208947097)
            (32,0.0038116212989559627)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
        coordinates {

            (2,1.2795669473801436)
            (3,0.4832568214822153)
            (4,0.32069458752858654)
            (5,0.43699087392525254)
            (6,0.5453311423605094)
            (7,0.5295917721862837)
            (8,0.3672953337166215)
            (9,0.28406459671294165)
            (10,0.21078040648306162)
            (11,0.13301214846182452)
            (12,0.07691014079080719)
            (13,0.05943614791801341)
            (14,0.048220247191696375)
            (15,0.02931491529120361)
            (16,0.02059145252210387)
            (17,0.01838858504574871)
            (18,0.017213179425492456)
            (19,0.016807584762623295)
            (20,0.015631167507913626)
            (21,0.0167197271414524)
            (22,0.018077635670193156)
            (23,0.01850451942003542)
            (24,0.0159320204602276)
            (25,0.014469355449371455)
            (26,0.011034192664399934)
            (27,0.011217986689387605)
            (28,0.011502439274643119)
            (29,0.011305453349201898)
            (30,0.0106801502244059)
            (31,0.010684270245043577)
            (32,0.005959813901336244)
   
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
coordinates {

            (2,1.2421430896924317)
            (3,0.5972404574892034)
            (4,0.37617616717581015)
            (5,0.339209452475944)
            (6,0.43711937151589136)
            (7,0.4781558314135824)
            (8,0.44601267789840005)
            (9,0.37484991867261996)
            (10,0.2784752202082657)
            (11,0.21216273294737026)
            (12,0.17057065662759502)
            (13,0.1359934162361416)
            (14,0.1277820435615644)
            (15,0.14509697733144955)
            (16,0.14924243215329408)
            (17,0.14580650070084)
            (18,0.15246691832252718)
            (19,0.15133478362030417)
            (20,0.16633666610123451)
            (21,0.17825071917896784)
            (22,0.16829296132515878)
            (23,0.181501525600627)
            (24,0.1965254435986084)
            (25,0.1829428019521497)
            (26,0.15872930007978164)
            (27,0.1378511449873728)
            (28,0.11697587946546438)
            (29,0.10325041028112959)
            (30,0.07686135795762863)
            (31,0.08291786493667974)
            (32,0.11825039032504905)
            (33,0.15600973316589237)
            (34,0.14894318734100911)
            (35,0.11721697613322449)
            (36,0.10334307667444698)
            (37,0.10079945470590468)
            (38,0.09453717275672223)
            (39,0.08878352514485009)
            (40,0.0830266121232618)
            (41,0.07695002075614399)
            (42,0.06791147657094662)
            (43,0.0640667109352249)
            (44,0.061356071886911424)
            (45,0.05945313222261756)
            (46,0.05705301584765271)
            (47,0.05512322056154967)
            (48,0.05358660179848046)
            (49,0.05150606312626327)
            (50,0.06826826138507149)
            (51,0.10151085303476973)
            (52,0.09876913311685617)
            (53,0.08019799476154708)
            (54,0.07686584270680746)
            (55,0.07335752629836853)
            (56,0.059350482561944716)
            (57,0.05154572402055103)
            (58,0.1300370883438299)
            (59,0.16905215138023932)
            (60,0.15591527400452304)
            (61,0.1490643437926764)
            (62,0.1317781974353545)
            (63,0.10361682500946472)
            (64,0.1207407501262071)
            (65,0.11877082954980732)
            (66,0.11137615248699821)
            (67,0.08325173156757326)
            (68,0.11846193642629987)
            (69,0.11574790599234765)
            (70,0.12463740955261399)
            (71,0.1073517493397789)
            (72,0.09795514811113357)
            (73,0.09381701873918379)
            (74,0.08492013267598876)
            (75,0.07765453354262222)
            (76,0.07015421727818107)
            (77,0.08781210749693132)
            (78,0.0882619314815057)
            (79,0.07777225248697686)
            (80,0.07005671659180122)
            (81,0.06585411585524852)
            (82,0.06380600407277208)
            (83,0.06119025501760051)
            (84,0.05837656505147748)
            (85,0.05491211259008687)
            (86,0.05220077276521063)
            (87,0.05043199338732623)
            (88,0.05430099255074859)
            (89,0.056887893189238335)
            (90,0.04882018640229037)
            (91,0.04395748063878264)
            (92,0.03844869549469212)
            (93,0.05167724652364697)
            (94,0.0911632032599744)
            (95,0.07573222774704826)
            (96,0.06344028302586315)
            (97,0.10828483645561639)
            (98,0.14742977522319503)
            (99,0.14654254385329657)
            (100,0.13094380313769627)
            (101,0.09784619198066152)
            (102,0.09530323415268756)
            (103,0.08903622321411163)
            (104,0.08257951470015092)
            (105,0.06804653988282755)
            (106,0.06397858114569281)
            (107,0.06546419317277795)
            (108,0.06613351965894315)
            (109,0.041336079676958674)
            (110,0.03788034661781264)
            (111,0.034878319350565255)
            (112,0.03350315488200708)
            (113,0.03170859505416317)
            (114,0.02967907797165024)
            (115,0.028781502135901738)
            (116,0.027840907970104783)
            (117,0.027147392776170714)
            (118,0.02693643999085059)
            (119,0.026248722032404304)
            (120,0.025207662437496108)
            (121,0.024470238022103075)
            (122,0.024037955738338494)
            (123,0.023656185744453984)
            (124,0.023165410908161942)
            (125,0.022692566486222743)
            (126,0.02224517413598893)
            (127,0.02059875877591799)
            (128,0.01866043979708952)
            (129,0.018859643000644688)
            (130,0.019054443838762296)
            (131,0.019155028940947727)
            (132,0.019168467832099217)
            (133,0.01909895997627546)
            (134,0.018436105733257647)
            (135,0.018175343100334758)
            (136,0.017854835496912736)
            (137,0.017424595139415956)
            (138,0.017009975736106398)
            (139,0.01667076040679336)
            (140,0.016366692404922858)
            (141,0.016027454620425003)
            (142,0.015828180148171837)
            (143,0.015743031899878423)
            (144,0.01573749157079938)
            (145,0.01581944671993314)
            (146,0.01601600570558629)
            (147,0.0802438582485951)
            (148,0.08061613427445577)
            (149,0.07565660443965251)
            (150,0.06964809474358614)
            (151,0.06381485595155767)
            (152,0.05994115459863595)
            (153,0.07576673576390483)
            (154,0.08109890600973847)
            (155,0.08107624696304246)
            (156,0.07626770964224397)
            (157,0.07502462530098569)
            (158,0.0724719654023652)
            (159,0.07011699221092046)
            (160,0.06637549877433777)
            (161,0.06377662552024431)
            (162,0.062095241649633474)
            (163,0.058935671135684826)
            (164,0.070035133651367)
            (165,0.09474914108865083)
            (166,0.0918545807442889)
            (167,0.08220254903354104)
            (168,0.07482220555894858)
            (169,0.06709632612463558)
            (170,0.06352335296713271)
            (171,0.05857430185994468)
            (172,0.05615424941547522)
            (173,0.04970880970521485)
            (174,0.04646399686346878)
            (175,0.043337291655040806)
            (176,0.03993053455034323)
            (177,0.03713780411745118)
            (178,0.03445496483036081)
            (179,0.03165231492729489)
            (180,0.028245830940660452)
            (181,0.026145119520890974)
            (182,0.02534241345263998)
            (183,0.026568516411799907)
            (184,0.027159117605095418)
            (185,0.026297273849233718)
            (186,0.024660088485308995)
            (187,0.023300624316890867)
            (188,0.022496021154801506)
            (189,0.021498857986124737)
            (190,0.02068672429482394)
            (191,0.020101384079759838)
            (192,0.019361132360447838)
            (193,0.01877960273984114)
            (194,0.018329163278634486)
            (195,0.018045023845398727)
            (196,0.01797347823129472)
            (197,0.017827620979977855)
            (198,0.017525820018480787)
            (199,0.017224546919526337)
            (200,0.016983512364599454)
            (201,0.016620692339637984)
            (202,0.016003497144336215)
            (203,0.015643861031514647)
            (204,0.015247672401493004)
            (205,0.014904344801146186)
            (206,0.014305384737002493)
            (207,0.01384909440322006)
            (208,0.01369796125500892)
            (209,0.013383512569363421)
            (210,0.013234540581961659)
            (211,0.013022406721025786)
            (212,0.012664623647587034)
            (213,0.06394766049782456)
            (214,0.06962072482343519)
            (215,0.06368186975073105)
            (216,0.0532725642836874)
            (217,0.04463956950252723)
            (218,0.03981438636575104)
            (219,0.03624225993933873)
            (220,0.033149739688970725)
            (221,0.054849620810709085)
            (222,0.062495194274527766)
            (223,0.06252060241437934)
            (224,0.06085072912982595)
            (225,0.05377765628654017)
            (226,0.04936719099122172)
            (227,0.047292999522038734)
            (228,0.05162081244563959)
            (229,0.08770697428902215)
            (230,0.12257673205354314)
            (231,0.12940142761965615)
            (232,0.1296897674307774)
            (233,0.12216394104773037)
            (234,0.10832716605201693)
            (235,0.09986638973736184)
            (236,0.0919655238682003)
            (237,0.050680691563954286)
            (238,0.04611087726817197)
            (239,0.043171626645824926)
            (240,0.03961333153390622)
            (241,0.04063013260216773)
            (242,0.08071042362160265)
            (243,0.09659296825910783)
            (244,0.0903202264540968)
            (245,0.11604288960349997)
            (246,0.10765961766229787)
            (247,0.06915763997986088)
            (248,0.06722474703330458)
            (249,0.0636011854248716)
            (250,0.05728223957416303)
            (251,0.050868761318929014)
            (252,0.04569024261153365)
            (253,0.042520052391825026)
            (254,0.06203369519045777)
            (255,0.10159582638639998)
            (256,0.09339461824135577)
            (257,0.08200783253099535)
            (258,0.0694571954612391)
            (259,0.0631002062449235)
            (260,0.05821459443919347)
            (261,0.08022111470254556)
            (262,0.0720661632116389)
            (263,0.060949564717145945)
            (264,0.05340585191982012)
            (265,0.04929721745343669)
            (266,0.09371519512131274)
            (267,0.08407248664832646)
            (268,0.07447771785935173)
            (269,0.0733024555883779)
            (270,0.07245652836057631)
            (271,0.07214034544588133)
            (272,0.061167363634435534)
            (273,0.05461685782136896)
            (274,0.04673274498276399)
            (275,0.04363198393466435)
            (276,0.08378743087061757)
            (277,0.08555646834257373)
            (278,0.06988658392705757)
            (279,0.05803218455664178)
            (280,0.05552780996673175)
            (281,0.05545036544621071)
            (282,0.048697802906415316)
            (283,0.0484498863673762)
            (284,0.04679978633419326)
            (285,0.043036095719859564)
            (286,0.039837636691862084)
            (287,0.036779711483496964)
            (288,0.03290241641238004)
            (289,0.028106688009290035)
            (290,0.027407611344565614)
            (291,0.06946748265289657)
            (292,0.0730632474175056)
            (293,0.09284692393755219)
            (294,0.09995408300792981)
            (295,0.09648866695860624)
            (296,0.08461788346708854)
            (297,0.07590424990545)
            (298,0.06891412454013991)
            (299,0.06944697509081114)
            (300,0.06963306380800482)
            (301,0.06711242440972347)
            (302,0.06456499891010936)
            (303,0.060736963692478864)
            (304,0.05653683479734878)
            (305,0.052629875880004576)
            (306,0.05046500149347004)
            (307,0.04824613007319871)
            (308,0.04693536034808287)
            (309,0.0455984183664809)
            (310,0.04439305463748508)
            (311,0.04320075953102926)
            (312,0.04211213444167122)
            (313,0.040995783020966334)
            (314,0.07439294550739946)
            (315,0.07317555864805037)
            (316,0.06271426008065514)
            (317,0.04909764221430254)
            (318,0.042436421458623225)
            (319,0.03825027915485651)
            (320,0.03531009137994475)
            (321,0.03370320339986156)
            (322,0.04635244734753701)
            (323,0.09416558824493393)
            (324,0.10153656457927246)
            (325,0.08151313965035364)
            (326,0.1172735064533634)
            (327,0.10857089754343328)
            (328,0.1026398706863782)
            (329,0.09686087799822121)
            (330,0.09198438295017014)
            (331,0.0880396956853294)
            (332,0.08486466806768261)
            (333,0.1260367652659117)
            (334,0.1164756935227689)
            (335,0.10963014930469908)
            (336,0.09347333727243251)
            (337,0.08997491371393476)
            (338,0.07612443056536342)
            (339,0.05573962262645035)
            (340,0.053579381647554505)
            (341,0.05250926655332544)
            (342,0.042939089712100725)
            (343,0.071739275201669)
            (344,0.07194719863926086)
            (345,0.058405892450753435)
            (346,0.04683553840082626)
            (347,0.04056756810184616)
            (348,0.03783485432687694)
            (349,0.033898883963093165)
            (350,0.030815474254530482)
            (351,0.026528065190112127)
            (352,0.024028377690183882)
            (353,0.02262559445588508)
            (354,0.021421907461058317)
            (355,0.019811490983203964)
            (356,0.019611125989334625)
            (357,0.02182848235267122)
            (358,0.02315313751148335)
            (359,0.02242795020177665)
            (360,0.02152332799990841)
            (361,0.0206484796726114)
            (362,0.019911881948177185)
            (363,0.018500932990109395)
            (364,0.017810427396245006)
            (365,0.017788761047234793)
            (366,0.018243443764042144)
            (367,0.01915032724074441)
            (368,0.01979668565647144)
            (369,0.018063583357053752)
            (370,0.017397047045609938)
            (371,0.017035289385210057)
            (372,0.016711298629358683)
            (373,0.016062252768032068)
            (374,0.015104288681397127)
            (375,0.013995074956712625)
            (376,0.015210503813461026)
            (377,0.01737317228063687)
            (378,0.019008538565040287)
            (379,0.01798483940046794)
            (380,0.01677551655379362)
            (381,0.01654015673444519)
            (382,0.015831077771027314)
            (383,0.014939315676609525)
            (384,0.014119159510508838)
            (385,0.013779898209301599)
            (386,0.0641653971848174)
            (387,0.06911544704746618)
            (388,0.05722415030816404)
            (389,0.05045769967458721)
            (390,0.04473594812487282)
            (391,0.03604869025700927)
            (392,0.033266430914485313)
            (393,0.03320218516357888)
            (394,0.03409940443727205)
            (395,0.03554896974312086)
            (396,0.056361482518891795)
            (397,0.06345392067744852)
            (398,0.061908940337863816)
            (399,0.05521220111519396)
            (400,0.04888570901657779)
            (401,0.048004069584246835)
            (402,0.04726399455220503)
            (403,0.044510782705695806)
            (404,0.040306729384853364)
            (405,0.033167166651395456)
            (406,0.029776907308810954)
            (407,0.04100324606933709)
            (408,0.07653574550041964)
            (409,0.06581507218923835)
            (410,0.05107476507294642)
            (411,0.044602116894185695)
            (412,0.04498690916995508)
            (413,0.04359214270113626)
            (414,0.0393608731478355)
            (415,0.055341053070846746)
            (416,0.06193799891200169)
            (417,0.054549201531428795)
            (418,0.04782397114970714)
            (419,0.04439167993980178)
            (420,0.043566578783411254)
            (421,0.04149438507881838)
            (422,0.03990611667758756)
            (423,0.03878326974042723)
            (424,0.03677231511618335)
            (425,0.0349838451152797)
            (426,0.03357198603307611)
            (427,0.031998557760160556)
            (428,0.028327178650042743)
            (429,0.027048460731462016)
            (430,0.026296523443457294)
            (431,0.025715187443634255)
            (432,0.02352327688096586)
            (433,0.022296246397103276)
            (434,0.021047300135000856)
            (435,0.019636800057758082)
            (436,0.018403397737269123)
            (437,0.016698634241135834)
            (438,0.01499186100184147)
            (439,0.08619733003731342)
            (440,0.09803879621684872)
            (441,0.09441700874827351)
            (442,0.10364598415467205)
            (443,0.0907796778743246)
            (444,0.08941471216751526)
            (445,0.09395979812325142)
            (446,0.08803728292856247)
            (447,0.08193312851276696)
            (448,0.07774202145582479)
            (449,0.08114858928538644)
            (450,0.08185868744313736)
            (451,0.08029410810900248)
            (452,0.08017676175055762)
            (453,0.08831260394498493)
            (454,0.09275293049615436)
            (455,0.09205511839895089)
            (456,0.08895857726964232)
            (457,0.07614476898652826)
            (458,0.05405970508108756)
            (459,0.051291282227413755)
            (460,0.04696696207994123)
            (461,0.04099496318327541)
            (462,0.045350394229019486)
            (463,0.07572446956229104)
            (464,0.06293934727977032)
            (465,0.04394264989522096)
            (466,0.042737657902086675)
            (467,0.05034283276471982)
            (468,0.04943002682214088)
            (469,0.048708557079259966)
            (470,0.048209165928145)
            (471,0.044518717975618204)
            (472,0.04150722124159247)
            (473,0.03964213390214116)
            (474,0.03938382520207295)
            (475,0.04062236869886658)
            (476,0.0362279897582448)
            (477,0.028950803079901687)
            (478,0.02502007612280869)
            (479,0.02436038878100477)
            (480,0.029619308206779767)
            (481,0.030674217694641785)
            (482,0.028281873638082527)
            (483,0.023463838824121105)
            (484,0.022400596503805707)
            (485,0.028805229899408247)
            (486,0.0354583550243491)
            (487,0.0321420003328453)
            (488,0.02963950477154344)
            (489,0.025795076542424272)
            (490,0.022706285241165212)
            (491,0.02003718903692907)
            (492,0.02003872985204971)
            (493,0.031291716695828926)
            (494,0.039843766521981)
            (495,0.03646466589152316)
            (496,0.026088377388603604)
            (497,0.02472799600638939)
            (498,0.0253182760006412)
            (499,0.02602946446841185)
            (500,0.025465072232880116)
            (501,0.020813300428491027)
            (502,0.016552737988598576)
            (503,0.014043328699428778)
            (504,0.02172461780831921)
            (505,0.03195142477916869)
            (506,0.030965244077503316)
            (507,0.026003193541702222)
            (508,0.020386664508226408)
            (509,0.01893966351925889)
            (510,0.024110893406594686)
            (511,0.029568949233877477)
            (512,0.03178570905657979)
            (513,0.02483703377301207)
            (514,0.019531527898060622)
            (515,0.015033379706491184)
            (516,0.024269914768590823)
            (517,0.031061287228346654)
            (518,0.03002236753883919)
            (519,0.027614712111432297)
            (520,0.024530648884115335)
            (521,0.02166682302048837)
            (522,0.019262397064241838)
            (523,0.022323820866102982)
            (524,0.027928798717769536)
            (525,0.03369983252810502)
            (526,0.029965491808353516)
            (527,0.026766377173308487)
            (528,0.022767288777760908)
            (529,0.020545007350972935)
            (530,0.021924957045528718)
            (531,0.03099857061946679)
            (532,0.03316115529416033)
            (533,0.03099752057863425)
            (534,0.027546601909564296)
            (535,0.023113062646584966)
            (536,0.018345593428948155)
            (537,0.021036216026918086)
            (538,0.027206796651692185)
            (539,0.03444627056695048)
            (540,0.029215534933290915)
            (541,0.023101145949725024)
            (542,0.018081633469473946)
            (543,0.01550740272308805)
            (544,0.024649330499090683)
            (545,0.032803711460971274)
            (546,0.031163597552429458)
            (547,0.026890141167412535)
            (548,0.02104750103178678)
            (549,0.02087426659805374)
            (550,0.02554351672078064)
            (551,0.03140696232495335)
            (552,0.03456688027391174)
            (553,0.027205013006498916)
            (554,0.019939298041388383)
            (555,0.014406810316203335)
            (556,0.01471481505874562)
            (557,0.040830201375705345)
            (558,0.14110765891579052)
            (559,0.13850928525151684)
            (560,0.17463079172731363)
            (561,0.18940276514774582)
            (562,0.18348552942263072)
            (563,0.17365320026641423)
            (564,0.15446439157159758)
            (565,0.11853570660939476)
            (566,0.09408518495050815)
            (567,0.09387119437444542)
            (568,0.06930204840571431)
            (569,0.0643246932271918)
            (570,0.10703956471877613)
            (571,0.10825054690363069)
            (572,0.08824076467882813)
            (573,0.07710969019361742)
            (574,0.07721345192940712)
            (575,0.06928213759720576)
            (576,0.06068802224172129)
            (577,0.05238588230351659)
            (578,0.05931521230792293)
            (579,0.06742439937181603)
            (580,0.07024442204261677)
            (581,0.06679058865790044)
            (582,0.06653538625515508)
            (583,0.06432578960273963)
            (584,0.061391118296572525)
            (585,0.055688419227223104)
            (586,0.05319783229878376)
            (587,0.051640685127203295)
            (588,0.045105052769901864)
            (589,0.08470229200964365)
            (590,0.07607628281028402)
            (591,0.06200781600789104)
            (592,0.06054187995742935)
            (593,0.06194905777890604)
            (594,0.06040882139429489)
            (595,0.056768795561909335)
            (596,0.05512354331762051)
            (597,0.05056156374271653)
            (598,0.044270492784271295)
            (599,0.039694053639638245)
            (600,0.036745625055532236)
            (601,0.03441598351343329)
            (602,0.04664939525870875)
            (603,0.06684573852114384)
            (604,0.0926292708141868)
            (605,0.08306353205730273)
            (606,0.06447389549335354)
            (607,0.06835709060438687)
            (608,0.07001574725981041)
            (609,0.06327214435496283)
            (610,0.05643021969160043)
            (611,0.0502056085760844)
            (612,0.046730713671876076)
            (613,0.041554549614574214)
            (614,0.04677996996179819)
            (615,0.045636766938796404)
            (616,0.07957063949157409)
            (617,0.0767818899467577)
            (618,0.07205333084488659)
            (619,0.06781464938346049)
            (620,0.06766652999295297)
            (621,0.060899022280689954)
            (622,0.05511024865390135)
            (623,0.0534870387665753)
            (624,0.05062988415369758)
            (625,0.045404587877942756)
            (626,0.04603842222348695)
            (627,0.055015886066405076)
            (628,0.10040078118745943)
            (629,0.09881115384420659)
            (630,0.058369272771849834)
            (631,0.05086593566071668)
            (632,0.07662485310945642)
            (633,0.0837269120100329)
            (634,0.05849060190613766)
            (635,0.054135943870679624)
            (636,0.04966695141818137)
            (637,0.04622365077634673)
            (638,0.048578832704103764)
            (639,0.0512053386449613)
            (640,0.049847424970457285)
            (641,0.04750279867025739)
            (642,0.04505502009351671)
            (643,0.04303384812285147)
            (644,0.04154443264712234)
            (645,0.043691924606317024)
            (646,0.04836875096821069)
            (647,0.04626040098962755)
            (648,0.041820650060333336)
            (649,0.039303331840036426)
            (650,0.03798425760732149)
            (651,0.03660444997306174)
            (652,0.021006066540348624)
            (653,0.027871189305622712)
            (654,0.030328498416172835)
            (655,0.027951239264896708)
            (656,0.024605946601853692)
            (657,0.021021261532751138)
            (658,0.01839088885411399)
            (659,0.015986838751441884)
            (660,0.016546303166456496)
            (661,0.022281920630187243)
            (662,0.030142246427174214)
            (663,0.030540246948137728)
            (664,0.040299716041765556)
            (665,0.09230631349537687)
            (666,0.0927527201914471)
            (667,0.14587582844566843)
            (668,0.1443189346341038)
            (669,0.12873450976115838)
            (670,0.11613152871109692)
            (671,0.11492762104769569)
            (672,0.10316866039483066)
            (673,0.09216936741732999)
            (674,0.08528474411868857)
            (675,0.0683304399189089)
            (676,0.06401800618374763)
            (677,0.06600762379421783)
            (678,0.06559781919492479)
            (679,0.06540357376253526)
            (680,0.06502333281978992)
            (681,0.05984856941000801)
            (682,0.03455983016125122)
            (683,0.02870370793991115)
            (684,0.031755533663430965)
            (685,0.03459345465836345)
            (686,0.034078446420544084)
            (687,0.031331809702318254)
            (688,0.028314540908352656)
            (689,0.025715323516272925)
            (690,0.030849071860553225)
            (691,0.039734542204979593)
            (692,0.036194097617256435)
            (693,0.030636116052792612)
            (694,0.02618033067352957)
            (695,0.021825410545047174)
            (696,0.0541766367569008)
            (697,0.062008672151427406)
            (698,0.05461178900820835)
            (699,0.05914658455859946)
            (700,0.058288091277312146)
            (701,0.049327339627870816)
            (702,0.04717976837766926)
            (703,0.04410491215277329)
            (704,0.03946421121701834)
            (705,0.0356562817524767)
            (706,0.03263332576567536)
            (707,0.027474006333288937)
            (708,0.04822128839671457)
            (709,0.07989486421105194)
            (710,0.0643170572740014)
            (711,0.047288451056774525)
            (712,0.04042697473783264)
            (713,0.03824655630618426)
            (714,0.03923600254533361)
            (715,0.043166746945338584)
            (716,0.03984041387632115)
            (717,0.03588169689489829)
            (718,0.032828644927190884)
            (719,0.030286055281214166)
            (720,0.028013965639484373)
            (721,0.025925746092745793)
            (722,0.027098933245115645)
            (723,0.033462039309337256)
            (724,0.031472336507584714)
            (725,0.026136648923794005)
            (726,0.02120199518970715)
            (727,0.02337256257768869)
            (728,0.03030906385249949)
            (729,0.030175598173873122)
            (730,0.02547621310499159)
            (731,0.01926280320200825)
            (732,0.019381173804289005)
            (733,0.031585981255145314)
            (734,0.04307397740287676)
            (735,0.03869073198853412)
            (736,0.03303749166186949)
            (737,0.02604023025665695)
            (738,0.01844137950722948)
            (739,0.022721606997139616)
            (740,0.04053644508608561)
            (741,0.03852171984425219)
            (742,0.030350367273858404)
            (743,0.02268317476074928)
            (744,0.02203512501309672)
            (745,0.022295809950979534)
            (746,0.024360461212244323)
            (747,0.02255049218100972)
            (748,0.021896485755626173)
            (749,0.01753410997434994)
            (750,0.011375863753595767)
            (751,0.019642630732984365)
            (752,0.026651898455546174)
            (753,0.026285727470626897)
            (754,0.02378807076493258)
            (755,0.021271050852731267)
            (756,0.01864003808005919)
            (757,0.01752608117882943)
            (758,0.025706771452235964)
            (759,0.03334207894540016)
            (760,0.03457155893718378)
            (761,0.028283293057576857)
            (762,0.021819624306066862)
            (763,0.01593894560140009)
            (764,0.019280461233737854)
            (765,0.029068380935469904)
            (766,0.029808203853292154)
            (767,0.026435250390168526)
            (768,0.022392577137713324)
            (769,0.01836262643928793)
            (770,0.015178696129106266)
            (771,0.022353007898357893)
            (772,0.02839624498147228)
            (773,0.03056168462339592)
            (774,0.024051512190003)
            (775,0.01796658930256728)
            (776,0.016587444462186282)
            (777,0.015811486725387784)
            (778,0.02493362352738679)
            (779,0.027242728016353034)
            (780,0.025040598554382332)
            (781,0.02172019573306929)
            (782,0.018832895304641467)
            (783,0.016635618167208894)
            (784,0.014645870130333534)
            (785,0.02019056411764658)
            (786,0.028266865490880623)
            (787,0.0342626228550202)
            (788,0.029194712599612593)
            (789,0.021426118209922698)
            (790,0.016340488191554255)
            (791,0.012682647134433189)
            (792,0.02179759396227454)
            (793,0.029492065408810688)
            (794,0.027625383965277077)
            (795,0.02333894735226049)
            (796,0.018841860032694415)
            (797,0.014229181458322483)
            (798,0.015272674874579218)
            (799,0.02368138317090338)
            (800,0.03103193927213186)
            (801,0.02838611113743769)
            (802,0.02016083845082555)
            (803,0.014064906195785976)
            (804,0.011520249312989197)
            (805,0.017677008477399586)
            (806,0.02756246069118081)
            (807,0.027355386120340993)
            (808,0.023687571571615756)
            (809,0.02031265097267967)
            (810,0.017789388367340245)
            (811,0.016114066850102304)
            (812,0.017298962278313467)
            (813,0.022926968581808923)
            (814,0.03061094865018576)
            (815,0.030302994656847985)
            (816,0.024270836511512264)
            (817,0.018067735867672435)
            (818,0.013980866236706196)
            (819,0.01576054132079051)
            (820,0.023672462044097817)
            (821,0.0258915302363734)
            (822,0.024831860531223483)
            (823,0.02259097217997407)
            (824,0.018692543269618302)
            (825,0.015778597870196004)
            (826,0.013635545685802884)
            (827,0.019459135825940877)
            (828,0.02950031706597055)
            (829,0.032543717259806114)
            (830,0.032336227841080104)
            (831,0.02565571741393813)
            (832,0.020934398547155352)
            (833,0.017880541589068554)
            (834,0.01719848125030427)
            (835,0.030278212799390428)
            (836,0.03634582203631138)
            (837,0.033796009612682615)
            (838,0.03549394129878117)
            (839,0.07386382833500744)
            (840,0.07995798207948886)
            (841,0.0853808255284575)
            (842,0.09136761378411465)
            (843,0.09530955245651801)
            (844,0.09453052302039251)
            (845,0.09057316447192787)
            (846,0.08501339748733226)
            (847,0.0665969810656133)
            (848,0.05819871315699354)
            (849,0.05003978299587831)
            (850,0.051388122881551646)
            (851,0.04532150465514778)
            (852,0.03781408107699736)
            (853,0.0388278552000726)
            (854,0.040070409425734234)
            (855,0.04084027655721578)
            (856,0.03816377362871827)
            (857,0.03456792709506266)
            (858,0.030750084085103952)
            (859,0.030366528252207235)
            (860,0.03377197212729656)
            (861,0.03323807989331615)
            (862,0.030615311628321595)
            (863,0.028441536482439925)
            (864,0.02608167608822438)
            (865,0.02523347644768696)
            (866,0.024925777169676352)
            (867,0.024812593296177538)
            (868,0.024813717050016705)
            (869,0.024699183256444837)
            (870,0.024237268150029367)
            (871,0.022471285342474036)
            (872,0.06226157564406469)
            (873,0.09400669384102954)
            (874,0.08175248086740991)
            (875,0.05093008596091569)
            (876,0.12912893584985297)
            (877,0.1296746364624634)
            (878,0.12154363983471486)
            (879,0.12018160986746615)
            (880,0.12211944127571583)
            (881,0.11709881489200728)
            (882,0.10114488238914529)
            (883,0.0922721308332859)
            (884,0.09035086852139124)
            (885,0.055595644435131326)
            (886,0.09264792113891619)
            (887,0.1293099621618055)
            (888,0.12412169956215964)
            (889,0.10336593016296189)
            (890,0.09106201813473862)
            (891,0.08250541547342485)
            (892,0.07953400066955485)
            (893,0.06970892804826562)
            (894,0.0667555489309407)
            (895,0.06055197986035982)
            (896,0.05426902335521334)
            (897,0.05049150867701505)
            (898,0.048971009735296625)
            (899,0.046056685967797474)
            (900,0.04518992285072898)
            (901,0.04424499990380795)
            (902,0.044755183699496576)
            (903,0.04795995997414273)
            (904,0.04945518454723088)
            (905,0.03464927863039577)
            (906,0.0282823149226449)
            (907,0.022794150629343597)
            (908,0.018624345331263115)
            (909,0.06473701560912704)
            (910,0.09864731290373317)
            (911,0.14426201349851567)
            (912,0.13926929583662928)
            (913,0.13626380462204052)
            (914,0.1249353830717545)
            (915,0.11700641849489517)
            (916,0.10654787185351632)
            (917,0.08966002680451823)
            (918,0.10106189925736331)
            (919,0.12166343734747351)
            (920,0.11558303575196872)
            (921,0.0957801068781191)
            (922,0.05448186617403279)
            (923,0.07901591557804463)
            (924,0.08623930174065411)
            (925,0.07581851112117405)
            (926,0.057620793880770835)
            (927,0.052680211650143145)
            (928,0.051409321627758325)
            (929,0.046792697820429614)
            (930,0.04050981900641384)
            (931,0.037791622868294295)
            (932,0.03732869675794354)
            (933,0.036977501158615846)
            (934,0.06044597370545516)
            (935,0.09993989940386186)
            (936,0.09189907953491507)
            (937,0.11298209354815433)
            (938,0.10917764739306013)
            (939,0.11095324694145083)
            (940,0.11053967968561713)
            (941,0.07673454274685797)
            (942,0.08854936241331675)
            (943,0.08274825391850513)
            (944,0.07852189469600801)
            (945,0.0609901465959866)
            (946,0.0574658595593375)
            (947,0.08114007279094965)
            (948,0.0957370692895238)
            (949,0.09270690323792209)
            (950,0.0856091351369784)
            (951,0.1195108146961946)
            (952,0.11581735676044291)
            (953,0.10672885198309608)
            (954,0.09442336003288118)
            (955,0.08985982714428441)
            (956,0.08573879330995722)
            (957,0.0769496524660372)
            (958,0.07527056015005075)
            (959,0.05402312392589838)
            (960,0.05325364693940306)
            (961,0.05181208308122235)
            (962,0.05042630145817956)
            (963,0.04912273323133204)
            (964,0.04788217332594954)
            (965,0.04602235982412278)
            (966,0.04474451394525888)
            (967,0.03186524862640358)
            (968,0.03231896797455722)
            (969,0.03536085212420769)
            (970,0.03617102631065458)
            (971,0.0322588480589625)
            (972,0.02939379259078111)
            (973,0.027504702091622122)
            (974,0.02800577514111385)
            (975,0.034608404900649224)
            (976,0.037696685879626456)
            (977,0.03335358502732898)
            (978,0.02547178557207605)
            (979,0.022284890097142723)
            (980,0.025517759401883253)
            (981,0.031393577055607816)
            (982,0.02834903037498693)
            (983,0.023003421282607555)
            (984,0.021090704771999372)
            (985,0.018663700874887137)
            (986,0.017366047181887164)
            (987,0.017080604627987724)
            (988,0.017516544798982146)
            (989,0.029034943527249685)
            (990,0.03612757328847155)
            (991,0.03166789588745492)
            (992,0.023247334724493477)
            (993,0.020919076325813094)
            (994,0.02546578298390086)
            (995,0.026338519601747632)
            (996,0.026440947313977843)
            (997,0.020897903759680175)
            (998,0.017110664150214117)
            (999,0.014350957173759175)
            (1000,0.013285029653075058)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
coordinates {

            (2,1.4169429075756694)
            (3,1.3696067020162837)
            (4,1.319147914939664)
            (5,1.3075020730182196)
            (6,1.1958688696187045)
            (7,0.9887595213466813)
            (8,0.7024888035086977)
            (9,0.5227152326288242)
            (10,0.5129836895430607)
            (11,0.5225621316120336)
            (12,0.4575721969000759)
            (13,0.5061314246288084)
            (14,0.5113172376185295)
            (15,0.4646594491420008)
            (16,0.4320448042140954)
            (17,0.39570784705610595)
            (18,0.3244333601580363)
            (19,0.3100059243117798)
            (20,0.3172172979535274)
            (21,0.3296624807513133)
            (22,0.32989192533421186)
            (23,0.32571032925158727)
            (24,0.3037440546530388)
            (25,0.2787186409601869)
            (26,0.42419708423359453)
            (27,0.41258667658233517)
            (28,0.3116290299617086)
            (29,0.2885781669073715)
            (30,0.3138051004646607)
            (31,0.32124140830740194)
            (32,0.31305113381248184)
            (33,0.41355635408759944)
            (34,0.3209488981616203)
            (35,0.3037919767332622)
            (36,0.28422740227686505)
            (37,0.29534654934932997)
            (38,0.2923433142122227)
            (39,0.2819847290680412)
            (40,0.34573540291084526)
            (41,0.29960325967780665)
            (42,0.27984210098510415)
            (43,0.32787157286703567)
            (44,0.2936533337795378)
            (45,0.28139972631944166)
            (46,0.263922211974431)
            (47,0.24964074685439677)
            (48,0.2571307374409321)
            (49,0.20497165938129921)
            (50,0.2261344840675347)
            (51,0.21409237846759446)
            (52,0.20846473987578415)
            (53,0.20277004430412227)
            (54,0.22927078689162347)
            (55,0.2340269858065075)
            (56,0.21961137070795164)
            (57,0.20519491566839415)
            (58,0.19294084284875962)
            (59,0.18401044957240964)
            (60,0.1652651243514068)
            (61,0.16764817180976066)
            (62,0.29355776226363656)
            (63,0.24852719943361806)
            (64,0.2558842542924953)
            (65,0.2569707200132803)
            (66,0.25748887740283644)
            (67,0.24113548655993583)
            (68,0.2373841270603956)
            (69,0.22962137988098125)
            (70,0.21990960385963984)
            (71,0.2125133839388887)
            (72,0.20681994639150836)
            (73,0.1908300518721764)
            (74,0.29335391574550945)
            (75,0.3402155411958935)
            (76,0.45473173348643037)
            (77,0.44307409075060905)
            (78,0.3131298583204839)
            (79,0.33055474442827437)
            (80,0.27490938344735094)
            (81,0.24121599596230806)
            (82,0.25188360171687196)
            (83,0.24012109193302805)
            (84,0.2151341765482238)
            (85,0.20083807173935725)
            (86,0.1934679262132217)
            (87,0.18563813413381094)
            (88,0.17745207425392154)
            (89,0.16893704316522024)
            (90,0.16001401850542069)
            (91,0.16590177233875594)
            (92,0.16163418625877332)
            (93,0.1570640326909261)
            (94,0.14785278597681403)
            (95,0.14414262550276735)
            (96,0.1422246265716198)
            (97,0.14324190746792642)
            (98,0.2754523257530184)
            (99,0.28403096564390057)
            (100,0.212544739942936)
            (101,0.19267330046349568)
            (102,0.2565045551778866)
            (103,0.19718899645156693)
            (104,0.1834180814458185)
            (105,0.17324826171258756)
            (106,0.16414005830723996)
            (107,0.15963624614937588)
            (108,0.30924631413978204)
            (109,0.31560470934902657)
            (110,0.26715917786304766)
            (111,0.2414662782539929)
            (112,0.2534307562809823)
            (113,0.2570128065525647)
            (114,0.29469615921685555)
            (115,0.2248277694240705)
            (116,0.22830996037992293)
            (117,0.24322128852479177)
            (118,0.24020039940256802)
            (119,0.28938033754214887)
            (120,0.2204748982109751)
            (121,0.21792851806884758)
            (122,0.21482250859257945)
            (123,0.2096646957486494)
            (124,0.26180119130650414)
            (125,0.2720001060330175)
            (126,0.26316469111081053)
            (127,0.20684175788201561)
            (128,0.23967483702088047)
            (129,0.22464177881174094)
            (130,0.19654752492770372)
            (131,0.23072469503619292)
            (132,0.22701026342809036)
            (133,0.21625211761718563)
            (134,0.15437221078321137)
            (135,0.26881881684003883)
            (136,0.24830987629807036)
            (137,0.23397385503298174)
            (138,0.22263441133421405)
            (139,0.21572233448492012)
            (140,0.20332666168581498)
            (141,0.1885146068989685)
            (142,0.1798999758967256)
            (143,0.1788243553550181)
            (144,0.17694805169131744)
            (145,0.298275362479804)
            (146,0.3092102659814029)
            (147,0.30677609637183123)
            (148,0.2993910478397217)
            (149,0.2831284653230327)
            (150,0.27660825788786786)
            (151,0.2679410221949758)
            (152,0.25827048768900746)
            (153,0.2489016733867408)
            (154,0.23529897685008375)
            (155,0.24292241876216789)
            (156,0.23348671138578553)
            (157,0.23221991167562145)
            (158,0.2921215204916355)
            (159,0.37314515661863384)
            (160,0.2532784856533324)
            (161,0.27926651127986646)
            (162,0.29259586217560446)
            (163,0.2770422362888958)
            (164,0.24457082919062315)
            (165,0.2237240377330024)
            (166,0.21827731996450195)
            (167,0.23168797971898356)
            (168,0.24173123925228482)
            (169,0.2285871637910955)
            (170,0.21375640683311606)
            (171,0.19665698123401612)
            (172,0.18950337751207214)
            (173,0.18837623607767828)
            (174,0.19818312884618855)
            (175,0.1967951828642999)
            (176,0.17764263216037052)
            (177,0.16262275375844457)
            (178,0.16013739599319546)
            (179,0.17220373828562593)
            (180,0.1863414055269444)
            (181,0.1701874538943785)
            (182,0.17125653451596104)
            (183,0.16381086253300553)
            (184,0.15289998330906893)
            (185,0.21044702890574024)
            (186,0.20851393690523884)
            (187,0.2763096937252821)
            (188,0.6404189401830509)
            (189,0.6123164553805365)
            (190,0.5412164315806558)
            (191,0.5440859687224141)
            (192,0.46269748145594236)
            (193,0.4353406371377655)
            (194,0.423402909642551)
            (195,0.39872288086362767)
            (196,0.38191023650384825)
            (197,0.4231665258825007)
            (198,0.40903210231077364)
            (199,0.34468813266764475)
            (200,0.3085534419254551)
            (201,0.2946113920911564)
            (202,0.28159474531404644)
            (203,0.2624801931245282)
            (204,0.24888429842217885)
            (205,0.24090210918426458)
            (206,0.238288982018684)
            (207,0.2345546228620949)
            (208,0.2738496714003121)
            (209,0.2549362401845611)
            (210,0.23758274979696642)
            (211,0.22631273538883737)
            (212,0.22292926676396477)
            (213,0.22986534596523758)
            (214,0.2340477675911352)
            (215,0.2288249448517144)
            (216,0.2225876887277129)
            (217,0.20939586303617735)
            (218,0.20074088471961515)
            (219,0.19562478853371115)
            (220,0.4337230039123926)
            (221,0.5035669971513768)
            (222,0.46237218063796676)
            (223,0.43281750587194096)
            (224,0.6909026578666567)
            (225,0.6146208059200976)
            (226,0.5724037411807478)
            (227,0.530309394453379)
            (228,0.5260038944535859)
            (229,0.5115651652884997)
            (230,0.496047844514463)
            (231,0.46678576224589546)
            (232,0.9144912707247997)
            (233,0.5922792616647043)
            (234,0.49531049411234457)
            (235,0.43044359660394377)
            (236,0.4033406353809439)
            (237,0.36841902363395834)
            (238,0.32330983921717815)
            (239,0.29918481464865754)
            (240,0.269664969535634)
            (241,0.2584284757007054)
            (242,0.2604960486188232)
            (243,0.2405409106820354)
            (244,0.22921726606813775)
            (245,0.21270453999968109)
            (246,0.23795619949515437)
            (247,0.2291149098562616)
            (248,0.2131025697844121)
            (249,0.23447722632254858)
            (250,0.2335615119671799)
            (251,0.21895800234358373)
            (252,0.3383992511135311)
            (253,0.3384694279576584)
            (254,0.3138707522725464)
            (255,0.2851561294604615)
            (256,0.26518698451087924)
            (257,0.2503772918056203)
            (258,0.2147784726134219)
            (259,0.202695337561053)
            (260,0.6441624162112582)
            (261,0.47644512049331766)
            (262,0.509230799905621)
            (263,0.36662079533363723)
            (264,0.2966750012545166)
            (265,0.2780666710954696)
            (266,0.27388340677859474)
            (267,0.2875320958454479)
            (268,0.23051295590421614)
            (269,0.23548954916613685)
            (270,0.21532856441634723)
            (271,0.228066336011029)
            (272,0.21778794004793997)
            (273,0.1863813233996767)
            (274,0.17627072603969374)
            (275,0.1708286008830961)
            (276,0.17358576295075204)
            (277,0.17068964410133258)
            (278,0.32711407835701123)
            (279,0.43898790449515857)
            (280,0.4318359293714104)
            (281,0.4045221581331441)
            (282,0.30456061495298875)
            (283,0.32664473861110066)
            (284,0.28276686920346006)
            (285,0.23815332082886065)
            (286,0.2771332112344193)
            (287,0.2840526589016845)
            (288,0.2548777632243478)
            (289,0.21794174935547453)
            (290,0.17490144822764567)
            (291,0.1646149994587415)
            (292,0.17498702673136696)
            (293,0.21939905645866134)
            (294,0.2217134636297005)
            (295,0.2524667457313722)
            (296,0.23317204333721372)
            (297,0.2128076618272447)
            (298,0.21782109237878688)
            (299,0.2015714461928787)
            (300,0.20564554988086275)
            (301,0.16404116197423255)
            (302,0.18142258550644164)
            (303,0.19452391687463458)
            (304,0.2128084618618121)
            (305,0.19157563986512707)
            (306,0.34750897519698487)
            (307,0.32658962059901925)
            (308,0.2454166661987047)
            (309,0.18824247314026255)
            (310,0.446268931634139)
            (311,0.5997376141240384)
            (312,0.6070497334841835)
            (313,0.5292773247053805)
            (314,0.47546103558634834)
            (315,0.4782757293749198)
            (316,0.4235340048573559)
            (317,0.9112197139857182)
            (318,0.43219863527991986)
            (319,0.37087722514460925)
            (320,0.32590351947213836)
            (321,0.2659364372000891)
            (322,0.23353803789877256)
            (323,0.22859010745652836)
            (324,0.2191348117831371)
            (325,0.21411924808623564)
            (326,0.1919502599672789)
            (327,0.29440097820148653)
            (328,0.28782099732364225)
            (329,0.2348278241928529)
            (330,0.2060345315177133)
            (331,0.1936946554679315)
            (332,0.19052339932292361)
            (333,0.17351544666151478)
            (334,0.16955960327602337)
            (335,0.16650059122803268)
            (336,0.1612159578592782)
            (337,0.15295472461458556)
            (338,0.14364857720152358)
            (339,0.13923218091287343)
            (340,0.13575293320390341)
            (341,0.19902271967345014)
            (342,0.26843079018391425)
            (343,0.2570458312426463)
            (344,0.23847298149677915)
            (345,0.25099433840495494)
            (346,0.2521904259522842)
            (347,0.23955652651139286)
            (348,0.24568664251598768)
            (349,0.20203192946763174)
            (350,0.25078123105090894)
            (351,0.2536384469486085)
            (352,0.2605273550076139)
            (353,0.19474195186677395)
            (354,0.18617292216484368)
            (355,0.17095171658590835)
            (356,0.16613961864382876)
            (357,0.16436920367364638)
            (358,0.18756593246003883)
            (359,0.21229438435508366)
            (360,0.19856550327576178)
            (361,0.16342821829039508)
            (362,0.15605831251314725)
            (363,0.15743217714437738)
            (364,0.15025256983339946)
            (365,0.1500811934286409)
            (366,0.15549052293204152)
            (367,0.15876811418169848)
            (368,0.15051463010931107)
            (369,0.1365541783082753)
            (370,0.12953320873045931)
            (371,0.2966928321631664)
            (372,0.327325977684836)
            (373,0.3217999627705261)
            (374,0.30656447861270836)
            (375,0.25215928444209523)
            (376,0.24137379164803768)
            (377,0.1982579177471976)
            (378,0.19487481261112863)
            (379,0.20045150586327812)
            (380,0.24869971264854082)
            (381,0.20702910564860644)
            (382,0.18518373429265395)
            (383,0.1718019488221821)
            (384,0.15253608161756108)
            (385,0.14618074939195097)
            (386,0.14800719004872398)
            (387,0.14326557084618913)
            (388,0.28856220428438445)
            (389,0.29410047047648324)
            (390,0.2945600975758303)
            (391,0.3084001772355172)
            (392,0.26033757221495185)
            (393,0.22053691293217356)
            (394,0.21730043220268458)
            (395,0.21413855595448578)
            (396,0.2081557440032621)
            (397,0.20150896628933757)
            (398,0.20124313157178614)
            (399,0.2317133828042952)
            (400,0.2244471516167312)
            (401,0.21842119638938928)
            (402,0.2030876997748453)
            (403,0.17615679170426926)
            (404,0.21861903809571903)
            (405,0.2280990239874916)
            (406,0.1764848193838032)
            (407,0.30414143287245066)
            (408,0.32605259815948745)
            (409,0.3235159832979145)
            (410,0.3133595872385915)
            (411,0.29866810947727596)
            (412,0.28427936602151194)
            (413,0.27429060234071767)
            (414,0.2681408968817885)
            (415,0.2657959546917602)
            (416,0.25858214201345886)
            (417,0.2400722074289686)
            (418,0.24218868289529058)
            (419,0.2373102531685638)
            (420,0.22969190034037534)
            (421,0.271663673724185)
            (422,0.2513286616901826)
            (423,0.5355122503895858)
            (424,0.5101380302799332)
            (425,0.4409266039303592)
            (426,0.317742694672732)
            (427,0.2982119354042667)
            (428,0.3172144857725033)
            (429,0.304880848864606)
            (430,0.2894489933591738)
            (431,0.2748284272861537)
            (432,0.26648969172383286)
            (433,0.25824372275397633)
            (434,0.24315748360297443)
            (435,0.24311246457177335)
            (436,0.24823344186665486)
            (437,0.2351354919483419)
            (438,0.22356872748749462)
            (439,0.21738573542553732)
            (440,0.21078095288832002)
            (441,0.24466773301824132)
            (442,0.26795416569719743)
            (443,0.2725747615692661)
            (444,0.26157496233733096)
            (445,0.24408953512859366)
            (446,0.22772974893436576)
            (447,0.20829770672061465)
            (448,0.19037067667724716)
            (449,0.2177566056179495)
            (450,0.23104303102769125)
            (451,0.22174247167470912)
            (452,0.21215378165418597)
            (453,0.20211895294954957)
            (454,0.49577898531055065)
            (455,0.8923289861967537)
            (456,0.6879679629002561)
            (457,0.5805139318846435)
            (458,0.505135981037054)
            (459,0.4712544107406882)
            (460,0.4414467064447372)
            (461,0.5652371668508889)
            (462,0.5685678468780643)
            (463,0.5837820202754256)
            (464,0.5263073333290161)
            (465,0.4668894744412816)
            (466,0.4398581558080112)
            (467,0.41190550673467946)
            (468,0.4096421464566813)
            (469,0.38466406281369925)
            (470,0.3470380680996027)
            (471,0.34197149940399924)
            (472,0.3354382116083876)
            (473,0.4473148150519497)
            (474,0.4291971801870461)
            (475,0.3937738174527894)
            (476,0.4462209200442189)
            (477,0.40780976329313445)
            (478,0.8983258092490242)
            (479,0.44838387497360577)
            (480,0.40556106436254374)
            (481,0.3661261670952876)
            (482,0.31027947983306103)
            (483,0.2740171803342208)
            (484,0.25448481370022763)
            (485,0.2820788579764555)
            (486,0.2654905105756519)
            (487,0.23895337426715008)
            (488,0.23118560488895795)
            (489,0.20962246122073486)
            (490,0.17685687414201945)
            (491,0.16843742131739922)
            (492,0.3549882750117954)
            (493,0.33038895921264644)
            (494,0.2719434450737183)
            (495,0.24246136014874348)
            (496,0.2913627429647524)
            (497,0.35972852239924963)
            (498,0.3784228597403929)
            (499,0.3451356813668674)
            (500,0.25429896772002736)
            (501,0.2722894814508376)
            (502,0.2788945246006104)
            (503,0.22519220164333073)
            (504,0.21110615791773799)
            (505,0.1759886152081652)
            (506,0.17034165791406528)
            (507,0.2185871564662395)
            (508,0.21698242679211815)
            (509,0.24114983130746387)
            (510,0.23886207013153277)
            (511,0.25469931319963945)
            (512,0.2483267509588695)
            (513,0.2072843022062729)
            (514,0.19739082508863495)
            (515,0.2893193903721143)
            (516,0.359685248711735)
            (517,0.391969690232909)
            (518,0.3413695670833276)
            (519,0.31532371794627495)
            (520,0.2871003602965318)
            (521,0.3478189754580314)
            (522,0.3201125949135312)
            (523,0.2802818445274901)
            (524,0.2553602313145767)
            (525,0.2566032424862349)
            (526,0.24282203367904043)
            (527,0.26458041855198117)
            (528,0.3190352851245076)
            (529,0.3060859994013466)
            (530,0.2920852916612048)
            (531,0.27570634294504937)
            (532,0.3020721371990103)
            (533,0.27475174643522127)
            (534,0.25328024615031314)
            (535,0.2507871792771811)
            (536,0.20828114399666883)
            (537,0.19815896899792987)
            (538,0.2134885752135241)
            (539,0.19606896038979216)
            (540,0.17718297168676295)
            (541,0.32112377037101114)
            (542,0.28328267839253674)
            (543,0.2597517558055022)
            (544,0.3099683889588267)
            (545,0.29672844104141805)
            (546,0.2735290798474856)
            (547,0.22155774972513476)
            (548,0.21029552105118396)
            (549,0.1965830655649784)
            (550,0.18400593083603264)
            (551,0.17562321478052378)
            (552,0.16880690675172882)
            (553,0.1620381147043482)
            (554,0.17521511886290764)
            (555,0.2321941914862144)
            (556,0.21550151170990745)
            (557,0.197966443482145)
            (558,0.19022963527127587)
            (559,0.18131108295323864)
            (560,0.2182688901297775)
            (561,0.19721474339712275)
            (562,0.3052738474206737)
            (563,0.3052668933130584)
            (564,0.25252855835869403)
            (565,0.26227171543503375)
            (566,0.22497382210372238)
            (567,0.21557275531583678)
            (568,0.2029131564698694)
            (569,0.19401531278750514)
            (570,0.16408245798781057)
            (571,0.18249735955445087)
            (572,0.1568370036673947)
            (573,0.29361593567423616)
            (574,0.3095546577028557)
            (575,0.31353621130225695)
            (576,0.2416720753979957)
            (577,0.23939242750910147)
            (578,0.1964394990324424)
            (579,0.22699005580792023)
            (580,0.2187846583786419)
            (581,0.22489199244187028)
            (582,0.3007687566666076)
            (583,0.1945830207831575)
            (584,0.20817151377745882)
            (585,0.19922899511317882)
            (586,0.23688178741653085)
            (587,0.2670482414206297)
            (588,0.25738535695647013)
            (589,0.2506658001526402)
            (590,0.20909776182447268)
            (591,0.19984472984757642)
            (592,0.20341750584189447)
            (593,0.17295835470107332)
            (594,0.18127453086099946)
            (595,0.18034851556462392)
            (596,0.16286076631985544)
            (597,0.1559564466663915)
            (598,0.1534777765174596)
            (599,0.18099855571121448)
            (600,0.1676501060174996)
            (601,0.16316659439424394)
            (602,0.18627181134126386)
            (603,0.16969219252164422)
            (604,0.15249772844748713)
            (605,0.117148113526663)
            (606,0.14202338119679897)
            (607,0.13732156401879073)
            (608,0.12454156614848624)
            (609,0.13065861433504686)
            (610,0.13395781078665622)
            (611,0.14092586945806376)
            (612,0.14756975581430684)
            (613,0.16963315708454785)
            (614,0.1685909229767219)
            (615,0.17239739830164233)
            (616,0.17650623032506108)
            (617,0.1696935203619637)
            (618,0.15619477846987295)
            (619,0.17214889797541297)
            (620,0.1656393953009639)
            (621,0.14262993762844833)
            (622,0.12370891950004217)
            (623,0.2423413286184005)
            (624,0.290008526087097)
            (625,0.2634778160004254)
            (626,0.2476392147522354)
            (627,0.24287884012075173)
            (628,0.215434871738156)
            (629,0.21020380152323298)
            (630,0.2055793682043707)
            (631,0.1870938807568552)
            (632,0.18406907558103303)
            (633,0.1798924912031523)
            (634,0.17698167482830346)
            (635,0.17700900326208396)
            (636,0.17241721765853846)
            (637,0.17097528476059357)
            (638,0.16905343770573394)
            (639,0.16560017859387594)
            (640,0.25111379551753077)
            (641,0.24466089457814058)
            (642,0.2385058551585995)
            (643,0.22451411607747926)
            (644,0.20985064299848644)
            (645,0.2911612296233818)
            (646,0.289278338870421)
            (647,0.2724106325220121)
            (648,0.23771189491505454)
            (649,0.4673782280540422)
            (650,0.4662032870244333)
            (651,0.4298216538895339)
            (652,0.43113152199030796)
            (653,0.3925082192467968)
            (654,0.38603878507008)
            (655,0.35447312729297004)
            (656,0.32636962388799845)
            (657,0.27782954463290044)
            (658,0.3003111938916652)
            (659,0.2702933761857333)
            (660,0.2647718696372001)
            (661,0.261238178824181)
            (662,0.25211826916896485)
            (663,0.24637069292928657)
            (664,0.22850006899808264)
            (665,0.21505321576026476)
            (666,0.20322644523434386)
            (667,0.20133961195685213)
            (668,0.23373186751999744)
            (669,0.2123100592973419)
            (670,0.19870620846812836)
            (671,0.19619998658374546)
            (672,0.1949975605604304)
            (673,0.18972708918665732)
            (674,0.17073279631515997)
            (675,0.30916451101737613)
            (676,0.4125849775917043)
            (677,0.361873344998881)
            (678,0.34561796089580604)
            (679,0.29575498811235246)
            (680,0.28476402501557985)
            (681,0.26208831216593004)
            (682,0.2538917991264945)
            (683,0.2623991350745679)
            (684,0.23251735432693682)
            (685,0.5915349742699668)
            (686,0.6068489636667564)
            (687,0.5594669718220486)
            (688,0.35709162316017895)
            (689,0.25966858049259695)
            (690,0.23622898195674397)
            (691,0.23147918924178743)
            (692,0.22667108809878728)
            (693,0.2092748923640079)
            (694,0.2092204718413218)
            (695,0.19237535828948504)
            (696,0.16258691420654736)
            (697,0.15966338168291086)
            (698,0.16344376424535495)
            (699,0.16634740620029567)
            (700,0.1588194860506212)
            (701,0.14772265175555072)
            (702,0.14183322978874544)
            (703,0.14606319789665176)
            (704,0.1781294791778892)
            (705,0.202834914732932)
            (706,0.16615795492500515)
            (707,0.2151316817881177)
            (708,0.22783608449339082)
            (709,0.14334918598537802)
            (710,0.15981236195519086)
            (711,0.23142103737898242)
            (712,0.2905581770344273)
            (713,0.29883148378066077)
            (714,0.306464025753309)
            (715,0.2984108622637875)
            (716,0.2790737101727955)
            (717,0.26153144144203894)
            (718,0.24848436317874006)
            (719,0.2415819288930127)
            (720,0.25872382092086843)
            (721,0.26548571200248716)
            (722,0.25287478872331914)
            (723,0.2525922381777085)
            (724,0.21067217325125678)
            (725,0.363264446623778)
            (726,0.5254056975217111)
            (727,0.5068422840464918)
            (728,0.44217273126720613)
            (729,0.3152688603593776)
            (730,0.28722399690527106)
            (731,0.2667061659418497)
            (732,0.2822492268764251)
            (733,0.2655027397722182)
            (734,0.2130732518526332)
            (735,0.3070989014079379)
            (736,0.29072844499986517)
            (737,0.2898007810225857)
            (738,0.2584188349637822)
            (739,0.22726832655984117)
            (740,0.19455525741609883)
            (741,0.19160429807494844)
            (742,0.18485331037991312)
            (743,0.1824756426686033)
            (744,0.17966334958239916)
            (745,0.18611191686924553)
            (746,0.2152412859877946)
            (747,0.2066637820292815)
            (748,0.33548312035914307)
            (749,0.34231597196339963)
            (750,0.3494481678204203)
            (751,0.3334932282912947)
            (752,0.31422643104976855)
            (753,0.289719506830347)
            (754,0.29881015926839216)
            (755,0.2806920818383044)
            (756,0.26451786084054185)
            (757,0.2503171311007222)
            (758,0.22584624061440872)
            (759,0.20859224014408229)
            (760,0.2932490784032426)
            (761,0.35066241543944143)
            (762,0.47089374945824275)
            (763,0.43777255523533415)
            (764,0.40136603700358253)
            (765,0.3735622825731903)
            (766,0.3090829528383461)
            (767,0.2891212787104348)
            (768,0.27993712030391293)
            (769,0.22983771684428528)
            (770,0.29247122363696515)
            (771,0.42867771240244273)
            (772,0.32736495206703237)
            (773,0.3183656780291309)
            (774,0.26580380735229997)
            (775,0.2564703917066802)
            (776,0.316981505800656)
            (777,0.2745950935454924)
            (778,0.3368307846626432)
            (779,0.33692748690696883)
            (780,0.32620700415510107)
            (781,0.3225314478380411)
            (782,0.30909780637988093)
            (783,0.2979296952397913)
            (784,0.2756565192460694)
            (785,0.268195831572389)
            (786,0.2476966723734436)
            (787,0.2409451055964341)
            (788,0.2417712907355363)
            (789,0.2157585546237711)
            (790,0.2039102969034891)
            (791,0.1813009920219407)
            (792,0.16902655849774395)
            (793,0.16735252096416062)
            (794,0.1609629252352996)
            (795,0.24979515631123728)
            (796,0.25957131910212194)
            (797,0.26266318247724635)
            (798,0.25550089754001304)
            (799,0.24012763313196533)
            (800,0.21849655237780496)
            (801,0.20120488804743014)
            (802,0.18756721688688568)
            (803,0.25079478755951257)
            (804,0.2739586724700843)
            (805,0.23018207434415844)
            (806,0.26477776804077446)
            (807,0.8504406919786599)
            (808,0.7395130252857915)
            (809,0.6546686888547476)
            (810,0.6061054666460465)
            (811,0.5593283161076521)
            (812,0.5407629473513347)
            (813,0.7766125515550821)
            (814,0.4589899553053383)
            (815,0.4293671260590373)
            (816,0.35820571508884647)
            (817,0.28626707098063314)
            (818,0.290249401226418)
            (819,0.28199105262156016)
            (820,0.27557919581136076)
            (821,0.26895463948621084)
            (822,0.22121152110957878)
            (823,0.19850226985996658)
            (824,0.19469781494899038)
            (825,0.18707912801554488)
            (826,0.1800412704263787)
            (827,0.20457205075577115)
            (828,0.1968598690738633)
            (829,0.18562501190156008)
            (830,0.1781701163307557)
            (831,0.22005344888035935)
            (832,0.2201799036530131)
            (833,0.22020899059522658)
            (834,0.22995123931398162)
            (835,0.2469814274756331)
            (836,0.22453432009530777)
            (837,0.2013997965867455)
            (838,0.19020917693845935)
            (839,0.18365730016504928)
            (840,0.18059438735567285)
            (841,0.17888700067007812)
            (842,0.18576506438708643)
            (843,0.2778617509020402)
            (844,0.28276142619777955)
            (845,0.2655074806627847)
            (846,0.2534875180234855)
            (847,0.2373793276100866)
            (848,0.23999507681825732)
            (849,0.23072302481829512)
            (850,0.20778340777682106)
            (851,0.18249921663314672)
            (852,0.15978249288618232)
            (853,0.1875728298581627)
            (854,0.23399404783125152)
            (855,0.2298899807756129)
            (856,0.22248692534896605)
            (857,0.21033859553577963)
            (858,0.20110183556625608)
            (859,0.19026774167506846)
            (860,0.18140366418532197)
            (861,0.34223722678002627)
            (862,0.3667942600517603)
            (863,0.36713974301619845)
            (864,0.3331515398551481)
            (865,0.3005416904218199)
            (866,0.2754060172312665)
            (867,0.2717578237910185)
            (868,0.2995718063827914)
            (869,0.29426790184073764)
            (870,0.2889548693521424)
            (871,0.2512113657557994)
            (872,0.26094369762751063)
            (873,0.2214993406322965)
            (874,0.20938959121359677)
            (875,0.23718782868071367)
            (876,0.5463050238932879)
            (877,0.4919828509790864)
            (878,0.7043099543799037)
            (879,0.5825196187575717)
            (880,0.49066674385405784)
            (881,0.47025763564112866)
            (882,0.4117611071097023)
            (883,0.6969414006240159)
            (884,0.34648715833404414)
            (885,0.30248219652556135)
            (886,0.2713647586541666)
            (887,0.2521307873289764)
            (888,0.45428593751588703)
            (889,0.3935637675295841)
            (890,0.4298155018547451)
            (891,0.5734935712284808)
            (892,0.5440705097965813)
            (893,0.46098625551462796)
            (894,0.43715971219374006)
            (895,0.4206606794917984)
            (896,0.36453391592525297)
            (897,0.38020919956566174)
            (898,0.33870061132455875)
            (899,0.27314791882014583)
            (900,0.2607800292315665)
            (901,0.24967252689146877)
            (902,0.2391399419684126)
            (903,0.2209267039935206)
            (904,0.21500165174457864)
            (905,0.20722600852331302)
            (906,0.19419509786275652)
            (907,0.2085880532201537)
            (908,0.2571963299662929)
            (909,0.2682519725976422)
            (910,0.2909340066531955)
            (911,0.2950729130093206)
            (912,0.279370571109152)
            (913,0.24458180765016926)
            (914,0.22740436532871605)
            (915,0.2225317903791672)
            (916,0.3275852425560763)
            (917,0.31920546123675236)
            (918,0.3018322984721673)
            (919,0.28463406040064143)
            (920,0.29130445138049205)
            (921,0.2871407554577188)
            (922,0.27272965902034013)
            (923,0.2495402333267319)
            (924,0.25504054418546085)
            (925,0.2478275767812731)
            (926,0.2369001402902582)
            (927,0.4975422580471535)
            (928,0.4755183433360975)
            (929,0.8031921309968567)
            (930,0.658859614310653)
            (931,0.5092097088703086)
            (932,0.42795158401271544)
            (933,0.3803991749699546)
            (934,0.3391798223166501)
            (935,0.3122459798733571)
            (936,0.2954510619713869)
            (937,0.2898471498327)
            (938,0.29684886043152825)
            (939,0.43150630342891816)
            (940,0.4117385276793829)
            (941,0.3681658781318477)
            (942,0.3628757819635684)
            (943,0.33680244465519504)
            (944,0.2892964580126937)
            (945,0.24177614333187814)
            (946,0.2571944878755209)
            (947,0.2436877534267364)
            (948,0.2259881017968093)
            (949,0.2339695537331571)
            (950,0.2257111872159018)
            (951,0.20854047939544362)
            (952,0.19839050921785228)
            (953,0.16907379884244736)
            (954,0.16678847587015594)
            (955,0.27220794821734295)
            (956,0.18340297340225467)
            (957,0.1629466726242679)
            (958,0.15389237248471585)
            (959,0.15506147605516507)
            (960,0.1984257060952746)
            (961,0.19514667206909503)
            (962,0.18704862597672495)
            (963,0.1856696783074651)
            (964,0.1688494783153185)
            (965,0.15834876850169743)
            (966,0.17228056121213925)
            (967,0.19128329507359035)
            (968,0.17900051362749494)
            (969,0.1502147270104111)
            (970,0.13248272539848097)
            (971,0.13282112224045656)
            (972,0.1282588281669806)
            (973,0.11935324830139905)
            (974,0.13407837011595974)
            (975,0.16387885783883535)
            (976,0.16722246522818637)
            (977,0.16041409933727505)
            (978,0.15424720578930068)
            (979,0.15315661226137375)
            (980,0.1480218869315166)
            (981,0.15595766736168476)
            (982,0.14711634155976955)
            (983,0.13814926858695725)
            (984,0.1301336423822004)
            (985,0.12871799762623695)
            (986,0.12336030265844052)
            (987,0.29391897849157933)
            (988,0.2844399516930012)
            (989,0.3249904148512481)
            (990,0.3052995333294325)
            (991,0.3054932917589009)
            (992,0.2701933855444121)
            (993,0.23862234697080892)
            (994,0.2212721852331286)
            (995,0.21378875750611057)
            (996,0.24654270731640857)
            (997,0.22286341572424187)
            (998,0.25447730661758566)
            (999,0.24712998164423813)
            (1000,0.20291711778130375)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> modena_residuals_two_level_a.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={800}, 
    xtick={{0, 200, ..., 800}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Reds-6, 
    colormap={reverse Reds-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Reds-6},...,0 of Reds-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002});
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
        coordinates {
            (2,0.2764355533047615)
            (3,0.22260100001443697)
            (4,0.19760347553714477)
            (5,0.17740491923433832)
            (6,0.14120624085247033)
            (7,0.11775083638678802)
            (8,0.10066546767259127)
            (9,0.08846381859258924)
            (10,0.08049008294052176)
            (11,0.07632751405397918)
            (12,0.07496498096092127)
            (13,0.07552701606894067)
            (14,0.07750891245218003)
            (15,0.08055866978829505)
            (16,0.0842128180242312)
            (17,0.08824087039992703)
            (18,0.0925579110462004)
            (19,0.0367171622411897)
            (20,0.04470529257056769)
            (21,0.05110959394181558)
            (22,0.056472820390892714)
            (23,0.061128797716069154)
            (24,0.03604396700040682)
            (25,0.04196449479153552)
            (26,0.04609345114542839)
            (27,0.04925933936928525)
            (28,0.028772781291558087)
            (29,0.032276901863087425)
            (30,0.033710719244631905)
            (31,0.03496537160222187)
            (32,0.0189914116365203)
            (33,0.022477888728476395)
            (34,0.024313086964927712)
            (35,0.025649572051321082)
            (36,0.008232143157347518)
            (37,0.010652329829178553)
            (38,0.012261212816826413)
            (39,0.0038843125433380378)
            (40,0.0048437906432321695)
        }
        ;
    % \addlegendentry {$\gamma = 10^{2}$}
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
        coordinates {
            (2,0.27643555339549064)
            (3,0.2226437459065878)
            (4,0.1976806741824296)
            (5,0.17751922072327275)
            (6,0.1413323612009162)
            (7,0.11789565625929353)
            (8,0.10081502475327374)
            (9,0.08860005470326333)
            (10,0.08059342828378165)
            (11,0.07638120390642818)
            (12,0.07498091870697966)
            (13,0.07551154601759391)
            (14,0.07746834975181578)
            (15,0.08048195981119004)
            (16,0.08410851938291784)
            (17,0.08810286074459094)
            (18,0.09238170187965646)
            (19,0.0366939702879606)
            (20,0.04465402732851605)
            (21,0.051035899887959785)
            (22,0.05630988933690024)
            (23,0.06100067905864811)
            (24,0.035953297049751545)
            (25,0.041921342887696146)
            (26,0.045967627848982257)
            (27,0.0491227994681181)
            (28,0.028708072660813422)
            (29,0.03212961343051729)
            (30,0.033605104793757105)
            (31,0.03488610800796834)
            (32,0.019402567970208864)
            (33,0.02265660646538046)
            (34,0.02457660544469264)
            (35,0.0259703877473845)
            (36,0.008571248453640564)
            (37,0.011112542445570226)
            (38,0.012806855323172755)
            (39,0.004024135698278198)
            (40,0.005028151326534411)
        }
        ;
    % \addlegendentry {$\gamma = 10^{1}$}
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
        coordinates {
            (2,0.27643555426462296)
            (3,0.22306889795474977)
            (4,0.19844732241805185)
            (5,0.17864908002696564)
            (6,0.1425761355860256)
            (7,0.11932683567415585)
            (8,0.10231282692492268)
            (9,0.08999093126871205)
            (10,0.08167506021409815)
            (11,0.07696352973791999)
            (12,0.0751606094432113)
            (13,0.07531590910649186)
            (14,0.07697140491443932)
            (15,0.07965726291547155)
            (16,0.08299432565528603)
            (17,0.08663758455883329)
            (18,0.09055012445060213)
            (19,0.03685970674714761)
            (20,0.044426523446471355)
            (21,0.050277756227634425)
            (22,0.05532780761889984)
            (23,0.05993809990566028)
            (24,0.03551252693330858)
            (25,0.04124848868989721)
            (26,0.045135797305595256)
            (27,0.048026597827402075)
            (28,0.02831179610657471)
            (29,0.03141173115673869)
            (30,0.033296093032996264)
            (31,0.03482686218752277)
            (32,0.021006695699369905)
            (33,0.024707298281727165)
            (34,0.02686230385708603)
            (35,0.02743390505722918)
            (36,0.009665408887967731)
            (37,0.012657208107315503)
            (38,0.014549277162923847)
            (39,0.004104784463031541)
            (40,0.0049951024269265865)
        }
        ;
    % \addlegendentry {$\gamma = 10^{0}$}
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
        coordinates {
            (2,0.27643556659552326)
            (3,0.22899543349799725)
            (4,0.20652291170343778)
            (5,0.18943805653743984)
            (6,0.15246355509731124)
            (7,0.13068163188232515)
            (8,0.11456693587516058)
            (9,0.10222408106021492)
            (10,0.09282240549360042)
            (11,0.0858984835366527)
            (12,0.08112091777137105)
            (13,0.07805470479773084)
            (14,0.07646649390838142)
            (15,0.0757962619668249)
            (16,0.07575020598431396)
            (17,0.03978324157518407)
            (18,0.0398018494765313)
            (19,0.04137970713691312)
            (20,0.04389586228031277)
            (21,0.047024908256039)
            (22,0.050585820437229194)
            (23,0.05440726002092396)
            (24,0.034345459732512594)
            (25,0.039585460820372884)
            (26,0.04313918661523642)
            (27,0.046582893791954384)
            (28,0.0500369121794969)
            (29,0.03317650593409909)
            (30,0.036156194588786585)
            (31,0.03785319180256415)
            (32,0.039502408360957385)
            (33,0.02555655064979417)
            (34,0.027595107871118043)
            (35,0.029073447143253096)
            (36,0.030185904710678984)
            (37,0.019236301400627855)
            (38,0.020363285663784297)
            (39,0.021262274182641202)
            (40,0.01269280603359826)
            (41,0.01448458806516583)
            (42,0.015809294847420035)
            (43,0.016757332866453405)
            (44,0.008660817567277542)
            (45,0.009123964618839273)
            (46,0.009087356785884152)   
        }
        ;
    % \addlegendentry {$\gamma = 10^{-1}$}
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
        coordinates {
            (2,0.27643555540343007)
            (3,0.24886531014027072)
            (4,0.23861663238854897)
            (5,0.23231047499880841)
            (6,0.20226604330614828)
            (7,0.18730777715924024)
            (8,0.17700325052336277)
            (9,0.16891711484859973)
            (10,0.16232116564009777)
            (11,0.15690125619542128)
            (12,0.14985518430796277)
            (13,0.1356030804480874)
            (14,0.1275268780658219)
            (15,0.1217613851058121)
            (16,0.11723932274515202)
            (17,0.11356584474933168)
            (18,0.11055223431346507)
            (19,0.1006226631304985)
            (20,0.09295598987733222)
            (21,0.08836269744276577)
            (22,0.08497683531442811)
            (23,0.08222805122882088)
            (24,0.07987298571117385)
            (25,0.07777910846604001)
            (26,0.07590972438716838)
            (27,0.07448094951777945)
            (28,0.07378857773373096)
            (29,0.07399070659669492)
            (30,0.07488131365330741)
            (31,0.07632258918005476)
            (32,0.07806311199732643)
            (33,0.0798319135489733)
            (34,0.08174366358671031)
            (35,0.08379631301110801)
            (36,0.08600013158059999)
            (37,0.08837637845533405)
            (38,0.0909717860006802)
            (39,0.0938709727771517)
            (40,0.0972169395615493)
            (41,0.10122696564876627)
            (42,0.10611504456918625)
            (43,0.11153941846769283)
            (44,0.11715396578782267)
            (45,0.12342455083677158)
            (46,0.13069189236096398)
            (47,0.13900584760804663)
            (48,0.1478565695673689)
            (49,0.15631213387237708)
            (50,0.16341898625817852)
            (51,0.1689464688093463)
            (52,0.17322938851829411)
            (53,0.17671920726551696)
            (54,0.17969082959686852)
            (55,0.09747435595669111)
            (56,0.10666080329211307)
            (57,0.11177444729962441)
            (58,0.11303207761359584)
            (59,0.1121424688992661)
            (60,0.11142885731420446)
            (61,0.11078960225623745)
            (62,0.049624624994861664)
            (63,0.04814737341835807)
            (64,0.04787811560703775)
            (65,0.04790382268793982)
            (66,0.04804582905807487)
            (67,0.04839303682218614)
            (68,0.04896457593016885)
            (69,0.049629602324032046)
            (70,0.05046045702238619)
            (71,0.05198475565821221)
            (72,0.054973705147621836)
            (73,0.05951327403052416)
            (74,0.06569798689554435)
            (75,0.07312081403088537)
            (76,0.0798101098481127)
            (77,0.09011078904574776)
            (78,0.10422277323519615)
            (79,0.11907584076302284)
            (80,0.13081779997485068)
            (81,0.13939513529695965)
            (82,0.14569119050707055)
            (83,0.15036038364616275)
            (84,0.15401238329747416)
            (85,0.15701385066211032)
            (86,0.1597960391041733)
            (87,0.16244373151751648)
            (88,0.16502273613694649)
            (89,0.16761708573580922)
            (90,0.17030230487832762)
            (91,0.17314844604602422)
            (92,0.17621459836161452)
            (93,0.1794957284372786)
            (94,0.18288217846781535)
            (95,0.18615651383149656)
            (96,0.18909339221026084)
            (97,0.19157158941437688)
            (98,0.19363915603428558)
            (99,0.19517301332565967)
            (100,0.19642153336565152)
            (101,0.19754968702898418)
            (102,0.19868669426493005)
            (103,0.1998223168000437)
            (104,0.2009422744708403)
            (105,0.20215702028833063)
            (106,0.2033086385962055)
            (107,0.20431267674088083)
            (108,0.20519320116350795)
            (109,0.2059769460153397)
            (110,0.20664717752046113)
            (111,0.20722173865946295)
            (112,0.07955936959083944)
            (113,0.08842260889283857)
            (114,0.09753932526752042)
            (115,0.10428201077037241)
            (116,0.10896412677938347)
            (117,0.1121527370962163)
            (118,0.11431112031672483)
            (119,0.11541257364015171)
            (120,0.03759275908638296)
            (121,0.03429618153975292)
            (122,0.03267567743227126)
            (123,0.031651648619729404)
            (124,0.030923726722318873)
            (125,0.028605621939947538)
            (126,0.0264495621049366)
            (127,0.02536517080527591)
            (128,0.024993760947043732)
            (129,0.025205337335104844)
            (130,0.025943558727556795)
            (131,0.027060045905357762)
            (132,0.028379844334911485)
            (133,0.029756976359239833)
            (134,0.03108950617496045)
            (135,0.03231825798154249)
            (136,0.03031555685754821)
            (137,0.030015084777364736)
            (138,0.029540783009105898)
            (139,0.029146392605240296)
            (140,0.025367749727033047)
            (141,0.02492586385600587)
            (142,0.024178581011243195)
            (143,0.023566404967140447)
            (144,0.02048656634996652)
            (145,0.019668411589094333)
            (146,0.019109937625502893)
            (147,0.018394274194224083)
            (148,0.016242208145372666)
            (149,0.015280922468240973)
            (150,0.01470266356737721)
            (151,0.013657590035870502)
            (152,0.012815473999433016)
            (153,0.012256340127923105)
            (154,0.011207595734358276)
            (155,0.010371668586556112)
            (156,0.009812968611317122)
        }
        ;
    % \addlegendentry {$\gamma = 10^{-2}$}
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
        coordinates {
            (2,0.27643558902029947)
            (3,0.27633660268920257)
            (4,0.27633341031692943)
            (5,0.2763373701788921)
            (6,0.27634157681288657)
            (7,0.270215119754282)
            (8,0.26888220856370465)
            (9,0.26836231493821294)
            (10,0.26820538949555695)
            (11,0.25904197784833394)
            (12,0.25572154937880426)
            (13,0.2535011229837547)
            (14,0.25174535228898204)
            (15,0.25033167812896245)
            (16,0.23825765274422386)
            (17,0.23475447322365478)
            (18,0.23304928011970727)
            (19,0.23198686747972871)
            (20,0.23058996875418086)
            (21,0.21506576450398524)
            (22,0.20935572020369236)
            (23,0.20616620430930666)
            (24,0.2040458233999982)
            (25,0.2020478143741121)
            (26,0.18857954890779421)
            (27,0.18322673824908098)
            (28,0.18014379396002028)
            (29,0.17805175497790238)
            (30,0.17598717475551492)
            (31,0.16507836898011444)
            (32,0.16054877920883545)
            (33,0.15788662102559647)
            (34,0.15604784602870928)
            (35,0.15470027447094095)
            (36,0.1519343479797592)
            (37,0.13677864604841614)
            (38,0.1404727031421753)
            (39,0.14179111306831793)
            (40,0.1423494624974416)
            (41,0.1425804942693937)
            (42,0.1426595728347211)
            (43,0.14265477117558767)
            (44,0.12872293404736262)
            (45,0.12406303552339691)
            (46,0.12257235600379188)
            (47,0.12180126959793743)
            (48,0.12123287669175899)
            (49,0.11352031104356915)
            (50,0.11004840542272654)
            (51,0.10894479239738501)
            (52,0.10838727605241245)
            (53,0.10767846486014265)
            (54,0.10706454280973658)
            (55,0.09955906447523025)
            (56,0.09635502929978441)
            (57,0.09431119134215714)
            (58,0.09296997794878799)
            (59,0.0919418006558363)
            (60,0.08722926769014067)
            (61,0.08408748954082725)
            (62,0.08236176006539639)
            (63,0.08081961169359306)
            (64,0.07954714345392115)
            (65,0.07844049770693202)
            (66,0.07745509791357756)
            (67,0.07656273333393178)
            (68,0.07169088028979269)
            (69,0.06850303688827741)
            (70,0.06639883884081355)
            (71,0.06464253802382446)
            (72,0.06302372972248989)
            (73,0.06152525082913204)
            (74,0.060158639552472394)
            (75,0.0589450237412488)
            (76,0.05789920414052857)
            (77,0.05702463823904219)
            (78,0.05631304569655035)
            (79,0.055750571975340814)
            (80,0.05532265778488741)
            (81,0.05501073929654448)
            (82,0.05479555041253436)
            (83,0.054659130360496765)
            (84,0.054588897525775615)
            (85,0.054573220290504494)
            (86,0.054601876974541885)
            (87,0.05463662267241036)
            (88,0.048007073683121626)
            (89,0.04698707520920728)
            (90,0.04648438652742995)
            (91,0.046127840483290695)
            (92,0.04582278455417294)
            (93,0.04554598477313521)
            (94,0.04210220800301018)
            (95,0.041929023449335114)
            (96,0.04132245865064629)
            (97,0.040764344343754866)
            (98,0.040283671170994254)
            (99,0.039854482049165696)
            (100,0.03946646847393524)
            (101,0.03911390140720488)
            (102,0.038795077378221146)
            (103,0.038508371076508154)
            (104,0.038267304605755406)
            (105,0.03810185416049638)
            (106,0.03808653520594543)
            (107,0.03840865161947612)
            (108,0.03952040963947863)
            (109,0.04161748947882647)
            (110,0.04485950796800916)
            (111,0.04917129473614809)
            (112,0.0548169486925796)
            (113,0.06161419570163625)
            (114,0.06866992112761805)
            (115,0.0755285245029614)
            (116,0.0866237301323777)
            (117,0.09992505933041679)
            (118,0.11180346322033827)
            (119,0.12108307640629255)
            (120,0.12804066132894543)
            (121,0.1332770034387819)
            (122,0.1373399037705763)
            (123,0.1406345126506114)
            (124,0.14342684206383596)
            (125,0.14589626323309954)
            (126,0.14825106278989617)
            (127,0.15050133398939866)
            (128,0.1526422332546306)
            (129,0.15469738155786858)
            (130,0.15669766018628084)
            (131,0.15867207671581088)
            (132,0.16063326757695548)
            (133,0.16250697791851101)
            (134,0.16437090322482448)
            (135,0.16627414614668024)
            (136,0.1682454808404524)
            (137,0.17030388781285002)
            (138,0.1724520972831424)
            (139,0.1746676079081933)
            (140,0.176896407024775)
            (141,0.17905754277380462)
            (142,0.18106229298201884)
            (143,0.18284148469058795)
            (144,0.1844437711547299)
            (145,0.18575564122904922)
            (146,0.18680590642839356)
            (147,0.1876362015491209)
            (148,0.18828883203403146)
            (149,0.07503239291293948)
            (150,0.07628266029420801)
            (151,0.08103509401536436)
            (152,0.08501803978086218)
            (153,0.08787268334306758)
            (154,0.08981324316020683)
            (155,0.09109274192954067)
            (156,0.09190271344272234)
            (157,0.09239497374783585)
            (158,0.09269946124395657)
            (159,0.09287998702968712)
            (160,0.030009356424548227)
            (161,0.02795592476144142)
            (162,0.02653638891076533)
            (163,0.025426351806077774)
            (164,0.024558232398400985)
            (165,0.02387942976460358)
            (166,0.02337524035747848)
            (167,0.02304296284162077)
            (168,0.02290796269972767)
            (169,0.022967622807852337)
            (170,0.023157997238527923)
            (171,0.02334971206797373)
            (172,0.02358024049495827)
            (173,0.023841005757317933)
            (174,0.024122885442617457)
            (175,0.024417623482402395)
            (176,0.024709993711338217)
            (177,0.01790513347408623)
            (178,0.018061983080419487)
            (179,0.018261456716945942)
            (180,0.01842774680492374)
            (181,0.016990743295060267)
            (182,0.016704653820737155)
            (183,0.016309788202226838)
            (184,0.0159935784571351)
            (185,0.014461013067840115)
            (186,0.014455042885362372)
            (187,0.0142021842268666)
            (188,0.0140369586395551)
            (189,0.011155702286368727)
            (190,0.011502910102947274)
            (191,0.01181118628457161)
            (192,0.01202966656621417)
            (193,0.012237361445903634)
            (194,0.010763301169961185)
            (195,0.010706107172849961)
            (196,0.010714113834343295)
            (197,0.010690599739408061)
            (198,0.010470367630821688)
            (199,0.010326465313199537)
            (200,0.009548602063787263)
            (201,0.009525239770361968)
            (202,0.009551298894752628)
            (203,0.009538629497852858)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> modena_residuals_two_level_b.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={800}, 
    xtick={{0, 200, ..., 800}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Reds-6, 
    colormap={reverse Reds-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Reds-6},...,0 of Reds-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002});
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
    coordinates {
            (2,0.8201760683242045)
            (3,0.47732246299546677)
            (4,0.37292134977596364)
            (5,0.30523225273429866)
            (6,0.256977992775074)
            (7,0.2211578063105341)
            (8,0.19388619941382312)
            (9,0.1726818820095072)
            (10,0.15573507008032125)
            (11,0.14192056406774362)
            (12,0.1279543613811475)
            (13,0.10433014512384513)
            (14,0.08796996509861753)
            (15,0.07562775338585977)
            (16,0.06645922747035868)
            (17,0.05999920158327391)
            (18,0.055954666680440426)
            (19,0.05417168974912834)
            (20,0.054431744377873764)
            (21,0.05619438488417823)
            (22,0.05882180493284506)
            (23,0.03335802107082946)
            (24,0.037267864122473675)
            (25,0.04096121797667748)
            (26,0.0441409063560023)
            (27,0.031961451332281156)
            (28,0.03469904366143083)
            (29,0.03704705350554354)
            (30,0.03934283525347789)
            (31,0.02798041787923693)
            (32,0.030857110131210497)
            (33,0.032288367606152335)
            (34,0.033475995523740774)
            (35,0.02117506778474528)
            (36,0.022405111693370245)
            (37,0.023362704665109223)
            (38,0.016227982297590007)
            (39,0.01728447586592268)
            (40,0.018091687829109113)
            (41,0.011746256659801696)
            (42,0.012132285608093568)
            (43,0.012419397681054649)
            (44,0.009365487715215745)
            (45,0.009019326592122633)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
    coordinates {
            (2,0.8201760684565806)
            (3,0.47742988170214157)
            (4,0.3730899347210676)
            (5,0.3054452638091602)
            (6,0.257227101153718)
            (7,0.2214439808954541)
            (8,0.19420304329574414)
            (9,0.17302742360581866)
            (10,0.15611184891971086)
            (11,0.14232060047196526)
            (12,0.1283770466363067)
            (13,0.1046999791554609)
            (14,0.0883157565884005)
            (15,0.07594790683550978)
            (16,0.06673471096239998)
            (17,0.060252408736792565)
            (18,0.05618386154168053)
            (19,0.05435290969395063)
            (20,0.054535254295576346)
            (21,0.056253952244606345)
            (22,0.05883750116270999)
            (23,0.03338762601565339)
            (24,0.03710408721050196)
            (25,0.04080260944133806)
            (26,0.04390348019470433)
            (27,0.03181186101036704)
            (28,0.03432537073673437)
            (29,0.0366428557798277)
            (30,0.03887978673692196)
            (31,0.028266056474861294)
            (32,0.030677686952371986)
            (33,0.03210355046191058)
            (34,0.033282399768138606)
            (35,0.02142958296779855)
            (36,0.022852757604935117)
            (37,0.023496461003434152)
            (38,0.016452948665768647)
            (39,0.017628117714523394)
            (40,0.01852164884114323)
            (41,0.011924491788395934)
            (42,0.012368339283976461)
            (43,0.01270040561382605)
            (44,0.009476959452205516)
            (45,0.009140264954364456)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
    coordinates {
            (2,0.8201760704216543)
            (3,0.47849848464144457)
            (4,0.3747868460266499)
            (5,0.30757879607915845)
            (6,0.25969266455684625)
            (7,0.22424505513770912)
            (8,0.19732191236009503)
            (9,0.17644660606212562)
            (10,0.159839827819094)
            (11,0.14631054973205715)
            (12,0.1326357018374641)
            (13,0.10835960977765025)
            (14,0.09166871025483625)
            (15,0.0790850221343503)
            (16,0.06972072722181642)
            (17,0.06319301928646033)
            (18,0.0588171062720725)
            (19,0.05649861233605278)
            (20,0.05597310304711043)
            (21,0.05658917291610281)
            (22,0.0338156614541761)
            (23,0.03543043519208119)
            (24,0.03789923655535312)
            (25,0.040924066800791636)
            (26,0.04437623591073068)
            (27,0.030912153863922744)
            (28,0.033744677666587015)
            (29,0.036258081310377485)
            (30,0.03854210077865147)
            (31,0.02744834717723005)
            (32,0.029705503291812124)
            (33,0.031048102974467553)
            (34,0.021774746207010667)
            (35,0.022717695258441327)
            (36,0.02344046240324923)
            (37,0.016967128117407283)
            (38,0.017729914246447643)
            (39,0.018302085936071962)
            (40,0.013794036185570813)
            (41,0.013868236774263725)
            (42,0.013690048412673152)
            (43,0.012024913274811417)
            (44,0.011684654570906857)
            (45,0.011360338725494946)
            (46,0.010871751095211329)
            (47,0.010521709046769972)
            (48,0.010191834246872197)
            (49,0.009847316353055302)
            (50,0.009516056972622335)
            (51,0.009203799924781354)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
    coordinates {
            (2,0.8201760705510907)
            (3,0.48853009894384214)
            (4,0.3916457049014951)
            (5,0.32949518239122505)
            (6,0.2848011151458942)
            (7,0.2520840380953255)
            (8,0.22796439641131966)
            (9,0.20905411587626757)
            (10,0.1925538027405071)
            (11,0.17918461471302374)
            (12,0.1664530411248167)
            (13,0.1360977788536766)
            (14,0.11948468554232419)
            (15,0.10607818527633275)
            (16,0.09719661429638352)
            (17,0.09033677339781572)
            (18,0.08510788606229933)
            (19,0.08118230104058834)
            (20,0.07825185138605817)
            (21,0.0614221586681343)
            (22,0.05678812476818745)
            (23,0.05390785915245871)
            (24,0.05207474159117153)
            (25,0.05128280295246909)
            (26,0.05139916053165844)
            (27,0.05226454179503101)
            (28,0.05363930700837593)
            (29,0.03720731672690763)
            (30,0.03983777262281764)
            (31,0.042228291116165564)
            (32,0.04461000541736875)
            (33,0.04707259960331454)
            (34,0.03565420521259467)
            (35,0.03749212999754615)
            (36,0.03928584001799677)
            (37,0.0409189135474374)
            (38,0.032985945005607725)
            (39,0.034051297314525775)
            (40,0.03505386518295501)
            (41,0.03597254361506416)
            (42,0.029017543124531784)
            (43,0.029522155938358635)
            (44,0.029719562040731024)
            (45,0.025585669500073502)
            (46,0.025050949114358415)
            (47,0.024664024952306986)
            (48,0.020058968384484874)
            (49,0.020111184225761112)
            (50,0.020274094516734002)
            (51,0.02038207552609878)
            (52,0.015840931063728726)
            (53,0.01520681510529712)
            (54,0.014722655018371106)
            (55,0.013471164793440541)
            (56,0.013204596322690937)
            (57,0.012742793743549898)
            (58,0.011508598029926565)
            (59,0.011230397230391499)
            (60,0.011003187899617616)
            (61,0.010251347383542095)
            (62,0.009940534924346536)
            (63,0.009653870238590238)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
    coordinates {
            (2,0.820176073964364)
            (3,0.5539983213043267)
            (4,0.48315008482968547)
            (5,0.4379038134907295)
            (6,0.40990866714721086)
            (7,0.39107043699663074)
            (8,0.37790215518908316)
            (9,0.36833384608135383)
            (10,0.35803582053708327)
            (11,0.26754659100689737)
            (12,0.22643202471015045)
            (13,0.20403039998525194)
            (14,0.19215188886889703)
            (15,0.18701803549525625)
            (16,0.18617521802545223)
            (17,0.18781181810683686)
            (18,0.19072821984946214)
            (19,0.19363596367782435)
            (20,0.19649667725669195)
            (21,0.19944333580116302)
            (22,0.2024323714668783)
            (23,0.20543604147015135)
            (24,0.20829762407304775)
            (25,0.21102050985382936)
            (26,0.21380136472322578)
            (27,0.21674700009299844)
            (28,0.21982468585687862)
            (29,0.22324390859946078)
            (30,0.22712552681586978)
            (31,0.23179069471524857)
            (32,0.23670246568099063)
            (33,0.2413541670001696)
            (34,0.2455590215225521)
            (35,0.13944053156307606)
            (36,0.13004995577945655)
            (37,0.1289113658864842)
            (38,0.12921182747639573)
            (39,0.12998315715072808)
            (40,0.10401339296540439)
            (41,0.09567307823382092)
            (42,0.09251573701123468)
            (43,0.09003927371593584)
            (44,0.08890131376044313)
            (45,0.09002465172867609)
            (46,0.09355503614855297)
            (47,0.0991889067450703)
            (48,0.10601561616558712)
            (49,0.11176200411259042)
            (50,0.1157751207795916)
            (51,0.11852124720500638)
            (52,0.12044843208269865)
            (53,0.08665600700032206)
            (54,0.08414174236812226)
            (55,0.08293056532829082)
            (56,0.08242235056468178)
            (57,0.07019086387997395)
            (58,0.07074370750717197)
            (59,0.06969440977735157)
            (60,0.06876435012357689)
            (61,0.05623780918219994)
            (62,0.0554975462092728)
            (63,0.05524409783771305)
            (64,0.055080078275791984)
            (65,0.05497571361363011)
            (66,0.050135051646591385)
            (67,0.0493622306398479)
            (68,0.04897679556706205)
            (69,0.048764991659934157)
            (70,0.04769281733044148)
            (71,0.04698185475863063)
            (72,0.046575360284891246)
            (73,0.04628244798178199)
            (74,0.04507897683542377)
            (75,0.04415603063877607)
            (76,0.043435297770914476)
            (77,0.042857184888119564)
            (78,0.04214685993840064)
            (79,0.0411907495968436)
            (80,0.040517731422224264)
            (81,0.0399390965603451)
            (82,0.039061226671224476)
            (83,0.038219159958580884)
            (84,0.03751771362613095)
            (85,0.03694571728460149)
            (86,0.0359913731474312)
            (87,0.035009436376486486)
            (88,0.034442316012298024)
            (89,0.03401411976049211)
            (90,0.033385002015050944)
            (91,0.03189807706037375)
            (92,0.031115741873528918)
            (93,0.030521786314127723)
            (94,0.029688469501774187)
            (95,0.02748696071000887)
            (96,0.026000313010452896)
            (97,0.024842337186053057)
            (98,0.023901586065055193)
            (99,0.023149537239767558)
            (100,0.02255381576659594)
            (101,0.022086282844647042)
            (102,0.020562207323740957)
            (103,0.019467419229635647)
            (104,0.018812715707722555)
            (105,0.018358709918537823)
            (106,0.017655190659547404)
            (107,0.01696510401359539)
            (108,0.016523573853683783)
            (109,0.016194791539440062)
            (110,0.014841288261723928)
            (111,0.014512062316447796)
            (112,0.014281976598726978)
            (113,0.0140910642410991)
            (114,0.012782172516285023)
            (115,0.012599634373027318)
            (116,0.012440741079907119)
            (117,0.012319137929387006)
            (118,0.011378756572608638)
            (119,0.011255937645348674)
            (120,0.011150642733593332)
            (121,0.010538480548715543)
            (122,0.01034338678272803)
            (123,0.010169513301137047)
            (124,0.009727332351200255)
            (125,0.009487425169955177)
            (126,0.009276892604101484)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
    coordinates {
            (2,0.82017607923402)
            (3,0.7343878229057677)
            (4,0.7322366791617456)
            (5,0.7330752505054744)
            (6,0.7343913147045414)
            (7,0.7352717262000765)
            (8,0.6435317155585789)
            (9,0.6325327337806339)
            (10,0.6307841183030624)
            (11,0.6304014948209946)
            (12,0.6301109012733714)
            (13,0.5485558858251856)
            (14,0.5353582226582647)
            (15,0.5316398130183037)
            (16,0.5298830365139816)
            (17,0.5288178326372333)
            (18,0.5270277283571546)
            (19,0.36693691308439097)
            (20,0.4322942860408577)
            (21,0.4792939183904887)
            (22,0.5305991452180446)
            (23,0.5496767784006172)
            (24,0.5345852504030215)
            (25,0.5467399720827614)
            (26,0.5525755350468232)
            (27,0.5558026728163109)
            (28,0.5575063402198688)
            (29,0.5585086836941712)
            (30,0.559095958686717)
            (31,0.5594063855769466)
            (32,0.34063305025631174)
            (33,0.29783918436665247)
            (34,0.28392402631815544)
            (35,0.2893079611053171)
            (36,0.2956470798621739)
            (37,0.2995148632816875)
            (38,0.30943549082133287)
            (39,0.3201371463700912)
            (40,0.3329720306728211)
            (41,0.34844739437229966)
            (42,0.3700712454196088)
            (43,0.40913299915181567)
            (44,0.4255150289835834)
            (45,0.4351654882535218)
            (46,0.44105942838551593)
            (47,0.4443854389463222)
            (48,0.44632115934876065)
            (49,0.4475037974699389)
            (50,0.23520468745911213)
            (51,0.2343947443122702)
            (52,0.2378305937241416)
            (53,0.24091236261851573)
            (54,0.24312063363813996)
            (55,0.24452904567448608)
            (56,0.19637293142766946)
            (57,0.1880330298778228)
            (58,0.1887990252905074)
            (59,0.19009175474536744)
            (60,0.1905374773946782)
            (61,0.19036057445397447)
            (62,0.18951898525694022)
            (63,0.18803141758662734)
            (64,0.1864747478517873)
            (65,0.1852637976790395)
            (66,0.18461267538534104)
            (67,0.18435759161046317)
            (68,0.18433219484140695)
            (69,0.18440883125726562)
            (70,0.18451521604890006)
            (71,0.18461726837747866)
            (72,0.14500768275517137)
            (73,0.13880345471179537)
            (74,0.14072855186050162)
            (75,0.14187263613217316)
            (76,0.1426103707733153)
            (77,0.14313842762116785)
            (78,0.11984126650578668)
            (79,0.09440805962421957)
            (80,0.09973860952287575)
            (81,0.10421219599496796)
            (82,0.10732474587385908)
            (83,0.11055932851504607)
            (84,0.11421422591850364)
            (85,0.11798034960991476)
            (86,0.12113864909397234)
            (87,0.11791304769481496)
            (88,0.12301198807255036)
            (89,0.12137076768978362)
            (90,0.1198576500427029)
            (91,0.11871928630875687)
            (92,0.11789422885436525)
            (93,0.11728187594570323)
            (94,0.11681217380952273)
            (95,0.11643809912983391)
            (96,0.10525303271809039)
            (97,0.09725229730839986)
            (98,0.09581160924982227)
            (99,0.09525569151330883)
            (100,0.0945637327255465)
            (101,0.08983085240291483)
            (102,0.08174084287120986)
            (103,0.07619887091124057)
            (104,0.07310451277048942)
            (105,0.08225797077895189)
            (106,0.09277425144954694)
            (107,0.1173929059648711)
            (108,0.13392131709558958)
            (109,0.14607264078082488)
            (110,0.15566301914770744)
            (111,0.1603235246746091)
            (112,0.16283926246210334)
            (113,0.16419313771320265)
            (114,0.16490035673564263)
            (115,0.16532617641343353)
            (116,0.16566526553002356)
            (117,0.16603690440956376)
            (118,0.16651747351520618)
            (119,0.16715927900478794)
            (120,0.16799522605573836)
            (121,0.16903360956970048)
            (122,0.17028325222475424)
            (123,0.1717721117917055)
            (124,0.17353520779369697)
            (125,0.1754466871636114)
            (126,0.17699457794909693)
            (127,0.18082403566482194)
            (128,0.1850025900810454)
            (129,0.18719800573331363)
            (130,0.18777474905400826)
            (131,0.18751993231823103)
            (132,0.18699647257538266)
            (133,0.18645594698675053)
            (134,0.18591957359877917)
            (135,0.18540369101751109)
            (136,0.18492689028376347)
            (137,0.18450059963437393)
            (138,0.18413997335827545)
            (139,0.18385310252359113)
            (140,0.18364553878741494)
            (141,0.18352218917010227)
            (142,0.1834873890388203)
            (143,0.18354301427971909)
            (144,0.18368975730789297)
            (145,0.1839348175037714)
            (146,0.18428214368077742)
            (147,0.18473502372964548)
            (148,0.1852946547321245)
            (149,0.18597676230342328)
            (150,0.18673471765467303)
            (151,0.18753972285330361)
            (152,0.1884050685435045)
            (153,0.18930662572775805)
            (154,0.1902564251857228)
            (155,0.19125082187093043)
            (156,0.1922951807455137)
            (157,0.1934306142899486)
            (158,0.19464742047107167)
            (159,0.19594607176460324)
            (160,0.1973666841798103)
            (161,0.19893840338782032)
            (162,0.2006942256508492)
            (163,0.2026325623902983)
            (164,0.2047541088181908)
            (165,0.20704161629346088)
            (166,0.20942307137147806)
            (167,0.21179791959200583)
            (168,0.2141101166621442)
            (169,0.21637027356028954)
            (170,0.21860253208147487)
            (171,0.22084062484229788)
            (172,0.22311197819259318)
            (173,0.2254214361032253)
            (174,0.22780255517578465)
            (175,0.23037575115131134)
            (176,0.24664509606661722)
            (177,0.2531572359604382)
            (178,0.255360180494228)
            (179,0.2563763595772443)
            (180,0.2569739050652318)
            (181,0.2573912372079768)
            (182,0.25770905580197934)
            (183,0.2579655996812175)
            (184,0.25818009151153737)
            (185,0.23917131391130053)
            (186,0.22010419485002197)
            (187,0.2137693895241944)
            (188,0.21030850851513805)
            (189,0.207658713339925)
            (190,0.20545137266693575)
            (191,0.20350533550709163)
            (192,0.20173909886853178)
            (193,0.20009620435585979)
            (194,0.19853033786085883)
            (195,0.19700651104509517)
            (196,0.19550171637806382)
            (197,0.19399139356089679)
            (198,0.19245526416728603)
            (199,0.1908828950056852)
            (200,0.1892688371673946)
            (201,0.18761962015976152)
            (202,0.1859643639252732)
            (203,0.18437258120420993)
            (204,0.18293737834500892)
            (205,0.18168010527090162)
            (206,0.18062292698543742)
            (207,0.1797668514045348)
            (208,0.17909535630334258)
            (209,0.1785765273398447)
            (210,0.17819369813300642)
            (211,0.17793377992842502)
            (212,0.1777572617968709)
            (213,0.17764837203684766)
            (214,0.177594399169885)
            (215,0.1775793296190242)
            (216,0.17759154369952934)
            (217,0.17762882861328821)
            (218,0.17768486687976273)
            (219,0.17775810275981488)
            (220,0.17784571868644616)
            (221,0.14070600539407263)
            (222,0.13795546195718073)
            (223,0.13664011245825392)
            (224,0.13521995243460058)
            (225,0.13350191868104333)
            (226,0.13166347885121343)
            (227,0.1290340770183209)
            (228,0.12617487967451563)
            (229,0.12371230137284228)
            (230,0.12164102183371743)
            (231,0.12050444127325101)
            (232,0.11962436118228466)
            (233,0.11891601005115937)
            (234,0.11833695033014081)
            (235,0.11786285191439491)
            (236,0.11747381073026278)
            (237,0.1171576564832072)
            (238,0.11690190870123417)
            (239,0.11669526732359826)
            (240,0.11652803638696745)
            (241,0.09310056225082347)
            (242,0.09169944662842794)
            (243,0.09062566142839738)
            (244,0.09008899597181226)
            (245,0.08962406037287861)
            (246,0.08910760787957421)
            (247,0.08866002311160942)
            (248,0.088262458677444)
            (249,0.08790610964449519)
            (250,0.08757973355931653)
            (251,0.07622319516189835)
            (252,0.07478825294807935)
            (253,0.07399449606751483)
            (254,0.07327456004650815)
            (255,0.07257197259575507)
            (256,0.07193986962088587)
            (257,0.0713744909746326)
            (258,0.07086397759615298)
            (259,0.07040179635527687)
            (260,0.06998254966807191)
            (261,0.06389853231956953)
            (262,0.06250912578295126)
            (263,0.061469865995865194)
            (264,0.06056651667134622)
            (265,0.059799860677332214)
            (266,0.059129149190456705)
            (267,0.05853779316095425)
            (268,0.058018066602146)
            (269,0.057564920072467704)
            (270,0.05717108143796611)
            (271,0.05684519965297241)
            (272,0.05659504783576681)
            (273,0.05643581950435892)
            (274,0.05639107479386003)
            (275,0.05649190108031244)
            (276,0.056790689009574166)
            (277,0.057395142799853666)
            (278,0.058490440971293564)
            (279,0.06041456473738938)
            (280,0.06365445885438618)
            (281,0.06819119457346633)
            (282,0.07315280252032054)
            (283,0.07757787986760162)
            (284,0.08111080537953948)
            (285,0.08376582437771793)
            (286,0.08571358324072177)
            (287,0.08712560505590983)
            (288,0.08814153979625218)
            (289,0.08886590397603648)
            (290,0.08937617066464949)
            (291,0.08973846861457667)
            (292,0.08225391206779503)
            (293,0.07168535321424654)
            (294,0.0680664859796451)
            (295,0.06608739815227788)
            (296,0.06479506533580746)
            (297,0.06383817018681122)
            (298,0.06319972025830646)
            (299,0.06276904222541166)
            (300,0.0624771924069734)
            (301,0.0622786265434183)
            (302,0.06214556172224208)
            (303,0.05415918176206246)
            (304,0.052923983082519284)
            (305,0.05200363831182162)
            (306,0.05132052677539328)
            (307,0.05074050181323972)
            (308,0.050235998158386495)
            (309,0.04976065596608008)
            (310,0.04934171964815007)
            (311,0.04901683420163257)
            (312,0.048836104684071534)
            (313,0.04885316323441285)
            (314,0.049109942822583415)
            (315,0.049622636413376525)
            (316,0.05040668178793377)
            (317,0.05133666109786126)
            (318,0.0524926117707679)
            (319,0.05386112329092165)
            (320,0.055407244415436735)
            (321,0.05708163621460598)
            (322,0.05867859202125311)
            (323,0.060123208113687224)
            (324,0.061391724137323925)
            (325,0.06250186473583041)
            (326,0.06350594009100677)
            (327,0.06453222856435613)
            (328,0.06712412535428848)
            (329,0.07048568903834784)
            (330,0.07653898981709406)
            (331,0.08374246185969572)
            (332,0.09133095550534076)
            (333,0.09813495924686798)
            (334,0.10358895081357998)
            (335,0.10748713707900463)
            (336,0.11006041158087827)
            (337,0.11167440311036064)
            (338,0.11266292578461523)
            (339,0.11326953002623823)
            (340,0.11365307639759152)
            (341,0.11391049517426925)
            (342,0.11409823230313734)
            (343,0.11424796873182443)
            (344,0.11437275860736805)
            (345,0.11448108119443265)
            (346,0.11458246728705936)
            (347,0.11467882525749554)
            (348,0.09037237355035665)
            (349,0.08746504260992233)
            (350,0.08612590987973341)
            (351,0.08501129347783974)
            (352,0.0843008284132719)
            (353,0.08356574353404925)
            (354,0.08297294705754657)
            (355,0.08246534674850868)
            (356,0.08201513884991207)
            (357,0.08160730428464055)
            (358,0.08123228787436386)
            (359,0.08088346640474474)
            (360,0.06190763141959793)
            (361,0.05926707686169705)
            (362,0.058597237046285784)
            (363,0.05829545032788692)
            (364,0.05772882919199806)
            (365,0.056953951209953196)
            (366,0.05623002037713241)
            (367,0.05561066536170468)
            (368,0.055163473390258004)
            (369,0.054921540195689664)
            (370,0.0549541597205172)
            (371,0.055385629196796154)
            (372,0.05629359448350217)
            (373,0.05769254649438969)
            (374,0.05947054251267054)
            (375,0.06140285616081288)
            (376,0.0632327994502576)
            (377,0.06476848461288845)
            (378,0.06600274457601811)
            (379,0.06694686749869919)
            (380,0.06765775414065121)
            (381,0.06818944947668606)
            (382,0.06858671239961005)
            (383,0.06888624123063765)
            (384,0.06911709575508967)
            (385,0.06930147371149518)
            (386,0.06945631915484919)
            (387,0.06959453180470537)
            (388,0.06174104605478062)
            (389,0.055709817527284586)
            (390,0.05325773760940132)
            (391,0.05197518659931752)
            (392,0.05120463675257239)
            (393,0.0507126764408266)
            (394,0.050391558556841305)
            (395,0.050182593581959076)
            (396,0.05005101849536372)
            (397,0.04997469535396733)
            (398,0.04598749482196003)
            (399,0.04414587384260243)
            (400,0.04331383525620371)
            (401,0.04280205910409349)
            (402,0.042427736133866904)
            (403,0.04213157368919305)
            (404,0.041887422791620756)
            (405,0.04168262522526004)
            (406,0.04150628741652202)
            (407,0.03854187899915632)
            (408,0.03767402245033918)
            (409,0.03717576726803745)
            (410,0.036745440807271636)
            (411,0.036367757068061585)
            (412,0.03602137995567417)
            (413,0.03569865857914384)
            (414,0.03539658972103485)
            (415,0.035113527309350454)
            (416,0.034848480430463735)
            (417,0.03460072970953988)
            (418,0.03296675490468423)
            (419,0.0326616477240835)
            (420,0.03239335163040201)
            (421,0.03215844167009754)
            (422,0.031964881976474846)
            (423,0.03180890101326809)
            (424,0.03169193363273008)
            (425,0.03161493446865396)
            (426,0.03157802440531938)
            (427,0.03158164841376829)
            (428,0.03162639796328239)
            (429,0.031712887450304705)
            (430,0.031841653951701625)
            (431,0.03201301731653986)
            (432,0.03222700890912858)
            (433,0.03248313217046048)
            (434,0.03278132799986097)
            (435,0.03311963972946946)
            (436,0.03349708170284999)
            (437,0.03391089196619376)
            (438,0.03435545571814989)
            (439,0.034826221700009596)
            (440,0.03532028418556426)
            (441,0.03583531930205268)
            (442,0.03636833792971032)
            (443,0.036916376694181345)
            (444,0.03744532712811415)
            (445,0.03795083515340521)
            (446,0.03845311271932302)
            (447,0.03895671585086129)
            (448,0.03946376489940428)
            (449,0.039975121782542866)
            (450,0.04049108255195114)
            (451,0.04101097734771498)
            (452,0.041532797162892966)
            (453,0.042054186348684255)
            (454,0.0425721720413576)
            (455,0.043083055034195884)
            (456,0.04358580368279778)
            (457,0.044087282254249904)
            (458,0.044578649538892436)
            (459,0.04506026056048)
            (460,0.04551507913977567)
            (461,0.0365912132832603)
            (462,0.037806134345902555)
            (463,0.03808306444405578)
            (464,0.038056814399120314)
            (465,0.037750150700828905)
            (466,0.03749368740772854)
            (467,0.03390256410606681)
            (468,0.0333366784302058)
            (469,0.03326314892061151)
            (470,0.03324310853191148)
            (471,0.03302904374240426)
            (472,0.03169062269950355)
            (473,0.029297292218225808)
            (474,0.028034897286998813)
            (475,0.02721265260378943)
            (476,0.026604553066551566)
            (477,0.026122869439494954)
            (478,0.025725719538108066)
            (479,0.02538799801401878)
            (480,0.02472499889513217)
            (481,0.022875831903749016)
            (482,0.021822817642285275)
            (483,0.02109384716064208)
            (484,0.0205478161839215)
            (485,0.020127522349789463)
            (486,0.019813360481242628)
            (487,0.019589693238697397)
            (488,0.019442844805226553)
            (489,0.01936177314787791)
            (490,0.01934164556237932)
            (491,0.019367777736540043)
            (492,0.019430821892455673)
            (493,0.01952672864840078)
            (494,0.019649871163684808)
            (495,0.01980153763014158)
            (496,0.019989213221716713)
            (497,0.02022782367677125)
            (498,0.020531540336124678)
            (499,0.020909402069847684)
            (500,0.021357397914652455)
            (501,0.021858614622644212)
            (502,0.022390570440624515)
            (503,0.02293280234273759)
            (504,0.023470454066152332)
            (505,0.023994290378126233)
            (506,0.024499047754160008)
            (507,0.024980462592075914)
            (508,0.02543643962635903)
            (509,0.02586703207125669)
            (510,0.026269212639916356)
            (511,0.0266417260005552)
            (512,0.02698783450121429)
            (513,0.02676492622601813)
            (514,0.0237535039074408)
            (515,0.021802101273357133)
            (516,0.020332299414143266)
            (517,0.019138697706440996)
            (518,0.018144572483597323)
            (519,0.01731049966388821)
            (520,0.01660983351926001)
            (521,0.016021837684402813)
            (522,0.015529522458581628)
            (523,0.015118682327129995)
            (524,0.014777412934696936)
            (525,0.014495561780756538)
            (526,0.013305583191779512)
            (527,0.013018684816879348)
            (528,0.012466050292156592)
            (529,0.012081785784698679)
            (530,0.011814756875889405)
            (531,0.011638192408681173)
            (532,0.011534386480944969)
            (533,0.011488612171235944)
            (534,0.011490176746262218)
            (535,0.011530433782528333)
            (536,0.011601760627833448)
            (537,0.01000793780109488)
            (538,0.0103793233161623)
            (539,0.010577379380881224)
            (540,0.010630203763837179)
            (541,0.009081499628506412)
            (542,0.009068651377069237)
            (543,0.0089840956491364)
            (544,0.008921891336590727)
        }
        ;
    \end{axis}
\end{tikzpicture}

==> modena_residuals_two_level_c.tex <==
\begin{tikzpicture}[scale=0.45]
\begin{axis}[
    width=11cm,
    height=4.8cm,
    ylabel={$(n_n n_t)^{-\frac{1}{2}} \cdot \|r\|$},
    xlabel={Iteration},
    xmin={0},
    xmax={800}, 
    xtick={{0, 200, ..., 800}},
    ymode={log},
    ymin={0.005}, 
    ymax={10}, 
    tick style={black},
    tick label style={{font=\Large}},
    label style={{font=\LARGE}},
    colormap/Reds-6, 
    colormap={reverse Reds-6}{
        indices of colormap={
            \pgfplotscolormaplastindexof{Reds-6},...,0 of Reds-6}
    },
    point meta min=-3,
    point meta max=3,
    colorbar right,
    colorbar style={
        title={$\beta^1$},
        title style={font={\Large}},
        tick label style={{font=\large}},
        ytick={-2.5, -1.5, -0.5, 0.5, 1.5, 2.5},
        yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^2$},
        samples=7,
        tick style={draw=none}
    },
    colorbar sampled,
    ]
    \draw[style={dotted, very thick}, color={black}] ({rel axis cs:1,0}|-{axis cs:0,0.010000000000000002}) -- ({rel axis cs:0,0}|-{axis cs:0,0.010000000000000002});
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e2)}]
            coordinates {
            (2,1.977246305126879)
            (3,1.2191056913128269)
            (4,1.0290175518541669)
            (5,0.900273175789016)
            (6,0.8036483137422786)
            (7,0.726931292864715)
            (8,0.6633523344690208)
            (9,0.6090364196232787)
            (10,0.561628692342347)
            (11,0.519641632124999)
            (12,0.4821542887766092)
            (13,0.4484183142642322)
            (14,0.417926631581395)
            (15,0.39025840796588906)
            (16,0.3651145481785606)
            (17,0.34221912401321897)
            (18,0.32134930697545205)
            (19,0.3022753182658776)
            (20,0.28481876564520137)
            (21,0.2688217321205672)
            (22,0.2529436363845266)
            (23,0.21941121247522272)
            (24,0.19333971169209754)
            (25,0.1714023140794226)
            (26,0.1525958728523269)
            (27,0.1366385865087298)
            (28,0.1234606151108134)
            (29,0.11306182928128373)
            (30,0.10540185487798939)
            (31,0.10035150660786099)
            (32,0.09767524932998921)
            (33,0.09704785246413776)
            (34,0.09807090482493643)
            (35,0.10034382680679386)
            (36,0.10353007235469269)
            (37,0.10734538331016652)
            (38,0.11153292993139763)
            (39,0.11592619671983309)
            (40,0.12038580297529401)
            (41,0.048139800459347494)
            (42,0.055895488770636784)
            (43,0.06189945889605846)
            (44,0.06680009433203138)
            (45,0.0710665489306995)
            (46,0.07495280925712543)
            (47,0.040314624484998986)
            (48,0.046060616896018355)
            (49,0.05026527596535045)
            (50,0.05380999365907487)
            (51,0.05695559113353238)
            (52,0.0350262980037709)
            (53,0.03942258006805158)
            (54,0.04236019916895245)
            (55,0.04449622748076661)
            (56,0.0254576943522645)
            (57,0.028532691677647895)
            (58,0.03039419012769122)
            (59,0.03168604541335863)
            (60,0.018670605074032138)
            (61,0.020710668771365345)
            (62,0.022115630279805502)
            (63,0.023111648012797574)
            (64,0.014399072901001432)
            (65,0.015579888939265046)
            (66,0.01613716073114326)
            (67,0.012333615859153813)
            (68,0.0126350043349651)
            (69,0.012905153411799571)
            (70,0.010813284811773544)
            (71,0.011197983392244964)
            (72,0.011411884933381918)
            (73,0.009556799821205796)
            (74,0.009750653115548916)
            (75,0.009839294697329137)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e1)}]
            coordinates {
            (2,1.9772463052035416)
            (3,1.2192104038971996)
            (4,1.0291870620399612)
            (5,0.9004994910974324)
            (6,0.8039196682224006)
            (7,0.7272408186852429)
            (8,0.6636922425055)
            (9,0.6093926018339966)
            (10,0.5619970323585289)
            (11,0.5200208248159781)
            (12,0.4825437091364111)
            (13,0.4488335134682663)
            (14,0.4183658973690441)
            (15,0.39070758181480575)
            (16,0.3655689886926496)
            (17,0.3426806166718839)
            (18,0.32180560378085554)
            (19,0.3027473451647665)
            (20,0.2853042674462779)
            (21,0.2693194422386977)
            (22,0.25345201175960874)
            (23,0.21986992174409578)
            (24,0.1937641442436889)
            (25,0.1717990741074406)
            (26,0.1529648049400333)
            (27,0.1369767520169267)
            (28,0.1237635471165246)
            (29,0.11332388183181644)
            (30,0.10561948905703349)
            (31,0.10052541152981989)
            (32,0.09780376911357513)
            (33,0.09713396126920071)
            (34,0.0981198124377487)
            (35,0.10036050061129724)
            (36,0.1035213484640122)
            (37,0.1073247895777169)
            (38,0.11149707738930896)
            (39,0.11588460710471385)
            (40,0.1203397369848293)
            (41,0.04823248385260153)
            (42,0.055939747199645166)
            (43,0.06192974095765793)
            (44,0.0668027284749832)
            (45,0.0710490512082898)
            (46,0.0749175625049466)
            (47,0.040364703006948804)
            (48,0.04613825881682261)
            (49,0.05037624400258484)
            (50,0.053939433534846946)
            (51,0.05708961615907651)
            (52,0.034990888596125105)
            (53,0.039390372808863455)
            (54,0.04232391230500526)
            (55,0.04444629499024028)
            (56,0.02553990513015369)
            (57,0.028634714021850517)
            (58,0.03051954192798904)
            (59,0.03181917249787621)
            (60,0.018754453313907984)
            (61,0.020845499640921927)
            (62,0.02229587530346195)
            (63,0.023229056151287335)
            (64,0.014489371193467403)
            (65,0.015624134129197593)
            (66,0.01618003779695677)
            (67,0.012337603945263563)
            (68,0.012660380403669291)
            (69,0.012962035626674313)
            (70,0.010838233444077292)
            (71,0.011223934914609858)
            (72,0.011423801956887128)
            (73,0.009554472569557082)
            (74,0.009734724175108575)
            (75,0.009832719426685612)
       }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e0)}]
            coordinates {
            (2,1.9772463053768754)
            (3,1.2202549534913267)
            (4,1.0308847122962161)
            (5,0.9027296589343913)
            (6,0.8066266197378855)
            (7,0.7303223433798854)
            (8,0.6671329641841424)
            (9,0.6130701073656493)
            (10,0.56585760573054)
            (11,0.523987608748063)
            (12,0.4865104005448382)
            (13,0.45294870644334645)
            (14,0.4226978886719093)
            (15,0.3952371261278947)
            (16,0.3702659963945506)
            (17,0.3475207531418599)
            (18,0.32676300378911216)
            (19,0.30779407319232244)
            (20,0.290437470833109)
            (21,0.27318181976241157)
            (22,0.23593790309393975)
            (23,0.20708141081949993)
            (24,0.18284046257486025)
            (25,0.16209323166981573)
            (26,0.14450910473077017)
            (27,0.1300279403173209)
            (28,0.11865727564034857)
            (29,0.11036801823683641)
            (30,0.10503930181747724)
            (31,0.10239701724251701)
            (32,0.10202457188066531)
            (33,0.10348805304450047)
            (34,0.10633721918026655)
            (35,0.11012904378595641)
            (36,0.1145563083259776)
            (37,0.11937578748333152)
            (38,0.12439835257189226)
            (39,0.12946848827660692)
            (40,0.13449425395414405)
            (41,0.05096961929383557)
            (42,0.05986649591117495)
            (43,0.06652603386178121)
            (44,0.07190625269637732)
            (45,0.07648141178819808)
            (46,0.0805280758111636)
            (47,0.04351154406549351)
            (48,0.04951259917920644)
            (49,0.05362259015436113)
            (50,0.05697551506457258)
            (51,0.05990217826468738)
            (52,0.038982089772804485)
            (53,0.04379363961933246)
            (54,0.046842022104633584)
            (55,0.04912448424505445)
            (56,0.03011750397692153)
            (57,0.03352252706725517)
            (58,0.03556528744930348)
            (59,0.03699247598078505)
            (60,0.020967767000672207)
            (61,0.023490611193968742)
            (62,0.025146108556034746)
            (63,0.025996118207818438)
            (64,0.015281114527708974)
            (65,0.016588901904196086)
            (66,0.01724907867528482)
            (67,0.012726124944032547)
            (68,0.013342400615768267)
            (69,0.01357210235348211)
            (70,0.01071596681967365)
            (71,0.011167314429031242)
            (72,0.01145198853666962)
            (73,0.009566895934723929)
            (74,0.00969897475990328)
            (75,0.009779864514384723)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-1)}]
            coordinates {
            (2,1.9772463076730116)
            (3,1.2308516938073835)
            (4,1.0473961392577114)
            (5,0.9246706611605158)
            (6,0.8327426749279794)
            (7,0.7603780619464046)
            (8,0.6999226007644734)
            (9,0.6490877560140262)
            (10,0.604947541949502)
            (11,0.5660237783033361)
            (12,0.5312769227324251)
            (13,0.5000281759090396)
            (14,0.471793887033408)
            (15,0.44621251411052143)
            (16,0.4229742993424308)
            (17,0.4018464420876016)
            (18,0.3826004628723491)
            (19,0.36506039667479007)
            (20,0.3493657889576806)
            (21,0.3335876645149758)
            (22,0.28793866097708226)
            (23,0.2543134146258695)
            (24,0.22619509746030406)
            (25,0.20215964463953565)
            (26,0.1818014073907718)
            (27,0.16433666825009946)
            (28,0.14993322263111722)
            (29,0.13870394196662303)
            (30,0.13045160053020843)
            (31,0.12491435691371368)
            (32,0.12176674939855038)
            (33,0.12065173216078998)
            (34,0.12120656894649535)
            (35,0.12308793446787486)
            (36,0.1259249425971649)
            (37,0.1293858899781612)
            (38,0.13325092314772644)
            (39,0.13734549699914317)
            (40,0.14155766122548122)
            (41,0.14577424695863989)
            (42,0.07505933405752375)
            (43,0.0801189011813167)
            (44,0.08510415655168435)
            (45,0.08911881547588685)
            (46,0.09257357675046926)
            (47,0.09562462512039833)
            (48,0.051444517733684726)
            (49,0.05454600816807987)
            (50,0.05732634038130754)
            (51,0.05977934351361629)
            (52,0.06199160463783659)
            (53,0.04232172604780808)
            (54,0.044913110887606106)
            (55,0.04694369838107356)
            (56,0.04864210428327006)
            (57,0.03483970462843429)
            (58,0.03685763946766836)
            (59,0.038291361101497494)
            (60,0.03924323453842654)
            (61,0.02801533885647801)
            (62,0.029065749183627396)
            (63,0.0296468433617436)
            (64,0.030029149685242812)
            (65,0.022631987263703187)
            (66,0.02300695037774747)
            (67,0.0230786841176687)
            (68,0.018403901813027312)
            (69,0.018514673548791372)
            (70,0.018485540043864497)
            (71,0.015303015404664562)
            (72,0.015431494765251099)
            (73,0.015399657262276071)
            (74,0.013259965169708746)
            (75,0.013123730997275275)
            (76,0.013018412213226593)
            (77,0.012010154126706502)
            (78,0.011902500804973234)
            (79,0.011831451535722064)
            (80,0.010983024426034792)
            (81,0.010961703897499968)
            (82,0.010908519040744401)
            (83,0.010296097058801622)
            (84,0.010221706652272816)
            (85,0.010149275483221242)
            (86,0.009846624747539726)
            (87,0.00976862200297474)
            (88,0.00969826004771569)
        }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-2)}]
            coordinates {
            (2,1.9772463197067)
            (3,1.33595015051543)
            (4,1.1985119900986274)
            (5,1.1178831898453936)
            (6,1.063228193187026)
            (7,1.0235174654258714)
            (8,0.9932852143056561)
            (9,0.9694545209777086)
            (10,0.9501756412606458)
            (11,0.9342259327733559)
            (12,0.9208269091313467)
            (13,0.9094456476931321)
            (14,0.8978247619225993)
            (15,0.7759788291251054)
            (16,0.6996323495576063)
            (17,0.6397867947068075)
            (18,0.589343532558758)
            (19,0.5461011113573024)
            (20,0.5088539717867696)
            (21,0.47644397036500735)
            (22,0.4477882051862326)
            (23,0.422802457327841)
            (24,0.401093363765946)
            (25,0.3823114910147671)
            (26,0.36615853918178015)
            (27,0.3523529696761106)
            (28,0.3406250715982501)
            (29,0.330728048728896)
            (30,0.3224220601915658)
            (31,0.3154858280349568)
            (32,0.3097247990136909)
            (33,0.3049715290197759)
            (34,0.3010769231701128)
            (35,0.2979084161965892)
            (36,0.29535257060148534)
            (37,0.29331223506992676)
            (38,0.2917053489221772)
            (39,0.2549603430216266)
            (40,0.23457095159322425)
            (41,0.22785489130356043)
            (42,0.22390968561634497)
            (43,0.22105304861250488)
            (44,0.2189672912981711)
            (45,0.21743910551120332)
            (46,0.21634168563815778)
            (47,0.21559695482815175)
            (48,0.2151346937714515)
            (49,0.21489596421634638)
            (50,0.21480383564463626)
            (51,0.21415754344454196)
            (52,0.21530420699385874)
            (53,0.21625501030407868)
            (54,0.2170179462129179)
            (55,0.1857452097657164)
            (56,0.18288184342504135)
            (57,0.18300381293872756)
            (58,0.18316691018664227)
            (59,0.18328296930976556)
            (60,0.18326019969343574)
            (61,0.18322712306364491)
            (62,0.16433976794860689)
            (63,0.1556700274672351)
            (64,0.15541586710466554)
            (65,0.15621279211185718)
            (66,0.1568300747510962)
            (67,0.157001900739581)
            (68,0.1571384829012576)
            (69,0.1459167633702043)
            (70,0.1319300672540869)
            (71,0.12945718359597258)
            (72,0.12879621739819735)
            (73,0.12853146946217528)
            (74,0.12837818048928723)
            (75,0.11978262956062508)
            (76,0.1096153608737976)
            (77,0.10764055179729295)
            (78,0.1069233940136915)
            (79,0.1065206727923475)
            (80,0.10624796276623306)
            (81,0.10604417109934917)
            (82,0.10586817859663879)
            (83,0.09865453638275816)
            (84,0.0940399555403993)
            (85,0.09328306617365958)
            (86,0.09311751617968579)
            (87,0.09318002525937404)
            (88,0.09356138407856336)
            (89,0.09451870262425231)
            (90,0.096728559015077)
            (91,0.1009592244148918)
            (92,0.10640053004013236)
            (93,0.11226195646573159)
            (94,0.11765868956287792)
            (95,0.12232292831363563)
            (96,0.12589492590482798)
            (97,0.1284201311933154)
            (98,0.13014274518455995)
            (99,0.13131136416281944)
            (100,0.13211938681695398)
            (101,0.13270371623496974)
            (102,0.10788086169058729)
            (103,0.09990826620835604)
            (104,0.09858447924474281)
            (105,0.09733888486352167)
            (106,0.0963021700649721)
            (107,0.09545073575110921)
            (108,0.09459279969255525)
            (109,0.09392802641548423)
            (110,0.08025034774321158)
            (111,0.07628492658374839)
            (112,0.07484929809460382)
            (113,0.07391740446128216)
            (114,0.07310380394289247)
            (115,0.07223153605628083)
            (116,0.07115805761919104)
            (117,0.06978069054734863)
            (118,0.06932732180813084)
            (119,0.07209509226692325)
            (120,0.07573339644311913)
            (121,0.08049014508043281)
            (122,0.08433907053209543)
            (123,0.08701470354487531)
            (124,0.08898350066628538)
            (125,0.09060683968650766)
            (126,0.09204786642728614)
            (127,0.09330643717176146)
            (128,0.09442252326541832)
            (129,0.09543853812608097)
            (130,0.0963789493129271)
            (131,0.09725759626432935)
            (132,0.0980745034492257)
            (133,0.09883836745033399)
            (134,0.09957761078827695)
            (135,0.10029682972232774)
            (136,0.10099909598598962)
            (137,0.10168748792983322)
            (138,0.10236671259030197)
            (139,0.08685973966544601)
            (140,0.07889061839119166)
            (141,0.07586298047287021)
            (142,0.07416840423419867)
            (143,0.07304806947477575)
            (144,0.07209867857125013)
            (145,0.0712779396301905)
            (146,0.07065964290719727)
            (147,0.06337491312906145)
            (148,0.05861463210340907)
            (149,0.05644572872119698)
            (150,0.05497738492638695)
            (151,0.053802769650562965)
            (152,0.052836047076719336)
            (153,0.052030774319626764)
            (154,0.0513597262766775)
            (155,0.05078803435463211)
            (156,0.05034185771019393)
            (157,0.05010564448805991)
            (158,0.050177174789558125)
            (159,0.0506968164785552)
            (160,0.05181954601262177)
            (161,0.05359503065615023)
            (162,0.05577783847876406)
            (163,0.05795201364328966)
            (164,0.05975957500424271)
            (165,0.06110471794039204)
            (166,0.06207254422674101)
            (167,0.0627538069092574)
            (168,0.06322836329305963)
            (169,0.06355976377720297)
            (170,0.06379574822567188)
            (171,0.059518287764089114)
            (172,0.05343693715009187)
            (173,0.051595232487769385)
            (174,0.050695196585963845)
            (175,0.05013279569013363)
            (176,0.04976606881521026)
            (177,0.04952041751860071)
            (178,0.049359980965108956)
            (179,0.04430652665297476)
            (180,0.041559254233346915)
            (181,0.040282369869825356)
            (182,0.03948163236792438)
            (183,0.03888111594837569)
            (184,0.03839671530697745)
            (185,0.03800910203896926)
            (186,0.03769709588760049)
            (187,0.03744368074599452)
            (188,0.032724463824218286)
            (189,0.03194391917548814)
            (190,0.031630240083902375)
            (191,0.03144472628296962)
            (192,0.03125495859731583)
            (193,0.031095545333843646)
            (194,0.031000789872082813)
            (195,0.030963679531904063)
            (196,0.03097763770435444)
            (197,0.02765575452041832)
            (198,0.02745365823724783)
            (199,0.02740340151281633)
            (200,0.027366325022836726)
            (201,0.02732080970359914)
            (202,0.024539021747754103)
            (203,0.02419170089746112)
            (204,0.024076822220424718)
            (205,0.023970394303385063)
            (206,0.022025804207818005)
            (207,0.021710908472256298)
            (208,0.021484961519725513)
            (209,0.02126718097740295)
            (210,0.0202733823965201)
            (211,0.019997602228850442)
            (212,0.019820891140508074)
            (213,0.01968886612819151)
            (214,0.01903371586703979)
            (215,0.018893119147377416)
            (216,0.018778589435481594)
            (217,0.018679311081934158)
            (218,0.01766214797352382)
            (219,0.017589276393756802)
            (220,0.017534732795515512)
            (221,0.017476441291014947)
            (222,0.01653732169735071)
            (223,0.016294139804092476)
            (224,0.016122166416091443)
            (225,0.015976788293023143)
            (226,0.015513428524219042)
            (227,0.015301591546492589)
            (228,0.015149862350254782)
            (229,0.015016941485814615)
            (230,0.014565643227516422)
            (231,0.014406344579708828)
            (232,0.01426263958354713)
            (233,0.014134430515473712)
            (234,0.013757962871734633)
            (235,0.013638235518846563)
            (236,0.013536853716801219)
            (237,0.013428990882711194)
            (238,0.013067380291721078)
            (239,0.012936747716709782)
            (240,0.012823161092216939)
            (241,0.012717980784936982)
            (242,0.012494654467208264)
            (243,0.01238976692917031)
            (244,0.012289035882581801)
            (245,0.012185574433074345)
            (246,0.011981460063394248)
            (247,0.011869765035380482)
            (248,0.011767947422086186)
            (249,0.011671324613042431)
            (250,0.011539902219644675)
            (251,0.011441382450835)
            (252,0.011352333729325762)
            (253,0.01126907961515955)
            (254,0.011150446863211087)
            (255,0.011067574611939928)
            (256,0.01099019102028767)
            (257,0.010916298576500496)
            (258,0.010813082814992958)
            (259,0.010731933999260954)
            (260,0.010658267489007778)
            (261,0.010589385607381296)
            (262,0.010504936707265097)
            (263,0.01043421982814583)
            (264,0.010367440762937634)
            (265,0.010302825269150512)
            (266,0.010216826572403427)
            (267,0.010143666554770588)
            (268,0.010075701115547429)
            (269,0.010010451900880494)
            (270,0.009946476914286267)
            (271,0.009878518776689497)
            (272,0.009814936676711801)
            (273,0.009753691220706146)
       }
        ;
    \addplot+[style={solid, very thick}, mesh, mark={none}, point meta={log10(1e-3)}]
            coordinates {
            (2,1.9772463271019372)
            (3,1.7257919174797214)
            (4,1.710616299446874)
            (5,1.7049134397892736)
            (6,1.7023764378141382)
            (7,1.700894013714156)
            (8,1.4116928180896318)
            (9,1.382354022495927)
            (10,1.3845260112933353)
            (11,1.3855490698977135)
            (12,1.3852642064072727)
            (13,1.3833135984159564)
            (14,1.3812963596282288)
            (15,1.3792726800557336)
            (16,1.3775534068495223)
            (17,1.3762818391268268)
            (18,1.3434066052959277)
            (19,1.3285298808035462)
            (20,1.3273429373381085)
            (21,1.3272858241601815)
            (22,1.3273288044592364)
            (23,1.327363760099622)
            (24,1.327376575049134)
            (25,1.315712860416818)
            (26,1.270223770585884)
            (27,1.2633759624357908)
            (28,1.2614040782353881)
            (29,1.2603965870380265)
            (30,1.259793090889605)
            (31,1.259364139302091)
            (32,1.259030885421606)
            (33,1.2587693926499164)
            (34,1.2585628679122502)
            (35,1.2492041803946539)
            (36,1.151550519939701)
            (37,1.0998901483583114)
            (38,1.0626611494445157)
            (39,1.0319771871028416)
            (40,1.0052707823585716)
            (41,0.9817101788276109)
            (42,0.9608043905782483)
            (43,0.941920484149455)
            (44,0.9248658952650508)
            (45,0.9094844554548634)
            (46,0.8956232012791405)
            (47,0.8831345892692883)
            (48,0.8718832637918373)
            (49,0.8617518117696565)
            (50,0.8526320209388321)
            (51,0.844421360079265)
            (52,0.8370318946130525)
            (53,0.8303821880590726)
            (54,0.8243986883811661)
            (55,0.8190146188766649)
            (56,0.8141697671011937)
            (57,0.8098100971892565)
            (58,0.8058856996147991)
            (59,0.8023534546527614)
            (60,0.7991740324964669)
            (61,0.7963123562093793)
            (62,0.7937362226123446)
            (63,0.779524597690089)
            (64,0.7005372264750312)
            (65,0.6532998955795408)
            (66,0.6180221060383584)
            (67,0.5896345037545131)
            (68,0.5662693050103802)
            (69,0.5469396629914484)
            (70,0.5309514913472089)
            (71,0.5177697513135553)
            (72,0.5069406004253377)
            (73,0.49807523320175967)
            (74,0.49084164036662037)
            (75,0.48496388549353825)
            (76,0.4801985866083799)
            (77,0.4763466290401884)
            (78,0.47326621082066017)
            (79,0.470772043752458)
            (80,0.4687687418364553)
            (81,0.4671630935871154)
            (82,0.4658799243670969)
            (83,0.46485662532186744)
            (84,0.46404286423405733)
            (85,0.4633976122118525)
            (86,0.46288753917850006)
            (87,0.4624859736543849)
            (88,0.46214977291505976)
            (89,0.46189926517264673)
            (90,0.4617060861593446)
            (91,0.4615789868850273)
            (92,0.4614696005444429)
            (93,0.43286338426388643)
            (94,0.38389055188612325)
            (95,0.37503115147357735)
            (96,0.3697526427871945)
            (97,0.3656393674248802)
            (98,0.36230174031549506)
            (99,0.35951350718296066)
            (100,0.3571365747715561)
            (101,0.3549906080060262)
            (102,0.35286864297612264)
            (103,0.3496913019256257)
            (104,0.3458405130152165)
            (105,0.34368476115890934)
            (106,0.34256387192547716)
            (107,0.3416651879797825)
            (108,0.34073303952688117)
            (109,0.3399934510175939)
            (110,0.3393767611129319)
            (111,0.33884754708019144)
            (112,0.3383860318565348)
            (113,0.33798316565272796)
            (114,0.33763171719712526)
            (115,0.33732546649341233)
            (116,0.3370609113713988)
            (117,0.3368354584922095)
            (118,0.31619468136361184)
            (119,0.30128727754298446)
            (120,0.2993314558185924)
            (121,0.2984951620200918)
            (122,0.2979346069573059)
            (123,0.2975075278050596)
            (124,0.2971779905624095)
            (125,0.29691952156219353)
            (126,0.29671989302097473)
            (127,0.2965700586609107)
            (128,0.29646342448041746)
            (129,0.29639489871551755)
            (130,0.2963611099726509)
            (131,0.29635993314208997)
            (132,0.27674782432976436)
            (133,0.2762185039041979)
            (134,0.27787980899313597)
            (135,0.27878728580283507)
            (136,0.27926127540258067)
            (137,0.27945388797494847)
            (138,0.2795000923909447)
            (139,0.2794805009116971)
            (140,0.279431704738969)
            (141,0.2793739824223902)
            (142,0.25673243356982867)
            (143,0.25270207591220384)
            (144,0.25324544255040404)
            (145,0.2694968021157988)
            (146,0.2987845899680886)
            (147,0.3157823594781585)
            (148,0.3088945585679291)
            (149,0.33058157493251894)
            (150,0.3366262182777969)
            (151,0.3401142993085276)
            (152,0.3420680227276028)
            (153,0.34330004931773017)
            (154,0.34415113055533203)
            (155,0.34475761923187787)
            (156,0.34519585994900204)
            (157,0.34551204973774857)
            (158,0.35157249120261724)
            (159,0.3477460838758449)
            (160,0.3462564951781707)
            (161,0.34612509279247455)
            (162,0.34615878155303725)
            (163,0.300544860563214)
            (164,0.28257611653799414)
            (165,0.2694318218936854)
            (166,0.28124282125492045)
            (167,0.2813042032071164)
            (168,0.2813815029239699)
            (169,0.2813609573500218)
            (170,0.2812702819859023)
            (171,0.28115005312894004)
            (172,0.28102303887624613)
            (173,0.28089899575521077)
            (174,0.2576728875930403)
            (175,0.24415940092462382)
            (176,0.24287940166578567)
            (177,0.24195679003960896)
            (178,0.24117297174097477)
            (179,0.24054691685002852)
            (180,0.24012839444615972)
            (181,0.23992817541027328)
            (182,0.23990787525013688)
            (183,0.22898953654481244)
            (184,0.22997442588367342)
            (185,0.240109204680467)
            (186,0.22924303926973263)
            (187,0.23024781372398387)
            (188,0.23053107262873407)
            (189,0.2307190512778993)
            (190,0.2402210051040822)
            (191,0.23996218850638498)
            (192,0.24018082595577958)
            (193,0.24038920459079488)
            (194,0.2405276416414771)
            (195,0.22057316386175715)
            (196,0.19936506704010235)
            (197,0.19923070987178682)
            (198,0.1992287645347776)
            (199,0.2067518027190966)
            (200,0.2054050133902691)
            (201,0.20489006141296798)
            (202,0.20466454075252902)
            (203,0.20453124688563576)
            (204,0.20443843515755158)
            (205,0.2043686117835224)
            (206,0.19138401184149212)
            (207,0.18282830089125998)
            (208,0.18011809076006968)
            (209,0.17844179664325976)
            (210,0.18642042750170026)
            (211,0.1919250258625766)
            (212,0.19617172955123924)
            (213,0.1992622503186298)
            (214,0.20101495439687422)
            (215,0.20180600245638422)
            (216,0.201895481790677)
            (217,0.20180564605887463)
            (218,0.20166237920721192)
            (219,0.2015307076221113)
            (220,0.20143134593865783)
            (221,0.20135712309733028)
            (222,0.2013439874200808)
            (223,0.20139297295994524)
            (224,0.20148362132896375)
            (225,0.20160137572131462)
            (226,0.2017344238745933)
            (227,0.2018728955228103)
            (228,0.20200917571157528)
            (229,0.20213785825828018)
            (230,0.20225536993213536)
            (231,0.2023598189744723)
            (232,0.1836697919874713)
            (233,0.17717810898710956)
            (234,0.17656913121302)
            (235,0.1767958772617454)
            (236,0.17703358597079855)
            (237,0.17704160867754326)
            (238,0.17696678967768714)
            (239,0.17689215751940823)
            (240,0.17682108624746623)
            (241,0.17675535088300393)
            (242,0.166994096877012)
            (243,0.15261480928697482)
            (244,0.14954092304333405)
            (245,0.14841108178783677)
            (246,0.14778689874174927)
            (247,0.1473620220852002)
            (248,0.14704216409543247)
            (249,0.14676803095769697)
            (250,0.1465298584668647)
            (251,0.1463372187008189)
            (252,0.14617830420709588)
            (253,0.1460453699714086)
            (254,0.14593345068172192)
            (255,0.13826670340365022)
            (256,0.13003593967888757)
            (257,0.12796070684940053)
            (258,0.12372648821716735)
            (259,0.12190378245037764)
            (260,0.12097890615840227)
            (261,0.12041123686160396)
            (262,0.12002076898126805)
            (263,0.11973270790256128)
            (264,0.11950975269895556)
            (265,0.11933219502593713)
            (266,0.11918933586644652)
            (267,0.11907402600612499)
            (268,0.1189816264825094)
            (269,0.11890876041374397)
            (270,0.11885285918502182)
            (271,0.11881191971991063)
            (272,0.11878440026179585)
            (273,0.11157471828103042)
            (274,0.10657328571847102)
            (275,0.105538581509484)
            (276,0.10511945974660508)
            (277,0.10442811740230978)
            (278,0.10432989680378439)
            (279,0.10395036083195505)
            (280,0.10329185766391905)
            (281,0.1026173379415089)
            (282,0.10242850205735822)
            (283,0.10375257134512114)
            (284,0.10820444365712681)
            (285,0.1130717765725686)
            (286,0.1162173154980966)
            (287,0.11793423181552201)
            (288,0.11882899042146734)
            (289,0.11928700400241489)
            (290,0.11951565700832205)
            (291,0.1196384954758034)
            (292,0.11971774907724801)
            (293,0.11978410009632476)
            (294,0.11984846984567012)
            (295,0.11991735055826205)
            (296,0.11998999716554595)
            (297,0.12006639063118756)
            (298,0.12014461513422334)
            (299,0.12022374916227928)
            (300,0.1203014373940603)
            (301,0.12037579378489506)
            (302,0.12044462242176959)
            (303,0.12050610935639167)
            (304,0.12055874349189764)
            (305,0.12060061884682757)
            (306,0.1206302920562716)
            (307,0.12064517066728961)
            (308,0.1206417097069949)
            (309,0.12061187331392222)
            (310,0.12053550259152163)
            (311,0.12035924904900537)
            (312,0.11972619623552098)
            (313,0.11908354194481081)
            (314,0.11897654306150005)
            (315,0.11904253600745049)
            (316,0.11914717364131366)
            (317,0.11925674852105647)
            (318,0.11936149315759609)
            (319,0.11945198468669695)
            (320,0.10775691205441074)
            (321,0.101837957209327)
            (322,0.10186855078918637)
            (323,0.10180199736992473)
            (324,0.10135189294835706)
            (325,0.10105210761061167)
            (326,0.10083555074780787)
            (327,0.10067217329127282)
            (328,0.1005451883491201)
            (329,0.10044405592772811)
            (330,0.08871559833900908)
            (331,0.08368485404480748)
            (332,0.08220282887163564)
            (333,0.0814296611106391)
            (334,0.08093525346459346)
            (335,0.08046150668025119)
            (336,0.0800355057480835)
            (337,0.07967382966603301)
            (338,0.07933090532775157)
            (339,0.07903270056142575)
            (340,0.07877183280380948)
            (341,0.0785406525581516)
            (342,0.07078316263017802)
            (343,0.0676143034849045)
            (344,0.0664031769746639)
            (345,0.06554649344489918)
            (346,0.06488112567292754)
            (347,0.0643127431238781)
            (348,0.06382012204259149)
            (349,0.06338556694656897)
            (350,0.0629979102151437)
            (351,0.06265081184416182)
            (352,0.06233989718346702)
            (353,0.062061645230415914)
            (354,0.06182147102990819)
            (355,0.06160070330328894)
            (356,0.061409671338941665)
            (357,0.061269416695002125)
            (358,0.061207064124778825)
            (359,0.06125972948432057)
            (360,0.06147117375667427)
            (361,0.06188839065810839)
            (362,0.06251094643290658)
            (363,0.06326315220985101)
            (364,0.06416605197940885)
            (365,0.06522932114904681)
            (366,0.06644802825425156)
            (367,0.06781364286919796)
            (368,0.06920758745694928)
            (369,0.07053406513517096)
            (370,0.07175937640064277)
            (371,0.07288821810796994)
            (372,0.07392588230913667)
            (373,0.07487995188119795)
            (374,0.07576056227611035)
            (375,0.07657991708233214)
            (376,0.07734086261094303)
            (377,0.07805211966374802)
            (378,0.0787176865958935)
            (379,0.079342477302678)
            (380,0.0799325142303286)
            (381,0.08049175143053237)
            (382,0.08102362229939176)
            (383,0.0815301073133371)
            (384,0.08200950711296454)
            (385,0.08246307304463649)
            (386,0.08289568235304894)
            (387,0.08330917878741116)
            (388,0.08370474392429948)
            (389,0.0694376913021173)
            (390,0.06712235820315646)
            (391,0.06528705489305402)
            (392,0.06398706996800733)
            (393,0.06296706471461189)
            (394,0.06212075257311304)
            (395,0.061255766558091264)
            (396,0.06053041723147705)
            (397,0.05989475541234113)
            (398,0.05933101387057626)
            (399,0.058836124876264335)
            (400,0.05839650083098716)
            (401,0.058001249885835715)
            (402,0.052050925852030076)
            (403,0.050264474139876746)
            (404,0.048850348354607026)
            (405,0.04771119901508527)
            (406,0.04674803094052525)
            (407,0.045918907425967735)
            (408,0.045195991334578495)
            (409,0.04457236601586276)
            (410,0.04403110520955842)
            (411,0.04363107560297286)
            (412,0.04347522210315611)
            (413,0.043865349443777464)
            (414,0.04526150465410817)
            (415,0.048978890348241884)
            (416,0.05500136473736608)
            (417,0.06142191174605102)
            (418,0.06726095246746934)
            (419,0.07195578693348396)
            (420,0.07568006856840957)
            (421,0.07879222206601497)
            (422,0.0812777428732808)
            (423,0.08320603952700968)
            (424,0.08474785190097182)
            (425,0.08605907092067233)
            (426,0.08724316607051254)
            (427,0.0883504796214199)
            (428,0.08939791036429094)
            (429,0.09038546912125148)
            (430,0.09130012147983335)
            (431,0.09213347577019337)
            (432,0.09288049798530794)
            (433,0.09353359750208252)
            (434,0.09410323336086054)
            (435,0.09460083245935767)
            (436,0.09503674694669717)
            (437,0.0954207971189193)
            (438,0.09576188123853442)
            (439,0.09606747273577189)
            (440,0.09634369065736792)
            (441,0.09659434711468118)
            (442,0.09682562224198225)
            (443,0.09704095558423108)
            (444,0.09724282760214599)
            (445,0.07156597724194715)
            (446,0.06860820605851944)
            (447,0.0683691270393037)
            (448,0.06802447693872807)
            (449,0.06684239466225808)
            (450,0.06542694371662815)
            (451,0.06422064197149369)
            (452,0.06314645057126579)
            (453,0.06217610127200353)
            (454,0.061293916121288775)
            (455,0.06034607558551971)
            (456,0.05949965899868172)
            (457,0.05875927686764356)
            (458,0.05811007426305376)
            (459,0.057550379116642035)
            (460,0.05706997308706942)
            (461,0.05665652717798031)
            (462,0.05630116210865746)
            (463,0.055996247950946196)
            (464,0.05572315627796066)
            (465,0.05548139553997738)
            (466,0.05527203760308546)
            (467,0.05509385419410937)
            (468,0.05494521562158681)
            (469,0.05482461198497305)
            (470,0.054734836536153325)
            (471,0.054669772052464365)
            (472,0.054627955716236395)
            (473,0.054608524725186895)
            (474,0.05461270387006055)
            (475,0.05463558754393955)
            (476,0.05467603461272592)
            (477,0.05473304838070801)
            (478,0.05480626473371566)
            (479,0.05489425432839195)
            (480,0.054993498784741274)
            (481,0.055099414356643964)
            (482,0.0552183504323856)
            (483,0.05535002065642692)
            (484,0.05549336445834717)
            (485,0.05564675393691592)
            (486,0.05580903078940331)
            (487,0.055980028440310435)
            (488,0.05615963180213628)
            (489,0.0563479371698321)
            (490,0.05654454868598474)
            (491,0.05674934326788143)
            (492,0.05696313473473509)
            (493,0.044881641354470675)
            (494,0.04510889104002922)
            (495,0.04543306889345505)
            (496,0.04534566830562395)
            (497,0.045120936014890756)
            (498,0.04485128184986959)
            (499,0.04446963125470069)
            (500,0.044135214681728034)
            (501,0.04384012201854589)
            (502,0.043578629336692244)
            (503,0.043299630126253694)
            (504,0.04304653243896139)
            (505,0.042819993069292496)
            (506,0.03689642873555687)
            (507,0.03661440152515569)
            (508,0.03613534966118006)
            (509,0.035695752997769156)
            (510,0.03528850477653358)
            (511,0.034900004664405175)
            (512,0.03452762432044482)
            (513,0.0341704459070652)
            (514,0.03382694435806278)
            (515,0.03348097865313984)
            (516,0.03304984864545989)
            (517,0.0326312447875698)
            (518,0.03222506863916192)
            (519,0.03180845720940829)
            (520,0.0316085479690548)
            (521,0.032088455287414615)
            (522,0.03408813761112382)
            (523,0.037791552048152925)
            (524,0.04211028564389471)
            (525,0.045553440718877895)
            (526,0.04792567621382939)
            (527,0.04947947375391543)
            (528,0.05045928352294243)
            (529,0.051045075092005426)
            (530,0.05136012150904633)
            (531,0.05150656148492422)
            (532,0.051551070549388664)
            (533,0.05153177520705601)
            (534,0.05147379781223733)
            (535,0.051393493438981315)
            (536,0.05130260315341433)
            (537,0.05120878848707262)
            (538,0.05111597078098638)
            (539,0.05102750187482442)
            (540,0.050944605766366356)
            (541,0.050866900926381436)
            (542,0.05079782904247613)
            (543,0.05073901980485634)
            (544,0.05069193311766008)
            (545,0.05065924897049381)
            (546,0.050642702572465205)
            (547,0.05064397755297489)
            (548,0.05066443257414564)
            (549,0.05070594969902666)
            (550,0.05077103152241065)
            (551,0.05086071911510512)
            (552,0.050974334080016205)
            (553,0.05111708399612305)
            (554,0.051289619282047755)
            (555,0.051492400984658536)
            (556,0.051724970339750355)
            (557,0.05198541179083554)
            (558,0.05227222514589326)
            (559,0.05258277882513696)
            (560,0.0529130571808237)
            (561,0.05325865112557316)
            (562,0.05361473776406502)
            (563,0.0539757744536925)
            (564,0.05433643689163634)
            (565,0.05469172502824537)
            (566,0.055037397618054686)
            (567,0.0553670747454874)
            (568,0.05567648520507903)
            (569,0.055965212828022935)
            (570,0.05623290879069022)
            (571,0.051289723793071236)
            (572,0.045188144124812216)
            (573,0.042794058844607095)
            (574,0.04130615421645979)
            (575,0.0402596844548621)
            (576,0.03941250097133566)
            (577,0.03873447485623535)
            (578,0.038188927925105844)
            (579,0.03774538174996804)
            (580,0.03738131089976676)
            (581,0.03708041095754884)
            (582,0.03682999406965942)
            (583,0.03662071974147154)
            (584,0.036444412235314576)
            (585,0.03267613275702378)
            (586,0.030638190496702387)
            (587,0.029720996682058843)
            (588,0.029166229282421248)
            (589,0.02877683178821558)
            (590,0.0285040829287302)
            (591,0.028315189597284695)
            (592,0.028189440094428104)
            (593,0.028090546822453395)
            (594,0.02802014252620537)
            (595,0.02797525979066262)
            (596,0.02795260927737442)
            (597,0.027949461975887078)
            (598,0.02527253055873261)
            (599,0.024272472178933593)
            (600,0.023827847205488417)
            (601,0.023557131016782085)
            (602,0.023362217393714003)
            (603,0.0232096915115935)
            (604,0.02201964222337053)
            (605,0.021307158466106018)
            (606,0.020848835084474646)
            (607,0.02052647802056939)
            (608,0.020272320936993365)
            (609,0.020061991094229605)
            (610,0.01908616982225633)
            (611,0.01888261307078261)
            (612,0.018733389881538432)
            (613,0.01861180991003961)
            (614,0.01848139046706724)
            (615,0.018368960710511938)
            (616,0.01744063076325932)
            (617,0.017406502002759616)
            (618,0.017370103118772955)
            (619,0.017328216107976607)
            (620,0.016353941910450642)
            (621,0.016319778218253856)
            (622,0.016288462373785586)
            (623,0.016246886980558095)
            (624,0.015510784839359599)
            (625,0.015325923916691606)
            (626,0.015210199691230651)
            (627,0.015115657636709912)
            (628,0.014726341612035508)
            (629,0.014574019476821982)
            (630,0.014479454800742832)
            (631,0.014393860916355463)
            (632,0.013980549717678446)
            (633,0.013844689332701214)
            (634,0.013738732349608353)
            (635,0.01364597340372854)
            (636,0.013330422230318122)
            (637,0.0132475531491734)
            (638,0.01316517295348649)
            (639,0.013084532789462647)
            (640,0.012763753113390612)
            (641,0.01265429926879245)
            (642,0.012563785824431361)
            (643,0.01248019928868648)
            (644,0.012314277772196038)
            (645,0.012216154979927512)
            (646,0.012130362005451591)
            (647,0.01204991797079617)
            (648,0.011927386023760311)
            (649,0.011837218699335177)
            (650,0.01175548930991756)
            (651,0.011677631870982317)
            (652,0.011564019949007891)
            (653,0.011483264155772631)
            (654,0.011407759033330286)
            (655,0.011334597653893472)
            (656,0.011228830294281018)
            (657,0.01114590262003223)
            (658,0.011068829202442974)
            (659,0.010994758496576508)
            (660,0.01090920757944249)
            (661,0.010832756164893802)
            (662,0.01076066410996133)
            (663,0.010689910161776478)
            (664,0.010596832825574052)
            (665,0.010520142012552133)
            (666,0.010446891335846191)
            (667,0.010375770909904587)
            (668,0.01030062170454399)
            (669,0.010227543500618445)
            (670,0.010158263571829192)
            (671,0.01009043671770148)
            (672,0.010020771190516257)
            (673,0.009949937621581731)
            (674,0.009882186084355952)
            (675,0.009816026088554744)
        }
        ;
    \end{axis}
\end{tikzpicture}
